On the low-dimensional modelling of Stratonovich stochastic differential equations

We develop further ideas on how to construct low-dimensional models of stochastic dynamical systems. The aim is to derive a consistent and accurate model from the originally high-dimensional system. This is done with the support of centre manifold theory and techniques. Aspects of several previous approaches are combined and extended: adiabatic elimination has previously been used, but centre manifold techniques simplify the noise by removing memory effects, and with less algebraic effort than normal forms; analysis of associated Fokker-Plank equations replace nonlinearly generated noise processes by their long-term equivalent white noise. The ideas are developed by examining a simple dynamical system which serves as a prototype of more interesting physical situations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: MATLAB, The Mathworks, Inc.
%%Title: MATLAB graph
%%CreationDate: 07/10/95  16:42:12
%%DocumentNeededFonts: Helvetica
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%Pages: (atend)
%%BoundingBox: (atend)
%%EndComments
%%BeginProlog

% MathWorks dictionary
/MathWorks 150 dict begin

% definition operators
/bdef {bind def} bind def
/ldef {load def} bind def
/xdef {exch def} bdef
/xstore {exch store} bdef

% operator abbreviations
/c  /clip ldef
/cc /concat ldef
/cp /closepath ldef
/gr /grestore ldef
/gs /gsave ldef
/mt /moveto ldef
/np /newpath ldef
/cm /currentmatrix ldef
/sm /setmatrix ldef
/rc {rectclip} bdef
/rf {rectfill} bdef
/rm /rmoveto ldef
/rl /rlineto ldef
/s /show ldef
/sc {setcmykcolor} bdef
/sr /setrgbcolor ldef
/w /setlinewidth ldef
/cap /setlinecap ldef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot /gsave ldef
/eplot {stroke grestore} bdef

% orientation switch
/portraitMode 	0 def
/landscapeMode 	1 def

% coordinate system mappings
/dpi2point 0 def

% font control
/FontSize 0 def
/FMS {
	/FontSize xstore		%save size off stack
	findfont
	[FontSize 0 0 FontSize neg 0 0]
	makefont
	setfont
	}bdef

/reencode {
exch dup where
{pop load} {pop StandardEncoding} ifelse
exch
dup 3 1 roll
findfont dup length dict begin
  { 1 index /FID ne {def}{pop pop} ifelse } forall
  /Encoding exch def
  currentdict
end
definefont pop
} bdef

/isroman {
findfont /CharStrings get
/Agrave known
} bdef

/FMSR {
3 1 roll 1 index
dup isroman
{reencode} {pop pop} ifelse
exch FMS
} bdef

/csm {
	1 dpi2point div -1 dpi2point div scale
	neg translate
	landscapeMode eq {90 rotate} if
	} bdef

% line types: solid, dotted, dashed, dotdash
/SO { [] 0 setdash } bdef
/DO { [.5 dpi2point mul 4 dpi2point mul] 0 setdash } bdef
/DA { [6 dpi2point mul] 0 setdash } bdef
/DD { [.5 dpi2point mul 4 dpi2point mul 6 dpi2point mul 4 dpi2point mul] 0
setdash } bdef

% macros for lines and objects
/L {
	lineto
	stroke
	} bdef
/MP {
	3 1 roll moveto
	1 sub {rlineto} repeat
	} bdef
/AP {
	{rlineto} repeat
	} bdef
/PP {
	closepath fill
	} bdef
/DP {
	closepath stroke
	} bdef
/MR {
	4 -2 roll moveto
	dup  0 exch rlineto
	exch 0 rlineto
	neg  0 exch rlineto
	closepath
	} bdef
/FR {
	MR stroke
	} bdef
/PR {
	MR fill
	} bdef
/L1i {
	{ currentfile picstr readhexstring pop } image
	} bdef

/tMatrix matrix def
/MakeOval {
	newpath
	tMatrix currentmatrix pop
	translate scale
	0 0 1 0 360 arc
	tMatrix setmatrix
	} bdef
/FO {
	MakeOval
	stroke
	} bdef
/PO {
	MakeOval
	fill
	} bdef

/PD {
	2 copy moveto lineto stroke
	} bdef


currentdict end def
%%EndProlog

%%BeginSetup
MathWorks begin

0 cap 0 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:    18   294   598   509
MathWorks begin
bpage
%%EndPageSetup

%%BeginObject: graph1 1
bplot

/dpi2point 12 def
portraitMode 0216 7344 csm

    0  1225  6965  2586 MR c np
76 dict begin %Colortable dictionary
/c0 { 0 0 0 sr} bdef
/c1 { 1 1 1 sr} bdef
/c2 { 1 0 0 sr} bdef
/c3 { 0 1 0 sr} bdef
/c4 { 0 0 1 sr} bdef
/c5 { 1 1 0 sr} bdef
/c6 { 1 0 1 sr} bdef
/c7 { 0 1 1 sr} bdef
%%IncludeResource: font Helvetica
/Helvetica /ISOLatin1Encoding 144 FMSR

c1
   0    0 6917 5187 PR
6 w
DO
4 w
SO
6 w
c0
 899 3609 mt 3111 3609 L
 899 1396 mt 3111 1396 L
 899 3609 mt  899 1396 L
3111 3609 mt 3111 1396 L
 899 3609 mt  899 3609 L
3111 3609 mt 3111 3609 L
 899 3609 mt 3111 3609 L
 899 3609 mt  899 1396 L
 899 3609 mt  899 3609 L
 934 3609 mt  934 3587 L
 934 1396 mt  934 1418 L
 810 3778 mt
(-5) s
1945 3609 mt 1945 3587 L
1945 1396 mt 1945 1418 L
1905 3778 mt
(0) s
2956 3609 mt 2956 3587 L
2956 1396 mt 2956 1418 L
2916 3778 mt
(5) s
 899 3296 mt  921 3296 L
3111 3296 mt 3089 3296 L
 700 3349 mt
(-4) s
 899 2891 mt  921 2891 L
3111 2891 mt 3089 2891 L
 700 2944 mt
(-2) s
 899 2487 mt  921 2487 L
3111 2487 mt 3089 2487 L
 784 2540 mt
(0) s
 899 2082 mt  921 2082 L
3111 2082 mt 3089 2082 L
 784 2135 mt
(2) s
 899 1678 mt  921 1678 L
3111 1678 mt 3089 1678 L
 784 1731 mt
(4) s
 899 3609 mt 3111 3609 L
 899 1396 mt 3111 1396 L
 899 3609 mt  899 1396 L
3111 3609 mt 3111 1396 L
 899 1396 mt  899 1396 L
3111 1396 mt 3111 1396 L
gs 899 1396 2213 2214 MR c np

gr
24 w
1 cap
1905 2474 PD
1748 2577 PD
2223 2457 PD
2016 2196 PD
2233 2049 PD
1833 2321 PD
2773 2544 PD
2271 2361 PD
1784 2481 PD
2118 2526 PD
1760 2243 PD
1654 2386 PD
1683 2744 PD
1837 2491 PD
2422 2559 PD
1673 2611 PD
2466 2572 PD
1827 2323 PD
1570 2247 PD
1975 2489 PD
2333 2006 PD
1951 2585 PD
2035 2526 PD
2371 2740 PD
2629 2340 PD
1725 2379 PD
2042 2541 PD
2316 2335 PD
1700 2423 PD
2127 2320 PD
2052 2449 PD
2421 2658 PD
2270 2757 PD
2062 2606 PD
2474 2456 PD
1723 2430 PD
1962 2485 PD
2156 2553 PD
1870 2447 PD
1808 2400 PD
1277 1858 PD
1988 2713 PD
2230 2447 PD
1976 2846 PD
1856 2479 PD
1979 2721 PD
1789 2433 PD
1678 2536 PD
2020 2268 PD
2128 2456 PD
2254 2365 PD
1829 2654 PD
1817 2462 PD
1831 2866 PD
2213 2317 PD
1848 2694 PD
1828 2452 PD
1704 2583 PD
1863 2468 PD
1877 2287 PD
1871 2537 PD
2181 2509 PD
2217 2797 PD
1836 2397 PD
1849 2260 PD
2062 2566 PD
2092 2448 PD
1653 2444 PD
2147 2598 PD
1725 2732 PD
2063 2502 PD
2401 2441 PD
1992 2470 PD
2007 2351 PD
2152 2268 PD
1339 2732 PD
2207 2301 PD
1964 2443 PD
2241 2560 PD
2677 2176 PD
1891 2704 PD
2036 2602 PD
1635 2646 PD
1906 2472 PD
1910 2364 PD
2080 2358 PD
1783 2458 PD
2049 2483 PD
1686 2562 PD
2630 1988 PD
2192 2594 PD
1991 2312 PD
1480 2680 PD
1733 2319 PD
1827 2547 PD
2110 2343 PD
2059 2089 PD
2568 2313 PD
2133 2675 PD
2146 2470 PD
1682 2637 PD
2029 2541 PD
2051 2492 PD
1932 2445 PD
2050 2421 PD
2060 2478 PD
2211 2500 PD
1633 2343 PD
2185 2591 PD
2293 2451 PD
1799 2278 PD
1836 2464 PD
2523 2063 PD
1950 2528 PD
1717 2450 PD
1818 2287 PD
2605 2100 PD
1976 2545 PD
2234 2523 PD
1823 2321 PD
2839 1463 PD
2100 2551 PD
2075 2591 PD
1843 2565 PD
1810 2402 PD
2103 2612 PD
1616 2694 PD
2065 2582 PD
1874 2522 PD
1734 2328 PD
1430 2482 PD
1996 2508 PD
2151 2332 PD
1700 2616 PD
1940 2590 PD
2216 2421 PD
2132 2381 PD
2339 2486 PD
1949 2437 PD
1905 2448 PD
1778 2771 PD
1608 2491 PD
2045 2576 PD
1963 2442 PD
2030 2586 PD
2222 2441 PD
2208 2216 PD
1940 2280 PD
1701 2678 PD
1894 2519 PD
1994 2597 PD
1869 2624 PD
2121 2517 PD
2146 2781 PD
1798 2325 PD
1600 2325 PD
1494 2345 PD
1577 2448 PD
2547 2138 PD
1461 2509 PD
2087 2507 PD
2249 2872 PD
1429 2308 PD
1546 2472 PD
2356 2652 PD
2087 2414 PD
2186 2261 PD
1742 2870 PD
2084 2298 PD
2130 2466 PD
1852 2506 PD
1989 2238 PD
2091 2355 PD
1723 2676 PD
2071 2398 PD
2215 2283 PD
1567 1982 PD
2201 2396 PD
1487 2730 PD
1377 2564 PD
1534 2364 PD
1983 2302 PD
1526 2482 PD
2279 2471 PD
1849 2488 PD
2232 2510 PD
1795 2460 PD
2083 2392 PD
1997 2435 PD
1442 2669 PD
2129 2592 PD
2140 2236 PD
2308 2637 PD
2001 2804 PD
1939 2413 PD
1772 2627 PD
2259 2646 PD
2031 2519 PD
1877 2435 PD
2578 2241 PD
1440 2880 PD
2003 2474 PD
1789 2286 PD
1787 2661 PD
2135 2473 PD
2115 2446 PD
1710 2115 PD
1902 2439 PD
1762 2474 PD
1967 2535 PD
1624 2319 PD
1614 2613 PD
1712 2425 PD
1679 2496 PD
1751 2698 PD
1872 2455 PD
1706 2648 PD
1905 2590 PD
2373 2353 PD
1778 2674 PD
1851 2348 PD
1838 2491 PD
2196 2097 PD
2105 2350 PD
1885 2571 PD
1513 2641 PD
2092 2618 PD
2665 2553 PD
2019 2562 PD
1654 2324 PD
2091 2410 PD
2000 2468 PD
1922 2471 PD
1625 2325 PD
2051 2425 PD
1998 2593 PD
1849 2276 PD
1742 2237 PD
1735 2258 PD
1806 2435 PD
2461 2645 PD
1830 2621 PD
1614 2326 PD
2158 2589 PD
2311 1782 PD
2228 2479 PD
2650 2545 PD
1670 2433 PD
2145 2724 PD
2153 2501 PD
1714 2586 PD
2404 2752 PD
1908 2504 PD
1988 2559 PD
1797 2492 PD
2000 2907 PD
2345 2977 PD
1940 2476 PD
2127 2481 PD
1885 2383 PD
1550 2756 PD
1666 2244 PD
1802 2473 PD
1886 2448 PD
2604 3303 PD
1943 2845 PD
1973 2557 PD
1909 2644 PD
2370 2853 PD
2270 2446 PD
2198 2677 PD
2155 2529 PD
2001 2506 PD
2048 2663 PD
2622 2879 PD
1975 2573 PD
1570 2468 PD
1710 2384 PD
2360 3101 PD
1522 2027 PD
1524 2352 PD
2045 2894 PD
2355 2881 PD
1844 2338 PD
1933 2227 PD
2190 2632 PD
1555 2864 PD
1389 2445 PD
1882 2625 PD
2280 2683 PD
1751 2416 PD
1775 2544 PD
1709 2531 PD
1766 2642 PD
2136 2192 PD
2183 2335 PD
1929 2499 PD
1609 2669 PD
2389 2829 PD
2166 2371 PD
2086 2596 PD
1350 2756 PD
1649 2425 PD
1981 2640 PD
1941 2559 PD
2604 2572 PD
2275 2372 PD
2063 2400 PD
2245 2412 PD
1615 2656 PD
2213 2243 PD
2407 2990 PD
1742 2182 PD
1903 2356 PD
1496 2533 PD
1944 2681 PD
1776 2530 PD
2246 2687 PD
1836 2443 PD
1859 2440 PD
1551 2670 PD
1609 2875 PD
1476 2131 PD
1349 2593 PD
2079 2541 PD
1862 2446 PD
1919 2715 PD
2738 2633 PD
1429 2655 PD
1490 2698 PD
1567 2299 PD
2581 2530 PD
2026 2469 PD
1829 2231 PD
2030 2434 PD
1974 2508 PD
1925 2219 PD
1283 3031 PD
2348 2281 PD
1801 2467 PD
1734 2716 PD
2111 2565 PD
1418 2669 PD
1678 2540 PD
1986 2353 PD
1889 2430 PD
2147 2512 PD
1713 2672 PD
1944 2464 PD
2075 2544 PD
1204 2595 PD
2285 2570 PD
2358 2449 PD
1490 2607 PD
1789 2665 PD
1868 3609 PD
1712 2899 PD
1970 2532 PD
2114 2321 PD
2284 2787 PD
1713 2105 PD
1835 2476 PD
1850 2691 PD
2108 2373 PD
2294 2671 PD
2048 2620 PD
1595 2510 PD
2454 1886 PD
1822 2566 PD
1364 2431 PD
2281 2381 PD
2017 2224 PD
1924 2525 PD
1996 2389 PD
2040 2327 PD
2004 2593 PD
1991 2536 PD
1854 2349 PD
1810 2305 PD
2187 2605 PD
1865 2515 PD
1737 2441 PD
1809 2310 PD
1903 2613 PD
2180 2505 PD
1959 2754 PD
1796 2434 PD
1674 2527 PD
1691 2592 PD
1996 2464 PD
2058 2664 PD
1543 2274 PD
1712 2622 PD
1659 2396 PD
2191 2283 PD
1658 2425 PD
2197 2299 PD
2547 2557 PD
1940 2384 PD
2121 2648 PD
2107 2538 PD
1412 3420 PD
1871 2678 PD
1865 2577 PD
1846 2425 PD
1576 2555 PD
1379 2548 PD
1838 2440 PD
1722 2675 PD
2062 2573 PD
1885 2629 PD
2563 2117 PD
1688 1903 PD
2102 2598 PD
1266 2680 PD
1890 2520 PD
2027 2695 PD
1667 2183 PD
1871 2573 PD
1959 2389 PD
1790 2379 PD
2055 2494 PD
1428 2456 PD
2190 2248 PD
2010 2378 PD
1757 2441 PD
2345 2381 PD
1866 2640 PD
2247 2094 PD
2555 3124 PD
1727 2511 PD
2003 2470 PD
1817 2540 PD
2143 2564 PD
2300 2233 PD
1710 2609 PD
1279 2866 PD
1726 2360 PD
1930 2508 PD
2177 2373 PD
1756 2615 PD
1814 2368 PD
2184 2284 PD
2159 2412 PD
2028 2512 PD
1890 2456 PD
2328 2641 PD
1665 2365 PD
2238 2324 PD
1844 2455 PD
1795 2658 PD
1947 2462 PD
2747 2532 PD
2401 2704 PD
2190 2660 PD
2204 2739 PD
1605 2633 PD
2253 2507 PD
2040 2228 PD
2041 2418 PD
1894 2417 PD
2419 2434 PD
1922 2307 PD
2030 2353 PD
1965 2446 PD
2619 1941 PD
2002 2503 PD
1914 2828 PD
2289 2439 PD
2052 2526 PD
1899 2170 PD
2136 2565 PD
1996 2378 PD
2064 2361 PD
1673 2494 PD
1908 2234 PD
2031 2448 PD
2607 2499 PD
1764 2507 PD
2054 2588 PD
2178 2482 PD
1791 2410 PD
2213 2603 PD
2763 2329 PD
1419 2895 PD
1641 2412 PD
1645 2087 PD
1564 2645 PD
1846 2638 PD
1870 2407 PD
2016 2602 PD
1843 2464 PD
2074 2806 PD
2324 2958 PD
1699 2601 PD
2016 2443 PD
1731 2529 PD
1592 2686 PD
2048 2582 PD
1065 2468 PD
1653 2801 PD
1848 2696 PD
1620 2535 PD
1911 2453 PD
2359 1916 PD
1654 2587 PD
2244 2695 PD
2039 2386 PD
1636 2348 PD
1415 2166 PD
2099 2586 PD
2266 2633 PD
2064 2483 PD
1737 2573 PD
1750 2660 PD
1709 2741 PD
1710 2515 PD
2236 2747 PD
1575 2156 PD
2400 2429 PD
2180 2244 PD
2814 1839 PD
1890 2530 PD
1899 2543 PD
1866 2573 PD
2001 2868 PD
1624 2166 PD
1856 2625 PD
2229 2423 PD
2200 2490 PD
2130 2542 PD
1734 2456 PD
2534 2540 PD
2298 2460 PD
1999 2752 PD
1997 2365 PD
1798 2386 PD
2554 2248 PD
1343 2492 PD
2111 2418 PD
1750 2414 PD
1750 2603 PD
1780 2679 PD
1841 2059 PD
1809 2610 PD
1520 2640 PD
1618 2650 PD
1827 2166 PD
1700 2474 PD
2111 2221 PD
2098 2255 PD
1681 2416 PD
1672 2467 PD
2265 2556 PD
1945 2518 PD
2293 2632 PD
2371 2723 PD
2037 2500 PD
2152 2392 PD
1617 2787 PD
1654 2301 PD
1727 2366 PD
2225 2585 PD
2022 2299 PD
1527 2666 PD
2135 2575 PD
1601 2941 PD
1535 2533 PD
2126 2473 PD
1378 3050 PD
1999 2464 PD
1877 2480 PD
1645 2547 PD
1982 2542 PD
2019 2404 PD
2169 2569 PD
2435 2861 PD
2299 2161 PD
2231 2327 PD
1825 2702 PD
2050 2423 PD
2248 2814 PD
1976 2463 PD
1768 2243 PD
2040 2678 PD
1953 2385 PD
1911 2589 PD
2815 2469 PD
1948 2348 PD
1461 2196 PD
1627 2483 PD
1673 2214 PD
2185 2373 PD
1566 2177 PD
2114 2672 PD
2109 2634 PD
1812 2619 PD
1861 2506 PD
1845 2462 PD
1540 2711 PD
1667 2559 PD
2118 2369 PD
1619 2491 PD
1869 2401 PD
1801 2634 PD
2648 2317 PD
2151 2560 PD
1919 2457 PD
1965 2432 PD
1810 2481 PD
2169 2515 PD
2169 2550 PD
2061 2404 PD
1915 2479 PD
1949 2527 PD
2204 2377 PD
2205 2329 PD
2001 2433 PD
1754 2832 PD
1778 2442 PD
2083 2565 PD
2278 2551 PD
2331 2150 PD
1652 2335 PD
2273 2385 PD
2329 2518 PD
2093 2538 PD
2189 2546 PD
1958 2385 PD
2464 2459 PD
1542 2519 PD
2067 2308 PD
2019 2624 PD
2026 2346 PD
1597 2399 PD
1663 2525 PD
2089 2282 PD
2116 2311 PD
2293 2218 PD
1504 2188 PD
2186 2839 PD
2055 2425 PD
2401 2883 PD
2119 2450 PD
2077 2397 PD
1759 2539 PD
2269 2599 PD
2218 2536 PD
2150 2569 PD
1675 2371 PD
1877 2358 PD
2531 2397 PD
2030 2457 PD
2516 2945 PD
1538 2498 PD
2244 2244 PD
2297 2980 PD
1978 2367 PD
2090 2686 PD
1865 2265 PD
2239 2643 PD
1806 2424 PD
1881 2420 PD
2020 2510 PD
2194 2385 PD
1507 2135 PD
2055 2637 PD
2533 3186 PD
1930 2575 PD
2035 2503 PD
1714 2537 PD
2054 2508 PD
1402 1854 PD
2442 2669 PD
1710 2371 PD
1870 2398 PD
2016 2586 PD
1986 2695 PD
1598 2294 PD
1953 2622 PD
2560 2283 PD
2565 1793 PD
2097 2527 PD
1949 2479 PD
1798 2246 PD
2402 2994 PD
2009 2482 PD
2058 2484 PD
1819 2426 PD
2351 2744 PD
1715 2468 PD
2059 2420 PD
1700 2355 PD
2097 2553 PD
1555 2601 PD
2120 2533 PD
1939 2334 PD
1762 2670 PD
2282 2659 PD
2098 2562 PD
1790 2659 PD
2344 2198 PD
2109 2397 PD
1713 2649 PD
2169 2495 PD
2469 2234 PD
2179 2226 PD
1669 2298 PD
1634 2326 PD
1703 2552 PD
1887 2514 PD
2594 2743 PD
1773 2726 PD
1784 2536 PD
2076 2501 PD
1838 2512 PD
1700 2666 PD
1858 2466 PD
2154 2695 PD
2143 2647 PD
2048 2556 PD
1671 2441 PD
1655 2553 PD
2199 2385 PD
1300 2638 PD
1511 2678 PD
1695 2659 PD
2098 2370 PD
1705 2304 PD
1855 2362 PD
1657 2613 PD
2335 2540 PD
2049 2386 PD
1570 2404 PD
1944 2487 PD
2321 2345 PD
2081 2378 PD
2066 2714 PD
1873 2503 PD
1793 2567 PD
2182 2562 PD
2085 2749 PD
1756 2369 PD
1598 2537 PD
2277 2236 PD
2186 2730 PD
1567 2167 PD
2286 2480 PD
2010 2547 PD
2045 2567 PD
2203 2518 PD
2124 2496 PD
2028 1778 PD
1563 2684 PD
2090 2389 PD
2339 1840 PD
2113 2416 PD
2169 2357 PD
1616 2190 PD
2412 2021 PD
1267 3355 PD
2079 2385 PD
2568 2130 PD
2061 2505 PD
2671 2415 PD
1445 2646 PD
1508 2785 PD
2014 2522 PD
1983 2650 PD
1711 2551 PD
1486 2528 PD
2147 2554 PD
1600 2567 PD
2144 2128 PD
2002 2310 PD
2359 2592 PD
2032 2732 PD
1710 2960 PD
1788 2189 PD
1841 2385 PD
2006 2602 PD
1822 2605 PD
1784 2548 PD
1701 2510 PD
2216 2614 PD
1879 2521 PD
1424 3113 PD
1802 2501 PD
2042 2636 PD
2204 2305 PD
1620 2456 PD
2349 2765 PD
2209 2669 PD
1871 2484 PD
1675 2514 PD
1884 2491 PD
1904 2346 PD
2642 2466 PD
1885 2657 PD
2067 2505 PD
1829 2433 PD
1989 2535 PD
2018 2357 PD
2006 2443 PD
2017 2287 PD
2017 2747 PD
1712 2512 PD
1307 2315 PD
2251 2247 PD
1760 2496 PD
2186 2631 PD
2402 2632 PD
2134 2323 PD
1783 2502 PD
1550 2576 PD
1693 2567 PD
2096 2409 PD
1832 2448 PD
1892 2632 PD
1692 2444 PD
1336 2490 PD
1895 2390 PD
2043 2292 PD
1313 2641 PD
1913 2363 PD
1546 2148 PD
1877 2474 PD
1669 2716 PD
2603 2695 PD
1797 2376 PD
2200 2457 PD
2105 2789 PD
2005 2402 PD
1686 2432 PD
1890 2489 PD
1931 2414 PD
1532 2479 PD
2228 2598 PD
1873 2460 PD
1991 2352 PD
2437 3013 PD
2121 2511 PD
2145 2593 PD
2212 2685 PD
1505 2248 PD
1812 2440 PD
1430 3139 PD
1892 2385 PD
1687 2759 PD
1767 2157 PD
1860 2435 PD
1936 2624 PD
1620 2353 PD
1678 2344 PD
1741 2409 PD
2210 2418 PD
2094 2475 PD
2128 2597 PD
2050 2394 PD
2064 2507 PD
2289 2305 PD
1439 1818 PD
1810 2425 PD
1605 2416 PD
1767 2413 PD
2232 2745 PD
1976 2559 PD
2203 2797 PD
1999 2442 PD
2294 2475 PD
1613 2460 PD
2246 2770 PD
2034 2476 PD
2397 2821 PD
1854 2321 PD
1948 2375 PD
1970 2178 PD
1280 3083 PD
2381 2251 PD
1871 2347 PD
2284 2210 PD
1627 2552 PD
1661 2470 PD
2169 2152 PD
1851 2384 PD
1932 2689 PD
2045 2880 PD
1916 2500 PD
1868 2358 PD
1604 2320 PD
2290 2993 PD
2390 2697 PD
2232 2511 PD
2125 2424 PD
1421 2836 PD
1772 2651 PD
2055 2477 PD
2301 2350 PD
1831 2415 PD
1645 2233 PD
1592 1961 PD
1477 2301 PD
1946 2585 PD
1894 2368 PD
2089 2382 PD
1446 2733 PD
1413 2376 PD
2056 2417 PD
1303 2678 PD
1766 2565 PD
2100 2638 PD
1836 2239 PD
2130 2746 PD
2043 2368 PD
2366 2590 PD
1739 2265 PD
1795 2464 PD
1990 2637 PD
1861 2617 PD
2152 2316 PD
1894 2442 PD
1613 2443 PD
1619 3023 PD
2036 2597 PD
1845 2619 PD
2258 2342 PD
2169 2558 PD
1863 2554 PD
1687 2008 PD
1747 2735 PD
2268 2184 PD
2164 2442 PD
1893 2482 PD
2176 2249 PD
1801 2440 PD
2075 2559 PD
1451 2695 PD
2045 2731 PD
1660 2378 PD
1942 2300 PD
1514 2654 PD
2005 2526 PD
2000 2489 PD
1797 2348 PD
2066 2565 PD
1798 2311 PD
1966 2397 PD
1243 2984 PD
1933 2461 PD
1838 2530 PD
1263 2667 PD
1545 2336 PD
1923 2766 PD
2426 2416 PD
2478 2614 PD
1569 2234 PD
2079 2403 PD
1955 2531 PD
2030 2617 PD
2291 2037 PD
1868 2402 PD
2198 2740 PD
1957 2623 PD
1521 2597 PD
2343 2388 PD
2085 2512 PD
1655 2546 PD
1878 2390 PD
1867 2575 PD
1562 2623 PD
2083 2598 PD
1495 2649 PD
2391 1914 PD
2293 2031 PD
1959 2682 PD
1905 2289 PD
2008 2520 PD
1648 2217 PD
1796 2353 PD
1912 2464 PD
2124 2352 PD
1684 2604 PD
1468 2701 PD
2037 2315 PD
1856 2469 PD
1841 2622 PD
2221 2418 PD
2243 2554 PD
1345 2098 PD
2326 2544 PD
1779 2452 PD
1942 2591 PD
1764 2519 PD
1894 2607 PD
1952 2405 PD
1494 2631 PD
2390 2213 PD
1557 2877 PD
1216 3089 PD
2743 2793 PD
2286 2001 PD
1992 2252 PD
1808 2681 PD
1952 2536 PD
1891 2877 PD
1915 2393 PD
2225 2662 PD
1807 2570 PD
1671 2419 PD
2291 2806 PD
1710 2522 PD
1590 2595 PD
2019 2746 PD
2303 2378 PD
1763 2627 PD
1226 2822 PD
1869 2591 PD
2202 2542 PD
2377 2181 PD
2461 2339 PD
1671 2984 PD
1461 2809 PD
1819 2575 PD
1866 2608 PD
1659 2491 PD
1662 2363 PD
1956 2590 PD
1448 2249 PD
2114 2571 PD
1909 2530 PD
1965 2597 PD
2483 2243 PD
1671 2387 PD
2036 2457 PD
2023 2417 PD
1481 2489 PD
2523 2415 PD
1490 2738 PD
2065 2487 PD
1294 2457 PD
1675 2150 PD
1937 2721 PD
1853 2558 PD
1902 2483 PD
1489 2564 PD
1947 2614 PD
2554 3435 PD
2521 2800 PD
1882 2414 PD
2319 2728 PD
1918 2504 PD
2489 2507 PD
1762 2747 PD
1564 2423 PD
2181 2451 PD
1786 2604 PD
1545 2296 PD
1616 2493 PD
1916 2683 PD
2194 2656 PD
2188 2765 PD
2039 2411 PD
2226 2413 PD
2154 2241 PD
1414 2222 PD
1966 2609 PD
1836 2664 PD
2019 2509 PD
1532 2285 PD
1961 2441 PD
2370 2273 PD
1755 1949 PD
1797 2252 PD
1597 2571 PD
2107 2344 PD
1698 2339 PD
1584 2495 PD
2103 2332 PD
1851 2341 PD
2008 2375 PD
1840 2616 PD
1611 2401 PD
2157 2554 PD
1962 2636 PD
2102 2548 PD
2244 2807 PD
2575 2899 PD
1954 2132 PD
2103 2231 PD
1982 2424 PD
1866 2459 PD
1780 2438 PD
1938 2384 PD
1879 2587 PD
1793 2801 PD
1675 2391 PD
1785 2526 PD
1574 2946 PD
2372 2244 PD
1934 2798 PD
2203 2429 PD
1606 2492 PD
2287 2367 PD
1864 2600 PD
1763 2751 PD
1619 2553 PD
1996 2431 PD
1242 3028 PD
1509 2280 PD
2194 2510 PD
2244 2434 PD
1802 2468 PD
1514 2324 PD
2159 2647 PD
1955 2440 PD
2030 2618 PD
1799 2549 PD
2592 2436 PD
1948 2462 PD
2130 2759 PD
2407 3158 PD
1707 2543 PD
1500 2779 PD
1653 2237 PD
2155 2672 PD
2091 2471 PD
2487 2645 PD
1864 2585 PD
1453 2402 PD
1984 2155 PD
1856 2442 PD
1666 2843 PD
1624 2772 PD
1739 2479 PD
1973 1988 PD
1750 2762 PD
1832 2351 PD
2367 2701 PD
2042 2323 PD
1978 2969 PD
1468 2528 PD
1619 2913 PD
2077 2965 PD
1984 2450 PD
2139 2472 PD
1655 2656 PD
1827 2446 PD
2098 2463 PD
2407 2512 PD
1837 2418 PD
2510 3040 PD
1983 2514 PD
2279 2331 PD
1472 2447 PD
1706 2512 PD
2205 2423 PD
1695 2316 PD
1742 2524 PD
2129 2484 PD
1880 2514 PD
1904 2449 PD
1728 2517 PD
1997 2500 PD
1920 2362 PD
1853 2727 PD
1854 2696 PD
1829 2535 PD
1547 2471 PD
2016 2386 PD
1918 2477 PD
1594 2762 PD
1686 2442 PD
1747 2606 PD
1960 2856 PD
2160 2569 PD
1947 2673 PD
2155 2148 PD
1449 2159 PD
1954 2519 PD
1906 2525 PD
2012 2567 PD
1965 2449 PD
2342 2337 PD
2381 2100 PD
2467 2361 PD
1766 2360 PD
2515 3037 PD
2608 3429 PD
2011 2492 PD
1940 2598 PD
2219 2701 PD
2260 2742 PD
2094 2715 PD
2005 2329 PD
2171 2466 PD
2011 2365 PD
1703 2560 PD
1582 2499 PD
1621 2413 PD
1992 2231 PD
2399 2392 PD
2136 2499 PD
2547 2859 PD
1745 2356 PD
1831 2664 PD
1737 2323 PD
1660 2063 PD
2327 3024 PD
1818 2588 PD
2065 2499 PD
1627 2272 PD
1800 2541 PD
1770 2371 PD
2006 2579 PD
1585 2445 PD
1934 2427 PD
2121 2249 PD
2185 2445 PD
1450 2450 PD
1899 2468 PD
1576 2572 PD
2070 2608 PD
1950 2359 PD
1688 2421 PD
1702 2323 PD
1948 2338 PD
2292 2235 PD
1876 2661 PD
2057 2621 PD
1845 2614 PD
1927 2231 PD
1976 2483 PD
2468 2077 PD
1897 2704 PD
1742 2254 PD
1617 1935 PD
2208 2493 PD
2099 2354 PD
1784 2289 PD
1927 2417 PD
1920 2446 PD
2100 2615 PD
1925 2472 PD
1982 2493 PD
2355 2503 PD
2268 2371 PD
2046 2555 PD
2343 2902 PD
1690 2184 PD
2313 2623 PD
2451 2832 PD
1727 2129 PD
2368 2897 PD
1646 2461 PD
2458 1793 PD
2169 2313 PD
2062 2351 PD
2245 2672 PD
2079 2543 PD
1858 2474 PD
1746 2480 PD
2151 2251 PD
1996 2573 PD
1787 2682 PD
1999 2414 PD
1906 2389 PD
2328 2514 PD
2358 3423 PD
1999 2819 PD
1812 2610 PD
2509 2399 PD
2348 2267 PD
1779 2418 PD
1873 2623 PD
1671 2631 PD
2000 2468 PD
1985 2540 PD
1839 2380 PD
1830 2544 PD
1968 2615 PD
1694 2325 PD
1931 2598 PD
2082 2233 PD
1971 2359 PD
1855 2819 PD
1130 2745 PD
1968 2650 PD
2053 2485 PD
3039 1557 PD
2018 2321 PD
2217 2438 PD
2047 2279 PD
2012 2662 PD
2339 2798 PD
2139 2656 PD
2717 2804 PD
1552 2318 PD
2371 1663 PD
2054 2536 PD
1989 2517 PD
2151 2312 PD
1861 2644 PD
1906 2391 PD
1868 2362 PD
2311 2301 PD
1521 3067 PD
1496 2769 PD
1764 2322 PD
1843 2470 PD
1754 2539 PD
2186 2375 PD
1642 2616 PD
2292 2699 PD
2087 2559 PD
2113 2466 PD
1866 2169 PD
1790 2574 PD
1922 2650 PD
2312 1897 PD
1853 2816 PD
1872 2492 PD
1484 2226 PD
2140 2425 PD
1870 2508 PD
1970 2291 PD
2093 2310 PD
1876 2652 PD
1877 2492 PD
2059 2520 PD
1386 2699 PD
2152 2335 PD
2562 2758 PD
1581 2310 PD
2179 2706 PD
2126 2522 PD
1993 2402 PD
1698 2673 PD
2048 2423 PD
2148 2579 PD
1864 2551 PD
1826 2389 PD
2267 2349 PD
1966 2581 PD
2484 3062 PD
2047 2334 PD
1867 2264 PD
2153 2485 PD
2008 2610 PD
2610 2559 PD
1865 2780 PD
2173 2757 PD
2157 2786 PD
2172 2443 PD
3011 2027 PD
1979 2468 PD
1801 2469 PD
2277 2429 PD
2414 2455 PD
1732 2527 PD
1725 2341 PD
2392 2925 PD
1788 2290 PD
1961 2478 PD
1936 2564 PD
1831 2378 PD
1624 2497 PD
1664 2560 PD
1871 2657 PD
1978 2585 PD
2546 3163 PD
2453 2761 PD
1860 2670 PD
2160 2474 PD
1303 2062 PD
1920 2587 PD
1144 1517 PD
2463 2652 PD
2500 2760 PD
1720 2600 PD
2034 2176 PD
2186 2389 PD
1534 2315 PD
1522 2430 PD
2101 2567 PD
2234 2453 PD
2511 2284 PD
2029 2359 PD
2101 2564 PD
2217 2694 PD
1888 2403 PD
1976 2422 PD
1828 2738 PD
1764 2607 PD
1908 2392 PD
2345 2268 PD
1454 2814 PD
2296 2674 PD
1944 2458 PD
1360 2781 PD
1729 2291 PD
1944 2486 PD
2083 2475 PD
2034 2404 PD
2358 2486 PD
1824 2572 PD
1984 2617 PD
1809 2523 PD
2467 2396 PD
1919 2528 PD
2153 2253 PD
1809 2766 PD
2387 2505 PD
1774 2570 PD
1768 2372 PD
1994 2415 PD
1813 2279 PD
1476 2141 PD
1837 2450 PD
1801 2325 PD
2305 2715 PD
1519 2766 PD
1809 2723 PD
1625 2447 PD
1954 2565 PD
2080 2592 PD
1901 2499 PD
1589 2813 PD
2299 2490 PD
1767 2209 PD
2292 2769 PD
1032 3027 PD
1858 2494 PD
1770 2594 PD
1707 2192 PD
1481 2716 PD
2276 2489 PD
2128 2554 PD
2432 2606 PD
2010 2586 PD
1665 2235 PD
1731 2337 PD
1989 2489 PD
2219 2656 PD
2144 2431 PD
1380 1715 PD
2284 2694 PD
1834 2344 PD
1450 2348 PD
2150 2557 PD
2178 2297 PD
1819 2496 PD
2756 2932 PD
1912 2560 PD
2127 2390 PD
1675 2297 PD
1910 2677 PD
1857 2659 PD
2346 2496 PD
1307 2526 PD
1952 2421 PD
2088 2515 PD
2146 2388 PD
1970 2594 PD
1725 2520 PD
1596 2441 PD
2026 2477 PD
1510 2558 PD
2593 2181 PD
2164 2296 PD
2564 1829 PD
2156 2731 PD
1711 2353 PD
2050 2486 PD
2328 2533 PD
1419 2640 PD
2241 2439 PD
1954 2566 PD
1670 2416 PD
1826 2399 PD
2435 2164 PD
1859 2396 PD
2198 2248 PD
1817 2437 PD
1719 2281 PD
1887 2412 PD
2268 2305 PD
1441 2788 PD
1322 2881 PD
1910 2527 PD
1908 2500 PD
1947 2340 PD
1773 2616 PD
1783 2712 PD
1660 2553 PD
1879 2628 PD
2058 2359 PD
2035 2448 PD
2084 2315 PD
2122 1958 PD
2306 2322 PD
1945 2454 PD
1894 2662 PD
1873 2784 PD
1740 2619 PD
1596 2740 PD
1550 2628 PD
1832 2477 PD
1514 2505 PD
1647 2610 PD
1570 2531 PD
2349 2426 PD
1972 2332 PD
2747 2460 PD
2107 2523 PD
2195 2656 PD
2091 2669 PD
2003 2634 PD
2181 2731 PD
1798 2365 PD
2051 2511 PD
2014 2371 PD
2101 2271 PD
2047 2414 PD
2017 2488 PD
1928 2437 PD
1704 2208 PD
1836 2740 PD
2114 3048 PD
1754 2515 PD
2560 2220 PD
1752 2552 PD
1774 2452 PD
2022 2549 PD
2150 2244 PD
2058 2545 PD
2360 2822 PD
1944 2467 PD
1942 2423 PD
1905 2451 PD
2443 2325 PD
1859 2400 PD
2093 2469 PD
1919 2626 PD
2500 2423 PD
2572 2489 PD
1961 2331 PD
2061 2504 PD
1863 2492 PD
2016 2498 PD
1823 2216 PD
1676 2553 PD
2072 2237 PD
2133 2631 PD
2032 2550 PD
2670 2297 PD
1939 2516 PD
1865 2335 PD
2200 2474 PD
1488 2223 PD
1302 2276 PD
1516 2667 PD
1519 2638 PD
2049 2340 PD
2231 2282 PD
2139 2193 PD
2162 2516 PD
1448 2300 PD
1964 2389 PD
1949 2425 PD
1725 2517 PD
2305 2205 PD
2137 2272 PD
2104 2467 PD
2106 2270 PD
1675 2448 PD
1734 2521 PD
1686 2524 PD
1582 2702 PD
1979 2625 PD
1661 2319 PD
1866 2501 PD
1666 2817 PD
1608 2742 PD
2322 2604 PD
1573 2716 PD
1912 2482 PD
2212 3036 PD
2124 2719 PD
2111 2590 PD
2447 2458 PD
1805 2627 PD
1698 2588 PD
2188 2725 PD
1873 2962 PD
1789 2328 PD
1720 2481 PD
2056 2834 PD
1975 2784 PD
1609 2414 PD
1724 2299 PD
2121 2467 PD
1882 2630 PD
2089 2536 PD
1915 2369 PD
2178 2494 PD
1651 2364 PD
2416 2231 PD
1929 2568 PD
2022 2604 PD
2152 2495 PD
1603 2795 PD
2289 1993 PD
1687 2354 PD
2081 2609 PD
1964 2358 PD
1997 2464 PD
1764 2325 PD
2085 2635 PD
2062 2499 PD
2577 2962 PD
2435 2993 PD
1675 2365 PD
1495 2325 PD
2103 2542 PD
1998 2387 PD
1669 2307 PD
1984 2508 PD
2244 2176 PD
1699 2630 PD
1837 2549 PD
1603 2645 PD
1951 2171 PD
1897 2576 PD
2113 2738 PD
2085 2436 PD
2234 2532 PD
1995 2476 PD
2216 2669 PD
2318 2745 PD
1624 2217 PD
2391 2436 PD
2231 2868 PD
1724 2535 PD
2288 2617 PD
2174 2062 PD
2351 2341 PD
1842 2263 PD
1939 2700 PD
2005 2342 PD
1559 2386 PD
1310 2712 PD
1856 2582 PD
2078 2688 PD
1930 2388 PD
1808 2438 PD
1826 2256 PD
1915 2413 PD
1626 2756 PD
2265 2352 PD
1494 2133 PD
1931 2340 PD
2390 2263 PD
1480 2465 PD
2027 2294 PD
2174 2456 PD
2399 3126 PD
2145 2404 PD
1919 2732 PD
1688 2678 PD
2780 2289 PD
2547 2147 PD
1561 2650 PD
2414 2424 PD
1400 2756 PD
1794 2253 PD
1829 2447 PD
1818 2485 PD
1552 2550 PD
1723 2465 PD
1948 2372 PD
2247 2935 PD
2110 2460 PD
1682 2354 PD
2409 2448 PD
1781 2323 PD
1197 2725 PD
1942 2605 PD
1650 2758 PD
1655 2592 PD
2181 2638 PD
1912 2414 PD
2261 2605 PD
1609 2524 PD
2344 2577 PD
1850 2384 PD
1770 2673 PD
2137 2447 PD
1519 2578 PD
2419 2549 PD
1801 2392 PD
2064 2514 PD
1500 2581 PD
1699 2349 PD
1851 2661 PD
1837 2605 PD
1856 2442 PD
1877 2445 PD
1777 2363 PD
1958 2492 PD
1415 2349 PD
2036 2404 PD
1902 2517 PD
2319 2824 PD
2151 2780 PD
1525 2294 PD
1863 2514 PD
1833 2594 PD
1930 2556 PD
1415 2936 PD
1978 2543 PD
1785 2544 PD
1830 2423 PD
2322 2860 PD
1473 1903 PD
1554 1911 PD
1806 2424 PD
1435 2096 PD
1793 2539 PD
2143 2451 PD
1710 2626 PD
1799 2536 PD
1888 2703 PD
2479 2385 PD
1416 2484 PD
1914 2697 PD
1796 2258 PD
2553 2684 PD
1962 2375 PD
2346 2685 PD
2208 2704 PD
2193 2517 PD
2134 2319 PD
2360 2464 PD
1823 2492 PD
1660 2498 PD
1610 2759 PD
1540 2567 PD
1896 2544 PD
1699 2644 PD
1968 2748 PD
1936 2596 PD
1798 2490 PD
1696 2624 PD
2313 2657 PD
1395 2753 PD
1937 2071 PD
2137 2378 PD
1754 2458 PD
1893 2433 PD
1614 2565 PD
2025 2408 PD
2646 2247 PD
1704 2499 PD
1759 2408 PD
1731 2433 PD
1668 2398 PD
2138 2541 PD
1614 2284 PD
1981 2474 PD
1608 2792 PD
2012 2551 PD
2215 2272 PD
1912 2302 PD
2174 2272 PD
2039 2472 PD
1706 2693 PD
2297 2777 PD
2028 2521 PD
1833 2532 PD
2101 2534 PD
2182 2304 PD
1879 2646 PD
1945 2394 PD
2082 2482 PD
1685 2550 PD
1410 2478 PD
2274 2742 PD
1994 2573 PD
1967 2633 PD
2367 2330 PD
2424 2499 PD
1729 2485 PD
2017 2398 PD
1968 2401 PD
1424 2570 PD
1549 2583 PD
1657 2555 PD
1553 2413 PD
2096 2443 PD
1991 2387 PD
1969 2401 PD
2381 1982 PD
1700 2807 PD
2133 2474 PD
2098 2841 PD
2114 2496 PD
2362 2053 PD
2507 2989 PD
1848 2475 PD
2035 2446 PD
2160 2553 PD
1681 2594 PD
1756 2651 PD
2131 2484 PD
2136 2687 PD
2321 2188 PD
1640 2307 PD
1641 2495 PD
2657 1748 PD
1705 2594 PD
1931 2575 PD
1862 2648 PD
1780 2734 PD
1489 2660 PD
2123 2306 PD
1737 2211 PD
1612 2416 PD
1834 2423 PD
1797 2489 PD
1531 2014 PD
1567 2312 PD
2014 2579 PD
1674 2627 PD
1476 2737 PD
1613 2843 PD
2008 2505 PD
1831 2539 PD
2280 2668 PD
2160 2267 PD
1813 2462 PD
2190 2330 PD
1495 2603 PD
2010 2551 PD
1808 2668 PD
2265 2387 PD
2159 2756 PD
1810 2091 PD
2148 2564 PD
1810 2571 PD
1634 1909 PD
2003 2677 PD
2322 2716 PD
1417 2594 PD
1451 1820 PD
1914 2866 PD
1921 2467 PD
2081 2420 PD
2090 2488 PD
2101 2604 PD
1968 2480 PD
2112 2273 PD
1955 2415 PD
2453 2531 PD
2169 2518 PD
1497 2782 PD
1970 2325 PD
2128 2486 PD
1747 2428 PD
1827 2577 PD
2057 2188 PD
2086 2379 PD
1523 2634 PD
1948 2518 PD
1912 2417 PD
2148 2339 PD
1872 2363 PD
1856 2444 PD
1864 2386 PD
1793 2491 PD
1576 2756 PD
2008 2471 PD
1896 2406 PD
1925 2687 PD
1668 2600 PD
1917 2509 PD
2456 2370 PD
1695 2534 PD
1730 2427 PD
2230 2382 PD
1678 2176 PD
1714 2477 PD
2204 2365 PD
1822 2426 PD
1732 2297 PD
2116 2520 PD
2182 2402 PD
1908 2284 PD
2169 2560 PD
1780 2780 PD
2299 2593 PD
2142 2627 PD
2012 2570 PD
1413 2072 PD
2352 2644 PD
1601 2749 PD
1819 2591 PD
1899 2500 PD
1602 2603 PD
1807 2644 PD
1923 2511 PD
1984 2441 PD
2448 2517 PD
1853 1951 PD
1203 2197 PD
1674 2239 PD
1753 2545 PD
1492 2207 PD
1937 2604 PD
1795 2514 PD
2041 2498 PD
2126 2647 PD
2087 2555 PD
2359 2267 PD
1879 2629 PD
1416 2280 PD
2124 2656 PD
1568 2273 PD
1751 2544 PD
1799 2409 PD
1771 2364 PD
2002 2665 PD
1983 2653 PD
1738 2680 PD
1933 2782 PD
2072 2596 PD
1886 2803 PD
2366 2596 PD
2243 2892 PD
1929 2474 PD
2054 2642 PD
1974 2415 PD
1826 2527 PD
2105 2452 PD
1341 2810 PD
1974 2357 PD
1496 2445 PD
1731 2559 PD
2160 2587 PD
1776 2544 PD
1933 2516 PD
1869 2509 PD
1937 2455 PD
1942 2539 PD
1812 2653 PD
1584 2836 PD
1869 2384 PD
1701 2541 PD
2084 2486 PD
2390 2394 PD
2441 2568 PD
1451 1732 PD
1863 2318 PD
1772 2493 PD
1037 1721 PD
2257 2244 PD
1833 2443 PD
2410 2928 PD
2069 2851 PD
2256 2365 PD
1929 2248 PD
1781 2537 PD
1839 2598 PD
2104 2403 PD
1374 2496 PD
1886 2856 PD
2160 2765 PD
2395 2452 PD
2021 2461 PD
2511 1779 PD
1631 2505 PD
2050 2427 PD
2088 2295 PD
1802 2560 PD
2336 2443 PD
2258 2295 PD
2497 2321 PD
1949 2568 PD
1835 2895 PD
2141 2412 PD
2466 2261 PD
1802 2789 PD
1611 2406 PD
1741 2519 PD
1645 2257 PD
1774 2495 PD
1793 2472 PD
2222 2668 PD
2077 2229 PD
1462 2709 PD
2672 2797 PD
2187 2467 PD
1838 2544 PD
2029 2690 PD
2044 2694 PD
2273 2331 PD
1668 2543 PD
1955 2602 PD
1909 2492 PD
1943 2465 PD
2773 2718 PD
1581 2380 PD
1938 2673 PD
1849 2567 PD
2041 2713 PD
1794 2502 PD
1866 2293 PD
2321 2567 PD
1464 2205 PD
2278 2780 PD
1822 2485 PD
1724 2690 PD
2214 2435 PD
2348 2603 PD
2054 2648 PD
2423 2168 PD
1880 2740 PD
2042 2660 PD
1772 2429 PD
2261 1970 PD
1853 2253 PD
1911 2632 PD
1626 2648 PD
1572 2867 PD
2068 2479 PD
1681 2073 PD
1556 2211 PD
1875 2164 PD
2093 2327 PD
1804 2491 PD
1681 2297 PD
1623 2581 PD
1650 2927 PD
1638 2271 PD
2176 2589 PD
2063 2534 PD
1571 2667 PD
2050 2418 PD
2112 2734 PD
1611 2912 PD
1949 2418 PD
1927 2396 PD
1975 2417 PD
2268 2473 PD
2265 2075 PD
1664 2565 PD
1518 2698 PD
2152 2260 PD
1535 2296 PD
2210 2367 PD
1770 2440 PD
2427 2658 PD
1743 2510 PD
1976 2543 PD
1966 2293 PD
1738 2622 PD
2176 2215 PD
1799 2643 PD
1448 2776 PD
1570 2525 PD
1832 2463 PD
2291 2881 PD
2482 2861 PD
2031 2484 PD
2161 2551 PD
1748 2350 PD
1602 2479 PD
2311 1961 PD
1610 2518 PD
2170 2665 PD
2014 2490 PD
1358 2089 PD
1193 1669 PD
2071 2396 PD
1577 2180 PD
2100 2477 PD
1889 2355 PD
1725 2233 PD
1970 2436 PD
2030 2639 PD
2095 2321 PD
1771 2378 PD
1532 2592 PD
2416 2671 PD
2393 2624 PD
1815 2439 PD
1883 2451 PD
2343 2840 PD
1806 2734 PD
1568 2794 PD
1784 2471 PD
2323 2044 PD
2001 2464 PD
1746 2788 PD
1849 2452 PD
1934 2541 PD
1904 2449 PD
1671 2533 PD
1906 2482 PD
1623 2583 PD
1993 2638 PD
2174 2563 PD
1955 2434 PD
1685 2745 PD
1796 2280 PD
2230 3092 PD
2030 2678 PD
2166 2393 PD
1814 2642 PD
1564 2314 PD
2054 2428 PD
1700 2782 PD
2530 2852 PD
2191 2613 PD
2088 2375 PD
1979 2433 PD
1987 2535 PD
1266 1976 PD
2104 2702 PD
2074 2554 PD
1875 2698 PD
2068 2397 PD
2076 2330 PD
1752 2890 PD
2011 2475 PD
1566 2422 PD
1851 2469 PD
1953 2433 PD
1672 2415 PD
1966 2529 PD
1706 2199 PD
1811 2260 PD
1618 2458 PD
1712 2510 PD
2416 1702 PD
1871 2674 PD
2406 2288 PD
1991 2746 PD
1592 2321 PD
2470 2471 PD
1971 2573 PD
1831 2554 PD
1776 2515 PD
1894 2745 PD
1946 2347 PD
2023 2817 PD
1995 2364 PD
2544 2043 PD
1559 2573 PD
1806 2451 PD
1650 2601 PD
2003 2340 PD
1986 2660 PD
1544 2653 PD
1780 2510 PD
1726 2254 PD
1251 2522 PD
2064 2460 PD
2119 2425 PD
2183 2410 PD
2238 2285 PD
1665 2504 PD
2210 2846 PD
1927 2526 PD
1953 2392 PD
1937 2478 PD
1800 2411 PD
2507 2276 PD
2608 2371 PD
1968 2605 PD
1994 2588 PD
1727 2504 PD
1643 2347 PD
2231 2532 PD
1574 2296 PD
1640 2103 PD
1937 2535 PD
1669 2423 PD
1612 2612 PD
2320 2352 PD
2523 2488 PD
1906 2494 PD
2372 2537 PD
2647 2140 PD
2038 2425 PD
1696 2428 PD
1695 2495 PD
2014 2648 PD
2129 2247 PD
1939 2447 PD
1371 2625 PD
2255 2115 PD
2417 2223 PD
1910 2637 PD
2457 2969 PD
1881 2521 PD
1629 2391 PD
2149 2537 PD
2268 2670 PD
1764 2351 PD
2137 2580 PD
1619 2427 PD
1892 2412 PD
2081 2507 PD
1866 2443 PD
2021 2653 PD
1863 2774 PD
1901 2692 PD
1650 2254 PD
2105 2444 PD
1584 2633 PD
2214 2310 PD
1932 2421 PD
1956 2524 PD
1555 1831 PD
1801 3001 PD
1253 2212 PD
1951 2431 PD
2254 2503 PD
2428 1876 PD
1952 2460 PD
1784 2351 PD
1746 2298 PD
1461 2673 PD
1527 2243 PD
2466 2852 PD
2194 2521 PD
2919 2668 PD
1925 2483 PD
1899 2446 PD
1986 2331 PD
2268 2588 PD
1518 2429 PD
2053 2529 PD
1507 2010 PD
1740 2593 PD
1927 2527 PD
2266 2426 PD
1826 2361 PD
1678 2325 PD
1813 2425 PD
2080 2731 PD
2347 3169 PD
1720 2538 PD
2046 2571 PD
1947 2622 PD
2422 2766 PD
1686 2404 PD
2154 2394 PD
1890 2446 PD
1738 2620 PD
1967 2411 PD
2567 2789 PD
1546 2683 PD
1305 2705 PD
1745 2532 PD
2028 2087 PD
2113 2392 PD
1549 2607 PD
2399 2643 PD
2306 2516 PD
2092 2515 PD
2092 2469 PD
2192 2413 PD
1945 2379 PD
1902 2552 PD
2164 2171 PD
1754 2470 PD
2031 2520 PD
2053 2545 PD
2110 2463 PD
1921 2369 PD
2200 2679 PD
2455 1944 PD
2206 2473 PD
2045 2412 PD
1570 2634 PD
1549 2224 PD
1791 2688 PD
1585 2259 PD
2178 2375 PD
2019 2660 PD
1556 2643 PD
2275 2455 PD
1514 2145 PD
1802 2242 PD
1948 2375 PD
2051 2528 PD
1652 2117 PD
1793 2499 PD
1652 2101 PD
2224 2699 PD
2347 2553 PD
2613 2568 PD
2547 2220 PD
2381 2506 PD
1786 2682 PD
1838 2219 PD
1983 2508 PD
2523 2460 PD
2157 2555 PD
1781 2320 PD
2251 2932 PD
1967 2618 PD
2620 2334 PD
2180 2181 PD
2060 2644 PD
1334 2859 PD
1928 2470 PD
1609 2734 PD
1867 2448 PD
1387 2851 PD
1528 2651 PD
2013 2532 PD
1614 2818 PD
2336 2428 PD
1692 2347 PD
2132 2593 PD
2455 2679 PD
1973 2624 PD
2280 2710 PD
1855 2423 PD
1643 2471 PD
1812 2320 PD
2026 2417 PD
1869 2638 PD
2216 2493 PD
1855 2653 PD
1680 2574 PD
2068 2132 PD
1962 2527 PD
2391 2600 PD
2441 2575 PD
1734 2583 PD
1657 2602 PD
2129 2559 PD
1285 2235 PD
1989 2347 PD
1653 2147 PD
1575 2755 PD
1723 2727 PD
2255 2246 PD
1688 2328 PD
1680 2253 PD
2280 2266 PD
2576 2229 PD
2411 2911 PD
1722 2422 PD
1649 2615 PD
2067 2858 PD
2114 2535 PD
1828 2735 PD
1990 2549 PD
1507 2554 PD
1746 2289 PD
1916 2576 PD
1826 2346 PD
1522 2260 PD
2425 2733 PD
1779 2648 PD
2279 2667 PD
1851 2475 PD
1409 2254 PD
2195 2567 PD
1965 2827 PD
2375 2732 PD
1639 2636 PD
1957 2244 PD
2079 2462 PD
1456 2643 PD
2118 2293 PD
1601 2441 PD
1995 2515 PD
1967 2410 PD
1887 2386 PD
1697 2772 PD
1605 2217 PD
1753 2348 PD
1666 2485 PD
1977 2369 PD
2033 2469 PD
2065 2294 PD
1897 2475 PD
1885 2518 PD
1780 2425 PD
1995 2589 PD
2185 2289 PD
1873 2585 PD
1479 2467 PD
1750 2504 PD
1737 3016 PD
1975 2449 PD
1706 2717 PD
2114 2404 PD
1817 2448 PD
1812 2578 PD
1855 2497 PD
1640 2293 PD
2195 2360 PD
1996 2448 PD
1800 2368 PD
1943 2667 PD
2021 2227 PD
1868 2215 PD
1852 2446 PD
2341 2566 PD
1964 2282 PD
1858 2421 PD
1628 2368 PD
2271 2718 PD
1844 2710 PD
1929 2511 PD
1988 2497 PD
1812 2334 PD
2322 2485 PD
2444 2426 PD
1831 2307 PD
1892 2481 PD
2054 2453 PD
1709 2771 PD
1188 2446 PD
2081 2603 PD
2393 2719 PD
1595 2168 PD
1942 2594 PD
1823 2479 PD
1591 2514 PD
2143 2733 PD
1984 2290 PD
2146 2501 PD
1632 2559 PD
2180 2405 PD
2060 2631 PD
2304 2812 PD
2565 3512 PD
1921 2633 PD
1944 2191 PD
1701 2299 PD
1928 2534 PD
1656 2488 PD
1512 2629 PD
1983 2365 PD
1723 2543 PD
2264 2479 PD
1698 2613 PD
2243 2381 PD
1327 2408 PD
2315 2456 PD
1686 2559 PD
2505 2424 PD
2357 2649 PD
1620 2683 PD
1674 2319 PD
2019 2400 PD
2083 2495 PD
2863 3499 PD
2360 2784 PD
2538 2548 PD
2294 2377 PD
1783 2597 PD
2124 2478 PD
1613 3019 PD
2222 2376 PD
1964 2655 PD
2170 2664 PD
2024 2484 PD
2087 2608 PD
1495 2272 PD
1791 2629 PD
2182 2204 PD
2220 2626 PD
2095 2561 PD
2390 3126 PD
1594 2407 PD
2341 2693 PD
2146 2675 PD
1876 2626 PD
2036 2693 PD
2141 2594 PD
1985 2460 PD
2209 2572 PD
2190 1870 PD
1914 2430 PD
1796 2692 PD
1910 2420 PD
1532 2311 PD
1666 2465 PD
2219 2142 PD
2326 2471 PD
1952 2412 PD
1829 2479 PD
2080 2653 PD
2005 2248 PD
2026 2490 PD
1944 2516 PD
1810 2399 PD
1552 2695 PD
2103 2464 PD
2408 2165 PD
2209 2582 PD
1632 2130 PD
2292 2620 PD
1673 2609 PD
2139 2207 PD
2335 2279 PD
1835 2500 PD
1861 2600 PD
1648 2161 PD
1954 2563 PD
2805 2460 PD
2012 2458 PD
1843 2720 PD
2301 2088 PD
1836 2415 PD
1830 2560 PD
2380 2748 PD
1691 2769 PD
1814 2576 PD
1780 2224 PD
2202 2364 PD
2251 2286 PD
1883 2564 PD
2419 2519 PD
1743 2386 PD
1591 2483 PD
2343 2171 PD
1460 2188 PD
1682 2347 PD
2267 2483 PD
2526 2731 PD
1745 2770 PD
2289 2596 PD
2000 2447 PD
1720 2652 PD
1869 2403 PD
1494 2365 PD
1925 2385 PD
1575 2238 PD
1704 2735 PD
2333 2449 PD
2017 2463 PD
2073 2659 PD
2086 2416 PD
1934 2383 PD
1972 2469 PD
1778 2434 PD
1989 2396 PD
1663 2303 PD
1701 2512 PD
1714 2029 PD
1846 2577 PD
2184 2676 PD
2598 2753 PD
1866 2475 PD
1860 2410 PD
2068 2881 PD
2097 2567 PD
2057 2418 PD
2057 2601 PD
2008 2391 PD
1978 2529 PD
1694 2555 PD
1992 2379 PD
1813 2337 PD
2071 2121 PD
2196 2336 PD
2120 2526 PD
1979 2508 PD
1814 2580 PD
1833 2630 PD
1823 2440 PD
1910 2310 PD
1859 2639 PD
2116 2176 PD
2507 2350 PD
1847 2300 PD
1565 2559 PD
2384 2364 PD
2060 2558 PD
1669 2324 PD
1521 2719 PD
1881 2202 PD
1360 1641 PD
1696 2585 PD
1461 2858 PD
1358 2364 PD
1571 2677 PD
1656 2761 PD
1850 2315 PD
1513 2301 PD
1871 2467 PD
1883 2628 PD
2272 2467 PD
1249 2750 PD
1779 2655 PD
2555 1586 PD
1763 2590 PD
1731 2396 PD
2043 2045 PD
1669 2447 PD
1566 1875 PD
1721 2053 PD
2457 2140 PD
2071 2406 PD
1660 2676 PD
2153 2485 PD
1841 2414 PD
2077 2462 PD
1602 2819 PD
1518 2872 PD
1887 2605 PD
2413 2287 PD
2073 2595 PD
1999 2578 PD
2026 2418 PD
1502 2439 PD
1860 2393 PD
2018 2521 PD
1754 2621 PD
2226 2487 PD
2312 2350 PD
2008 2540 PD
1964 2516 PD
1812 2578 PD
2273 2339 PD
1747 2495 PD
2066 2434 PD
1412 2100 PD
1832 2414 PD
1731 2683 PD
1808 2412 PD
1898 2210 PD
1790 2456 PD
1698 2624 PD
2135 2271 PD
1692 2945 PD
2360 2536 PD
1562 2608 PD
2117 2401 PD
1844 2599 PD
1759 2259 PD
2281 2683 PD
1814 2730 PD
1695 2451 PD
1501 2306 PD
1780 2609 PD
2046 2250 PD
1965 2393 PD
2229 2545 PD
1865 2544 PD
1531 2191 PD
2177 2379 PD
1928 2400 PD
1961 2079 PD
2122 2503 PD
1637 2596 PD
2373 1617 PD
2230 2515 PD
1937 2442 PD
2136 2588 PD
2360 2308 PD
1894 2537 PD
2447 2421 PD
2052 2237 PD
2068 2507 PD
1727 2255 PD
2201 2749 PD
1446 2501 PD
1987 2515 PD
2372 2757 PD
2072 2624 PD
2135 2479 PD
2018 2465 PD
1453 2325 PD
2501 2785 PD
1849 2153 PD
2253 2559 PD
1728 2181 PD
1798 2574 PD
2016 2478 PD
1867 2536 PD
2581 2486 PD
1642 2369 PD
2137 2548 PD
2087 2801 PD
1639 2567 PD
1570 2381 PD
2068 2690 PD
2087 2579 PD
2047 2514 PD
1529 2799 PD
1862 2565 PD
2237 2587 PD
1796 2508 PD
2118 2656 PD
1471 2563 PD
1322 2918 PD
1801 2344 PD
1639 2653 PD
1413 2575 PD
2017 2578 PD
1934 2630 PD
2148 2364 PD
1695 2470 PD
1893 2625 PD
2196 2275 PD
1712 2617 PD
1617 2515 PD
1800 2581 PD
1900 2415 PD
2196 2569 PD
1913 2480 PD
2090 2497 PD
1684 2063 PD
1997 2474 PD
1666 2303 PD
2016 2333 PD
1771 2424 PD
1945 2400 PD
1288 1703 PD
2012 2466 PD
1789 2145 PD
1964 2431 PD
2314 2467 PD
1850 2563 PD
1812 2529 PD
1859 2806 PD
1544 2810 PD
1691 2281 PD
2013 2711 PD
1968 2480 PD
1625 2266 PD
1908 2378 PD
2143 2266 PD
1493 2295 PD
1906 2419 PD
1877 2527 PD
1455 2378 PD
2167 2659 PD
2195 2413 PD
1999 2680 PD
2499 2455 PD
1780 2350 PD
2322 2242 PD
1322 2086 PD
2420 2946 PD
1738 2813 PD
1453 3226 PD
2216 2217 PD
1539 2458 PD
1981 2371 PD
1609 2888 PD
2175 2744 PD
2167 2467 PD
2044 2858 PD
2001 2622 PD
2026 2419 PD
1814 2379 PD
1658 2175 PD
2053 2591 PD
1564 2443 PD
1825 2415 PD
2281 2391 PD
2095 2471 PD
1953 2347 PD
1613 2355 PD
1730 2418 PD
1953 2522 PD
1918 2425 PD
1444 2447 PD
1881 2361 PD
2257 2249 PD
2306 1969 PD
1751 2676 PD
1807 2384 PD
1881 2542 PD
2060 2561 PD
2092 2586 PD
1666 2324 PD
1892 2665 PD
1908 2292 PD
2594 2617 PD
2317 2195 PD
1634 2852 PD
1975 2463 PD
2098 2363 PD
2262 2309 PD
2515 2106 PD
2198 2548 PD
1948 2522 PD
2151 2619 PD
1582 2148 PD
1328 2256 PD
1574 2670 PD
2428 2243 PD
1590 2761 PD
1704 2304 PD
2395 2385 PD
1700 2176 PD
2355 2316 PD
1926 2500 PD
2142 2623 PD
1624 2484 PD
2502 2853 PD
1886 2446 PD
2208 2622 PD
1696 2644 PD
1816 2418 PD
1846 2577 PD
2020 2319 PD
2514 2050 PD
2179 2674 PD
1925 2382 PD
1906 2527 PD
2443 2802 PD
1575 2300 PD
1673 2249 PD
2225 2517 PD
1876 2610 PD
1869 2370 PD
1624 2295 PD
1553 2531 PD
1488 1762 PD
1794 2398 PD
2119 2758 PD
2286 2033 PD
2027 2612 PD
1816 2893 PD
1860 2501 PD
1730 2803 PD
2168 2412 PD
2002 2542 PD
1999 2606 PD
2214 2456 PD
2278 2460 PD
1778 2357 PD
1733 2767 PD
1966 2586 PD
2277 2520 PD
1783 2482 PD
1573 2198 PD
1961 2482 PD
2300 2788 PD
2109 2426 PD
1807 2705 PD
1809 2247 PD
1819 2490 PD
1882 2347 PD
2243 2266 PD
1683 2625 PD
2316 2405 PD
2217 2716 PD
1411 2146 PD
1860 2642 PD
2110 2690 PD
1846 2487 PD
1898 2321 PD
2381 2221 PD
1990 2414 PD
1886 2570 PD
2145 2709 PD
1704 2686 PD
1684 2842 PD
2282 2336 PD
2117 2360 PD
2136 2544 PD
2190 2310 PD
2166 2456 PD
1398 2978 PD
2722 3129 PD
1541 2447 PD
1823 2634 PD
1681 2510 PD
1869 2398 PD
1981 2489 PD
1940 2347 PD
1834 2518 PD
1681 2278 PD
1792 2477 PD
1720 2229 PD
1925 2503 PD
2134 2711 PD
1904 2520 PD
2039 2592 PD
1859 2507 PD
1723 2499 PD
1542 2544 PD
2289 2605 PD
1646 2484 PD
2046 2439 PD
2202 2316 PD
2090 2417 PD
1470 2440 PD
2167 2645 PD
2064 2552 PD
2407 2687 PD
2023 2511 PD
2069 2445 PD
1586 2527 PD
1829 2462 PD
1601 2386 PD
2073 2443 PD
2839 2338 PD
1637 2765 PD
2498 1944 PD
1658 2448 PD
1773 2576 PD
1604 2344 PD
1856 2640 PD
1836 2729 PD
2131 2682 PD
1805 2486 PD
1241 2270 PD
1866 2253 PD
2165 2084 PD
2158 2180 PD
2531 2264 PD
1701 2661 PD
2205 2715 PD
2165 2675 PD
2227 2319 PD
1527 2294 PD
1920 2416 PD
2001 2577 PD
1633 2207 PD
1984 2571 PD
2227 2409 PD
2341 2805 PD
2240 2891 PD
1712 2399 PD
2252 2290 PD
1929 2439 PD
2080 2648 PD
2202 2488 PD
1514 1768 PD
2086 2533 PD
2321 2546 PD
2199 2571 PD
2337 2883 PD
2186 2184 PD
1690 2517 PD
1946 2631 PD
1789 2383 PD
1787 2514 PD
1798 2555 PD
2043 2367 PD
1609 2478 PD
1973 2591 PD
2402 2012 PD
2482 1631 PD
1996 2581 PD
2248 2354 PD
1914 2580 PD
2104 2798 PD
1818 2483 PD
1802 2407 PD
1979 2415 PD
1428 2378 PD
2286 2592 PD
1666 2356 PD
1834 2391 PD
2049 2438 PD
1600 2235 PD
1925 2839 PD
2230 2665 PD
2505 2596 PD
2055 2367 PD
1699 2595 PD
2507 2808 PD
2234 2826 PD
2149 2666 PD
1794 2454 PD
1775 2636 PD
2465 2011 PD
1952 2551 PD
2421 2565 PD
2301 2351 PD
2525 2157 PD
1918 2334 PD
2144 2570 PD
2434 2250 PD
2087 2464 PD
2186 2435 PD
2204 2566 PD
2642 2858 PD
1847 2459 PD
2089 2383 PD
1881 2500 PD
2435 2517 PD
1772 2453 PD
2615 2777 PD
1547 2355 PD
1879 2487 PD
2123 2479 PD
1839 2501 PD
2265 2568 PD
1327 2429 PD
2275 2468 PD
1926 2458 PD
1590 2424 PD
2563 2941 PD
2118 2483 PD
1181 1396 PD
2301 2817 PD
1657 2111 PD
2111 2678 PD
1630 2044 PD
1865 2699 PD
2223 2324 PD
1988 2575 PD
2148 2769 PD
2035 2551 PD
2141 2763 PD
2307 2262 PD
1977 2614 PD
1777 2495 PD
1958 2407 PD
1321 2204 PD
1683 2465 PD
2192 2644 PD
1176 1818 PD
2126 2465 PD
1707 2710 PD
2051 2328 PD
2034 2539 PD
2263 2585 PD
2160 2231 PD
1935 2459 PD
1864 2453 PD
2099 2508 PD
2019 2588 PD
2127 2567 PD
1534 2176 PD
1918 2713 PD
2017 2414 PD
2093 2716 PD
1839 2346 PD
1864 2443 PD
2466 1772 PD
1735 2498 PD
2185 2599 PD
2450 2302 PD
1969 2889 PD
1738 2355 PD
1986 2715 PD
1749 2432 PD
1898 2374 PD
1807 2264 PD
1946 2390 PD
2222 2633 PD
1605 2646 PD
2171 2269 PD
1900 2663 PD
2313 2373 PD
1819 2571 PD
1528 2246 PD
1364 2114 PD
1601 2389 PD
1837 2501 PD
1686 2362 PD
1259 2436 PD
1821 2583 PD
2233 2343 PD
2353 2183 PD
1610 2709 PD
1774 2809 PD
1792 2571 PD
1533 2319 PD
1947 2361 PD
2190 2378 PD
1782 2470 PD
1971 2473 PD
1559 2591 PD
1653 2681 PD
2463 2020 PD
1340 3316 PD
2085 2548 PD
1503 2357 PD
1641 2608 PD
1805 2385 PD
2046 2417 PD
2215 2553 PD
1992 2535 PD
1916 2220 PD
1945 2361 PD
1942 2606 PD
2185 2541 PD
2185 2344 PD
1458 2801 PD
2576 2517 PD
1981 2685 PD
1821 2433 PD
1469 2309 PD
1870 2481 PD
1530 2435 PD
2097 2464 PD
2307 2471 PD
1456 2480 PD
2102 2602 PD
2043 2411 PD
1746 2484 PD
1983 2594 PD
1987 2476 PD
1948 2709 PD
1861 2430 PD
2108 2680 PD
2661 2291 PD
2325 2414 PD
1696 2403 PD
1940 2404 PD
1712 2582 PD
2177 2146 PD
1979 2231 PD
1868 2407 PD
2290 2553 PD
2008 2849 PD
1552 2738 PD
2102 2627 PD
1473 2724 PD
2105 2523 PD
1791 2639 PD
1365 2342 PD
1542 2285 PD
1566 2558 PD
2001 2579 PD
2199 2675 PD
2070 2413 PD
1344 2448 PD
1620 2891 PD
2100 2370 PD
1504 2392 PD
1798 2809 PD
1821 2312 PD
2161 2635 PD
2359 2797 PD
2059 2805 PD
1945 2570 PD
1647 2524 PD
2342 2472 PD
1916 2455 PD
1998 2280 PD
1698 2471 PD
2108 2380 PD
2445 2299 PD
2062 2319 PD
2196 2422 PD
1878 3035 PD
2064 2160 PD
1895 2383 PD
2011 2452 PD
1864 2466 PD
1443 2542 PD
1855 2411 PD
1875 2519 PD
2324 2191 PD
2004 2566 PD
2062 2504 PD
1845 2552 PD
2000 2370 PD
1777 2532 PD
2042 2363 PD
1855 2687 PD
1938 2598 PD
1659 2742 PD
1918 2473 PD
1946 2512 PD
2125 2760 PD
2174 2862 PD
2423 2453 PD
2181 2705 PD
1970 2599 PD
2490 2019 PD
1774 2465 PD
1849 2458 PD
1638 2705 PD
1678 2204 PD
1999 2410 PD
2196 2439 PD
1663 2666 PD
1731 2513 PD
2178 2565 PD
1961 2549 PD
1872 2483 PD
2063 2494 PD
2559 1976 PD
2159 2361 PD
1481 2703 PD
1315 2814 PD
1819 2673 PD
2083 2724 PD
1920 2722 PD
1940 2494 PD
1227 3255 PD
2093 2315 PD
1892 2607 PD
2661 2255 PD
2170 2380 PD
2392 2813 PD
1999 2367 PD
1638 2342 PD
1874 2594 PD
1647 2253 PD
2285 2973 PD
1482 2243 PD
1863 2388 PD
2196 2211 PD
2032 2231 PD
2236 2225 PD
2087 2414 PD
2147 2363 PD
2153 2885 PD
2051 2526 PD
2214 2647 PD
1928 2717 PD
2215 2469 PD
2072 2719 PD
1816 2442 PD
1860 2480 PD
1369 2174 PD
2091 2541 PD
1542 2416 PD
2137 2476 PD
1521 2529 PD
1671 1918 PD
1297 2324 PD
2107 2239 PD
1986 2519 PD
1836 2677 PD
2017 2446 PD
1817 2612 PD
2184 2774 PD
1883 2427 PD
2274 2318 PD
2108 2640 PD
1339 2385 PD
2126 2359 PD
1968 2480 PD
1870 2452 PD
2032 2487 PD
2112 2375 PD
2029 2477 PD
2286 2981 PD
2127 2482 PD
1846 2531 PD
2174 2465 PD
1579 2197 PD
1801 2523 PD
1998 2569 PD
1689 2399 PD
2216 2561 PD
1440 2417 PD
1784 2549 PD
2020 2447 PD
1722 2707 PD
1979 2644 PD
2269 2837 PD
1657 2417 PD
2068 2333 PD
1793 2541 PD
1741 2311 PD
1861 2696 PD
2182 2330 PD
1638 2673 PD
2368 2551 PD
1931 2401 PD
1687 2444 PD
1511 2769 PD
2483 2532 PD
2179 2466 PD
1958 2327 PD
2085 2495 PD
2043 2405 PD
2325 2735 PD
2144 2734 PD
2105 2344 PD
1977 2716 PD
1995 2577 PD
1375 2420 PD
2179 2687 PD
1982 2689 PD
2394 3124 PD
1691 2429 PD
2161 2219 PD
2709 2023 PD
2104 2389 PD
2058 2496 PD
2111 2420 PD
2556 2303 PD
2362 2827 PD
1436 2115 PD
2272 2609 PD
1752 2361 PD
1815 2479 PD
1723 2785 PD
1551 2785 PD
1792 2328 PD
1891 2616 PD
1846 2288 PD
1997 2488 PD
2160 2520 PD
1785 2349 PD
1808 2419 PD
1579 2328 PD
1603 2269 PD
2335 2125 PD
1930 2399 PD
2101 2375 PD
1579 2529 PD
1966 2439 PD
1663 2771 PD
2105 2574 PD
1714 2481 PD
1442 2532 PD
1918 2478 PD
1989 2348 PD
1732 2412 PD
2665 2428 PD
1773 2580 PD
1995 2495 PD
2141 2341 PD
1733 2390 PD
1718 2458 PD
2249 2809 PD
2325 2183 PD
1934 2452 PD
2282 2276 PD
1486 2134 PD
2720 2647 PD
1673 2283 PD
1979 2508 PD
1958 2496 PD
2238 2419 PD
2219 2282 PD
2013 2398 PD
1418 2878 PD
1756 2390 PD
2221 2492 PD
2150 2202 PD
2102 2612 PD
1816 2426 PD
1691 2326 PD
2222 2358 PD
1304 2164 PD
2099 2158 PD
2330 2691 PD
2107 2262 PD
1698 2453 PD
1327 2558 PD
2238 2643 PD
1757 2751 PD
1748 2599 PD
2070 2646 PD
2527 2597 PD
1856 2477 PD
1688 2509 PD
1903 2647 PD
1658 2232 PD
1588 2505 PD
2124 2370 PD
2265 2902 PD
1656 2301 PD
1909 2609 PD
1739 2352 PD
1900 2481 PD
2311 2349 PD
1992 2462 PD
2166 2730 PD
2069 2484 PD
2129 2480 PD
2015 2242 PD
1270 2731 PD
2039 2668 PD
1957 2477 PD
1697 2596 PD
1659 2581 PD
1955 2343 PD
2113 2582 PD
2147 2572 PD
2572 3015 PD
1957 2258 PD
1668 2372 PD
2269 2864 PD
2177 2503 PD
1895 2670 PD
2095 2446 PD
2191 2394 PD
1900 2593 PD
2227 2123 PD
1905 2361 PD
1960 2563 PD
2284 3021 PD
1971 2411 PD
2466 2609 PD
1312 2880 PD
1532 2409 PD
2088 2617 PD
1889 2593 PD
2288 2437 PD
1786 2464 PD
2151 2268 PD
1771 2733 PD
2175 2231 PD
2189 2417 PD
2284 2238 PD
2514 2981 PD
2875 1955 PD
1964 2441 PD
1966 2437 PD
1860 2553 PD
2199 2592 PD
2008 2465 PD
1942 2424 PD
1826 2670 PD
2251 2721 PD
2242 2548 PD
2369 2163 PD
2032 2722 PD
2214 2422 PD
1293 2960 PD
2657 2273 PD
2059 2363 PD
2376 2375 PD
2402 2637 PD
2048 2287 PD
2339 2338 PD
2112 2261 PD
1857 2548 PD
2141 2526 PD
1657 2412 PD
1928 2496 PD
1966 2483 PD
2242 2700 PD
1711 2592 PD
2119 2567 PD
1708 2328 PD
2022 2597 PD
1663 2698 PD
1562 2642 PD
1464 2149 PD
2115 2610 PD
1889 2431 PD
2352 2548 PD
1679 2744 PD
2214 2137 PD
2402 2710 PD
1845 2448 PD
2351 2571 PD
1524 2417 PD
1232 2127 PD
1968 2434 PD
1759 2400 PD
1809 2846 PD
2342 2307 PD
2027 2513 PD
2140 2686 PD
1919 2632 PD
1891 2691 PD
2008 2460 PD
1274 2756 PD
1838 2766 PD
2249 2393 PD
2115 2420 PD
1750 2601 PD
2027 2397 PD
1949 2785 PD
1625 2104 PD
2225 2729 PD
1555 2406 PD
1768 2517 PD
1778 2386 PD
1804 2326 PD
2565 2348 PD
2521 2515 PD
1907 2497 PD
2402 2241 PD
2087 2264 PD
1742 2491 PD
2019 2565 PD
1603 2527 PD
2136 2404 PD
1589 2811 PD
2047 2309 PD
2058 2179 PD
1632 2452 PD
2374 2751 PD
1704 2452 PD
2388 2331 PD
1663 2511 PD
1947 2505 PD
2178 2452 PD
1804 2498 PD
1477 2214 PD
1774 2597 PD
2079 2287 PD
2018 2654 PD
2350 2446 PD
2536 2875 PD
2604 2128 PD
2437 2688 PD
1339 2903 PD
2103 2126 PD
2019 2435 PD
1977 2660 PD
2561 2428 PD
2200 2409 PD
971 1853 PD
1804 2480 PD
2191 2572 PD
2158 2562 PD
1804 2635 PD
2140 2524 PD
1968 2684 PD
1635 2501 PD
1644 2630 PD
1666 2409 PD
2099 2385 PD
2430 2819 PD
2045 2586 PD
2260 2501 PD
1913 2757 PD
2247 2782 PD
1616 2301 PD
1848 2407 PD
1970 2679 PD
2387 2472 PD
1675 2503 PD
2040 2572 PD
2211 2617 PD
1944 2404 PD
1957 2492 PD
1567 2846 PD
1881 2419 PD
2004 2280 PD
2121 2445 PD
2048 2590 PD
2359 2553 PD
1942 2391 PD
2371 2362 PD
1808 2693 PD
2299 2626 PD
2328 2737 PD
1932 2302 PD
1798 2301 PD
2200 2536 PD
1524 2325 PD
1763 2631 PD
1766 2476 PD
1648 1943 PD
1981 2350 PD
1992 2460 PD
1732 2579 PD
2003 2775 PD
1585 2714 PD
2092 2459 PD
1999 2409 PD
1884 2487 PD
1782 2335 PD
2290 2347 PD
2093 2480 PD
2360 2054 PD
2369 2272 PD
2197 2422 PD
2154 2321 PD
1821 2414 PD
1774 2481 PD
1595 2437 PD
2745 2559 PD
2102 2355 PD
2008 2652 PD
1821 2407 PD
2281 1997 PD
2164 2520 PD
1657 2565 PD
1944 2746 PD
2113 2174 PD
1693 2703 PD
1621 2683 PD
1802 2307 PD
1393 2374 PD
1515 2408 PD
1422 2653 PD
1407 2449 PD
1844 2433 PD
2040 2432 PD
1820 2401 PD
1616 2431 PD
1808 2350 PD
1681 2791 PD
1995 2425 PD
1871 2591 PD
2372 2388 PD
1938 2723 PD
1715 2623 PD
1443 2379 PD
1728 2345 PD
2003 2395 PD
1942 2559 PD
2201 2419 PD
2207 3291 PD
2314 2703 PD
1930 2361 PD
1824 2505 PD
1747 2509 PD
1466 2419 PD
1990 2492 PD
1715 2623 PD
1788 2451 PD
2222 2535 PD
2507 2166 PD
1788 2257 PD
2014 2388 PD
1729 2288 PD
1563 2424 PD
2310 2784 PD
1794 2324 PD
1983 2165 PD
2009 2377 PD
1520 2293 PD
1987 2478 PD
1776 2578 PD
1906 2499 PD
1609 2465 PD
1842 2502 PD
2133 2525 PD
1814 2638 PD
2035 2333 PD
2231 2684 PD
1778 2415 PD
1984 2560 PD
2038 2407 PD
1787 2525 PD
1912 2313 PD
1682 2528 PD
1940 2506 PD
1671 2698 PD
1659 2773 PD
2184 2414 PD
2628 2141 PD
1758 2396 PD
2229 2596 PD
1485 2512 PD
1456 2634 PD
1930 2589 PD
1889 2536 PD
1919 2599 PD
2254 2385 PD
1899 2634 PD
2211 2488 PD
2221 2257 PD
2659 2437 PD
1286 2629 PD
2428 2172 PD
1913 2544 PD
1638 2914 PD
1777 2437 PD
1937 2362 PD
2220 2180 PD
2589 2636 PD
2003 2639 PD
1884 2440 PD
1580 2559 PD
1450 2740 PD
2066 2408 PD
1868 2470 PD
2033 2313 PD
1892 2519 PD
2174 2403 PD
1905 2484 PD
1532 2271 PD
1796 2188 PD
1767 2805 PD
2039 2491 PD
2299 2362 PD
2062 2652 PD
1753 2102 PD
2061 2742 PD
2007 2260 PD
2131 2488 PD
2077 2436 PD
2149 2218 PD
1429 2305 PD
2033 2465 PD
1657 2283 PD
1964 2170 PD
1514 2485 PD
1942 2483 PD
1413 2294 PD
1764 2481 PD
1790 2566 PD
1659 2540 PD
1464 2889 PD
2345 2574 PD
2282 2699 PD
2002 2777 PD
1560 2733 PD
1689 2809 PD
1820 2739 PD
1924 2386 PD
1802 2210 PD
1944 2436 PD
2170 2687 PD
2337 2039 PD
1966 2267 PD
2108 2389 PD
2569 2543 PD
2275 2370 PD
2034 2232 PD
1910 2352 PD
1760 2660 PD
1590 2362 PD
2607 2634 PD
1665 2504 PD
1980 2756 PD
2005 2542 PD
1832 2554 PD
2050 2501 PD
1543 2846 PD
1676 2689 PD
1784 2430 PD
2542 2397 PD
1717 2578 PD
2017 2552 PD
1605 2636 PD
1341 2197 PD
2034 2445 PD
1236 2760 PD
2065 2654 PD
1904 2378 PD
1233 2695 PD
2181 2482 PD
1732 2199 PD
2641 1671 PD
2282 2207 PD
1763 2346 PD
1602 2776 PD
1867 2502 PD
2027 2423 PD
1841 2488 PD
1554 2698 PD
2164 2350 PD
2168 2559 PD
2185 1937 PD
1747 2390 PD
1677 2529 PD
2151 2653 PD
1605 2491 PD
1895 2498 PD
1622 2724 PD
1673 2959 PD
1814 2586 PD
2264 2239 PD
1883 2545 PD
2342 2632 PD
2449 2236 PD
2302 2778 PD
1966 2441 PD
1919 2399 PD
1865 2397 PD
1501 2452 PD
1895 2169 PD
1797 2225 PD
1634 2456 PD
1970 2543 PD
2111 2415 PD
1271 2224 PD
2266 2620 PD
1711 2833 PD
2091 2180 PD
2005 2673 PD
2131 2406 PD
1856 2569 PD
1603 2336 PD
1898 2447 PD
2041 2387 PD
1891 2743 PD
1954 2694 PD
1924 2552 PD
2140 2533 PD
2028 2196 PD
2216 2658 PD
2513 2263 PD
1988 2411 PD
1821 2500 PD
1630 2471 PD
1582 2612 PD
1796 2337 PD
2265 2513 PD
2349 2597 PD
1816 2429 PD
2181 2639 PD
2325 2229 PD
1837 2692 PD
2269 2482 PD
2197 2526 PD
1647 2309 PD
2113 2377 PD
2491 2641 PD
2191 2495 PD
1404 2765 PD
2007 2565 PD
1845 2488 PD
1269 2278 PD
2082 2506 PD
1741 2528 PD
1480 2338 PD
1481 2446 PD
2050 2510 PD
2118 1886 PD
2315 2459 PD
2013 2384 PD
1874 2569 PD
2233 2499 PD
1824 2379 PD
1832 2574 PD
1668 2819 PD
2055 2639 PD
1805 2442 PD
2122 2391 PD
2065 2581 PD
2085 2615 PD
1642 2643 PD
1818 2481 PD
1932 2537 PD
2047 2504 PD
1821 2330 PD
2369 2548 PD
1521 1930 PD
1832 2700 PD
1922 2294 PD
2136 2731 PD
1858 2346 PD
1889 2597 PD
1823 2471 PD
1481 2687 PD
1757 2700 PD
1661 2560 PD
2097 2431 PD
2187 2418 PD
1400 2416 PD
2297 2633 PD
2276 2127 PD
2052 2337 PD
2136 2581 PD
1946 2253 PD
1772 2231 PD
1965 2631 PD
2487 2570 PD
1593 2935 PD
1250 3603 PD
1805 2298 PD
2054 2488 PD
2117 2529 PD
1988 2474 PD
2174 2525 PD
2058 2442 PD
2656 2347 PD
1506 2096 PD
2096 2873 PD
2152 2594 PD
2439 2481 PD
2128 2190 PD
1512 2331 PD
2087 2489 PD
2113 2633 PD
2036 2511 PD
1523 2635 PD
1978 2414 PD
1662 2454 PD
2157 2569 PD
2144 2602 PD
2093 2591 PD
2174 2591 PD
2094 2566 PD
2799 2202 PD
1977 2485 PD
2143 2378 PD
1718 2469 PD
1968 2587 PD
1834 2547 PD
2025 2668 PD
1893 2419 PD
1590 2469 PD
2001 2393 PD
2228 2333 PD
1977 2428 PD
1698 2258 PD
1650 2378 PD
2336 2640 PD
2093 2422 PD
1913 2438 PD
1864 2333 PD
2078 2401 PD
1378 2535 PD
2138 2333 PD
1604 2450 PD
2165 2525 PD
1757 2117 PD
1763 2312 PD
1762 2384 PD
1462 2682 PD
1879 2325 PD
1818 2380 PD
1905 2352 PD
2083 2469 PD
1807 2239 PD
2109 2438 PD
2112 2436 PD
1955 2399 PD
1951 2527 PD
1856 2370 PD
2322 2493 PD
2744 2436 PD
1828 2481 PD
2511 2532 PD
1884 2222 PD
1640 2582 PD
1721 2618 PD
1746 2486 PD
2016 2453 PD
1621 2267 PD
1740 2536 PD
2231 2526 PD
2312 2706 PD
1972 2580 PD
1770 2485 PD
1684 2416 PD
2781 2131 PD
1805 2702 PD
2433 2463 PD
2271 2277 PD
1676 2501 PD
2410 2682 PD
2280 2170 PD
1921 2487 PD
1758 2375 PD
1753 2842 PD
1685 2553 PD
1951 2398 PD
2003 2597 PD
2327 2729 PD
1692 2497 PD
2106 2383 PD
1850 2249 PD
2145 2348 PD
1927 2466 PD
2498 2749 PD
1479 2187 PD
1531 2469 PD
2099 2454 PD
2053 2573 PD
1918 2564 PD
2261 2346 PD
2128 2545 PD
2670 2425 PD
2209 2509 PD
2133 2384 PD
2474 2237 PD
1301 2683 PD
1508 2685 PD
1530 2961 PD
1744 2695 PD
1558 2490 PD
2235 2541 PD
1590 2234 PD
1690 2051 PD
2069 2212 PD
2234 2477 PD
2112 2058 PD
2486 2282 PD
2227 2451 PD
2462 2348 PD
2076 2652 PD
1878 2470 PD
1737 2615 PD
2272 2078 PD
2372 2518 PD
2287 1860 PD
2008 2521 PD
1986 2412 PD
1809 2515 PD
1369 2498 PD
1884 2955 PD
1660 2452 PD
2226 2742 PD
2073 2429 PD
1700 2599 PD
2256 2580 PD
2172 2488 PD
2215 2384 PD
1808 2828 PD
2464 2770 PD
1778 2352 PD
2104 2465 PD
2030 2671 PD
1552 2798 PD
2058 2435 PD
2109 2484 PD
1897 2678 PD
1715 2757 PD
1813 2204 PD
2107 2495 PD
1942 2444 PD
2050 2200 PD
1992 2496 PD
1806 2167 PD
1713 3072 PD
2249 2466 PD
2120 2528 PD
2107 2255 PD
1767 2401 PD
2075 2441 PD
1937 2549 PD
1803 2494 PD
2106 2735 PD
1933 2491 PD
1988 2493 PD
1597 2123 PD
1712 2196 PD
1839 2616 PD
2365 2591 PD
1522 2729 PD
1889 2370 PD
2439 2462 PD
1653 2543 PD
2066 2381 PD
2323 2347 PD
1882 2665 PD
2405 2837 PD
1624 2575 PD
2273 2424 PD
2265 2552 PD
2007 2338 PD
2188 2257 PD
2027 2839 PD
1885 2401 PD
1971 2725 PD
1632 2842 PD
1668 2522 PD
2272 2549 PD
2136 2415 PD
1760 2447 PD
1264 2443 PD
1884 2658 PD
1859 2217 PD
1762 2410 PD
1961 2322 PD
1749 2351 PD
1781 2341 PD
2428 2156 PD
1432 2255 PD
1734 2551 PD
2309 2194 PD
1733 2716 PD
1943 2441 PD
1665 2323 PD
1783 2361 PD
2404 2518 PD
1629 2077 PD
1672 2246 PD
2168 2410 PD
1944 1992 PD
2125 2132 PD
2227 2535 PD
2152 2482 PD
2286 2582 PD
1853 2410 PD
1770 2534 PD
2226 2533 PD
1909 2650 PD
2064 2398 PD
2043 2286 PD
1857 2441 PD
1588 2376 PD
1767 2589 PD
1811 2489 PD
2117 2446 PD
2442 2651 PD
2008 2271 PD
1819 2673 PD
2241 2594 PD
2079 2396 PD
2284 2264 PD
2242 2454 PD
1466 2465 PD
1951 2547 PD
1908 2442 PD
1879 2472 PD
2390 2394 PD
1976 2213 PD
1903 2506 PD
2239 2157 PD
1534 2904 PD
2349 2432 PD
2412 2461 PD
2125 2674 PD
1878 2321 PD
2185 2573 PD
1712 2410 PD
1847 2016 PD
2221 2515 PD
1958 2471 PD
2586 2979 PD
1983 2578 PD
1748 2583 PD
1852 2683 PD
1702 2535 PD
1773 2346 PD
1784 2548 PD
1705 2781 PD
1762 2640 PD
1864 2497 PD
2060 2492 PD
1813 2391 PD
1496 2865 PD
1951 2372 PD
1930 2455 PD
2278 2544 PD
1587 2179 PD
2231 2161 PD
1768 2638 PD
2038 2842 PD
1978 2520 PD
1661 2269 PD
2012 2435 PD
1741 2379 PD
1633 2801 PD
1876 2695 PD
2379 2201 PD
1935 2585 PD
2138 2423 PD
2277 2346 PD
1899 2560 PD
2135 2393 PD
2300 2070 PD
2205 1995 PD
1901 2515 PD
1874 2433 PD
1305 1738 PD
2137 2493 PD
1840 2818 PD
1888 2285 PD
2102 2589 PD
1536 2824 PD
1966 2533 PD
1614 2431 PD
1591 2894 PD
1840 2366 PD
2000 2424 PD
2171 2241 PD
1701 2308 PD
2260 2369 PD
1721 2690 PD
2225 2556 PD
2223 2778 PD
1782 2504 PD
2176 2495 PD
1574 2473 PD
1629 2418 PD
1734 2564 PD
1876 2663 PD
2282 2612 PD
1455 2496 PD
2249 2674 PD
2116 2290 PD
1880 2085 PD
1688 2311 PD
2251 2241 PD
1894 2622 PD
1971 2446 PD
1733 2442 PD
2166 2160 PD
1768 2461 PD
1890 2333 PD
1757 2222 PD
2090 2602 PD
1662 2646 PD
2242 2544 PD
2057 2572 PD
1897 2625 PD
2144 2358 PD
2078 2573 PD
1835 2558 PD
2217 2312 PD
2036 2382 PD
2004 2514 PD
2165 2659 PD
2046 2377 PD
1778 2364 PD
1489 2584 PD
1917 2474 PD
1360 2706 PD
2130 2179 PD
1900 2579 PD
1717 2634 PD
1947 2535 PD
1689 2405 PD
1889 2532 PD
1958 2387 PD
2042 2409 PD
2195 2644 PD
2094 2324 PD
1999 2395 PD
1971 2559 PD
1361 2924 PD
2078 2807 PD
1973 2635 PD
2214 2341 PD
1926 2445 PD
2001 2460 PD
2070 2517 PD
1642 2771 PD
1762 2135 PD
2044 2671 PD
1943 2634 PD
1925 2358 PD
1555 2678 PD
1787 2714 PD
1918 2511 PD
1757 2324 PD
1868 2525 PD
2137 2492 PD
1433 2202 PD
2110 2573 PD
2110 2303 PD
1814 2565 PD
1834 2483 PD
1385 2610 PD
1790 2584 PD
1773 2427 PD
1690 2676 PD
1540 2568 PD
1903 2566 PD
2200 2621 PD
2030 2399 PD
2211 2632 PD
2174 2476 PD
1474 2697 PD
2655 2118 PD
2264 2520 PD
1776 2370 PD
2020 2215 PD
1954 2366 PD
1777 2683 PD
1996 2347 PD
2287 2743 PD
1459 2455 PD
1938 2422 PD
1756 2411 PD
2403 2102 PD
1925 2589 PD
1652 2155 PD
1642 2227 PD
1557 2163 PD
1526 2590 PD
1633 2407 PD
2231 2729 PD
2275 2297 PD
2107 2385 PD
1690 2542 PD
1902 2616 PD
1837 2382 PD
1881 2358 PD
2221 2490 PD
1339 2578 PD
2104 2595 PD
2072 2409 PD
1510 2334 PD
2096 2653 PD
2357 2376 PD
1723 2384 PD
2364 2616 PD
1493 2478 PD
1668 2586 PD
2263 2318 PD
1712 2569 PD
2578 2530 PD
1797 2396 PD
2285 2430 PD
1895 2340 PD
1638 2481 PD
1771 2335 PD
2240 2601 PD
1646 2792 PD
1704 2680 PD
1858 2566 PD
1692 2500 PD
2223 2821 PD
1635 2509 PD
2495 2532 PD
1666 2377 PD
1776 2650 PD
1722 2941 PD
1555 2465 PD
2049 2572 PD
1642 2113 PD
1840 2574 PD
1502 2492 PD
2170 2460 PD
1998 2628 PD
2267 2292 PD
1978 2509 PD
2223 2657 PD
1918 2615 PD
2401 2228 PD
1951 2522 PD
1763 2940 PD
2049 2549 PD
1455 2978 PD
2093 2295 PD
2075 2520 PD
1943 2601 PD
2239 2544 PD
1944 1963 PD
1726 2412 PD
1766 2647 PD
2296 2373 PD
2093 2463 PD
1979 2634 PD
2153 2387 PD
2031 3025 PD
1867 2276 PD
1971 2610 PD
1715 2480 PD
1827 2502 PD
1564 2676 PD
1952 2319 PD
1720 2272 PD
2491 2958 PD
2306 2389 PD
2263 2250 PD
2127 2272 PD
1834 2409 PD
1372 2180 PD
2181 2289 PD
1826 2769 PD
1801 2442 PD
1705 2435 PD
1881 2182 PD
1530 2284 PD
1721 2552 PD
1881 2424 PD
1736 2384 PD
1999 2465 PD
1926 2170 PD
1866 2522 PD
1660 2444 PD
1775 2358 PD
2205 2800 PD
1393 2367 PD
1656 2270 PD
2158 2708 PD
1907 2396 PD
1431 2450 PD
1691 2263 PD
2356 2318 PD
2095 2768 PD
2098 2413 PD
1976 2458 PD
1844 2393 PD
2413 2855 PD
1745 2232 PD
2223 2694 PD
1691 2636 PD
1798 2727 PD
2267 2464 PD
1304 2170 PD
2349 2515 PD
2193 2221 PD
2472 1450 PD
1942 2498 PD
2051 2569 PD
2207 2820 PD
2077 2462 PD
1942 2640 PD
2127 2483 PD
1665 2521 PD
2025 2583 PD
2285 2696 PD
1592 2212 PD
2032 2513 PD
1781 2398 PD
1893 2600 PD
2082 2493 PD
1446 2473 PD
1495 2898 PD
2453 2657 PD
1805 2568 PD
1024 2994 PD
1966 2243 PD
2635 1950 PD
1807 2567 PD
1988 2618 PD
1745 2473 PD
1636 2290 PD
1576 2750 PD
2208 2669 PD
1570 2381 PD
1544 2348 PD
2276 2924 PD
2045 2491 PD
1564 2233 PD
2113 2547 PD
2307 2465 PD
1889 2418 PD
1916 2457 PD
1976 2513 PD
2108 2629 PD
2378 1887 PD
1955 2686 PD
2034 2478 PD
2140 2549 PD
1846 2650 PD
2287 2665 PD
2317 2510 PD
2226 2904 PD
2038 2572 PD
2173 2354 PD
2093 2358 PD
1802 2299 PD
1975 2502 PD
1632 2024 PD
1940 2539 PD
1914 2537 PD
1942 2499 PD
2096 2308 PD
1497 2509 PD
1635 2503 PD
1828 2293 PD
2105 2360 PD
2980 2842 PD
1973 2472 PD
2139 2518 PD
1612 2619 PD
1595 2372 PD
2091 2621 PD
2292 2165 PD
1850 2250 PD
1729 2409 PD
2267 2243 PD
1783 2531 PD
1732 2673 PD
1496 2565 PD
1953 2443 PD
2488 2467 PD
1800 2362 PD
1807 2401 PD
1726 2606 PD
1705 2494 PD
1959 2342 PD
2416 2505 PD
2076 2475 PD
2169 2576 PD
1359 2493 PD
1324 2784 PD
2086 2357 PD
2011 2443 PD
1662 2194 PD
1466 1813 PD
1916 2425 PD
2076 2498 PD
1897 2584 PD
2243 2748 PD
1922 2353 PD
2089 2513 PD
1954 2449 PD
1545 2512 PD
1979 2580 PD
2007 2448 PD
2005 2306 PD
1597 2418 PD
2030 2565 PD
2234 2675 PD
1942 2420 PD
1665 2526 PD
2173 2484 PD
1979 2393 PD
1831 2407 PD
2022 2285 PD
1837 2130 PD
1466 2301 PD
2304 2431 PD
1677 2314 PD
1780 2467 PD
1690 2638 PD
1560 2941 PD
1696 2516 PD
1966 2712 PD
1876 2348 PD
2082 2701 PD
1829 2190 PD
2318 2997 PD
1961 2528 PD
1603 2744 PD
2091 2587 PD
1627 2821 PD
2244 2311 PD
1723 2260 PD
1854 2450 PD
1411 2433 PD
1745 2455 PD
1847 2478 PD
1911 2479 PD
1681 2499 PD
2096 2633 PD
1909 2390 PD
1966 2369 PD
1628 2406 PD
1223 2648 PD
1712 2423 PD
2360 2272 PD
2781 2974 PD
1753 2569 PD
1868 2680 PD
2270 2441 PD
1858 2495 PD
1636 2587 PD
1880 2548 PD
1592 2475 PD
1659 2364 PD
2643 2644 PD
1937 2396 PD
1797 2441 PD
2326 2246 PD
1632 2933 PD
1979 2630 PD
1947 2614 PD
2380 2173 PD
1604 2375 PD
2188 2302 PD
1726 2489 PD
1741 2537 PD
1821 2300 PD
2019 2471 PD
2099 2702 PD
2033 2340 PD
1723 2470 PD
1989 2578 PD
1427 2187 PD
1938 2626 PD
1976 2518 PD
2155 2783 PD
1885 2514 PD
1674 2446 PD
1891 2633 PD
1417 2940 PD
1897 2493 PD
2309 2241 PD
1650 2346 PD
1831 2485 PD
2296 2100 PD
1781 2532 PD
1881 2620 PD
2271 2332 PD
1618 2463 PD
1948 2515 PD
2042 2690 PD
1951 2761 PD
2073 2241 PD
2142 2447 PD
2237 2446 PD
1807 2470 PD
2046 2471 PD
1923 2624 PD
2223 1976 PD
1993 2277 PD
1971 2711 PD
2433 2702 PD
1657 2651 PD
1935 2589 PD
2319 2362 PD
2097 2424 PD
1926 2388 PD
2207 2603 PD
2229 2620 PD
2402 2717 PD
1860 2517 PD
1982 2478 PD
1558 2510 PD
2064 2578 PD
1890 2536 PD
1658 2362 PD
1568 2560 PD
2158 2303 PD
1890 2561 PD
1601 2521 PD
1725 2282 PD
1502 2299 PD
1648 2497 PD
2283 2502 PD
2361 2141 PD
1975 2539 PD
1673 2437 PD
1667 2649 PD
1539 2429 PD
2778 3033 PD
2461 2700 PD
2001 2664 PD
1697 2334 PD
1667 2600 PD
1759 2400 PD
1968 2430 PD
1888 2543 PD
2124 2545 PD
2416 2264 PD
2387 2756 PD
1602 2511 PD
1886 2813 PD
1636 2718 PD
1957 2439 PD
2065 2629 PD
2301 2590 PD
1768 2519 PD
1957 2577 PD
1791 2459 PD
1819 2491 PD
1940 2448 PD
2132 2784 PD
1480 2660 PD
1579 2861 PD
2277 2444 PD
1476 2541 PD
1669 2370 PD
2432 2587 PD
2202 2645 PD
1931 2461 PD
1843 2491 PD
2211 2694 PD
1692 2687 PD
2008 2512 PD
1795 2673 PD
2083 2698 PD
1632 2178 PD
2043 2503 PD
1296 2624 PD
1904 2393 PD
1575 2291 PD
1827 2142 PD
1939 2603 PD
1709 2594 PD
2262 2578 PD
1834 2271 PD
1964 2470 PD
2054 2634 PD
1660 2926 PD
1595 2851 PD
2347 2514 PD
1872 2692 PD
1686 2497 PD
2273 2407 PD
1951 2637 PD
2216 2574 PD
2022 2574 PD
2075 2478 PD
1927 2509 PD
2156 2496 PD
1733 2708 PD
1622 2332 PD
2125 2264 PD
1513 2428 PD
1962 2408 PD
2060 2479 PD
2052 2516 PD
1757 2552 PD
2051 2671 PD
1740 2318 PD
2269 2280 PD
1709 2310 PD
2051 2654 PD
2087 2301 PD
2109 2286 PD
2224 2675 PD
1863 2348 PD
1990 2506 PD
1671 2470 PD
1898 2392 PD
1968 2496 PD
2189 1919 PD
1735 2824 PD
2002 2684 PD
1900 2440 PD
1916 2595 PD
1660 2497 PD
1869 2620 PD
2402 2079 PD
2115 2523 PD
2087 2468 PD
1734 2588 PD
1606 2771 PD
2071 2498 PD
2321 2755 PD
1840 2425 PD
2078 2494 PD
1896 2486 PD
1925 2579 PD
1726 2278 PD
1980 2440 PD
1644 2377 PD
2336 2663 PD
2099 2538 PD
2361 2317 PD
1614 2461 PD
1968 2641 PD
1601 2283 PD
2069 2590 PD
1802 2635 PD
2302 2096 PD
1966 2684 PD
1429 2237 PD
2127 2580 PD
2269 2698 PD
1952 2433 PD
1999 2445 PD
2758 1761 PD
2265 2090 PD
2065 2573 PD
1940 2581 PD
2769 2137 PD
2421 2361 PD
1980 2431 PD
1706 2723 PD
2119 2351 PD
2316 2519 PD
1635 2550 PD
2018 2512 PD
2624 1982 PD
1924 2582 PD
1804 2612 PD
1740 2317 PD
2331 2556 PD
2039 2352 PD
1777 2609 PD
1965 2540 PD
2244 2639 PD
2516 2356 PD
1896 2377 PD
1953 2477 PD
1067 2805 PD
2000 2554 PD
2773 3101 PD
1764 2366 PD
2073 2421 PD
2150 2488 PD
1697 2369 PD
1798 2640 PD
2402 2841 PD
2124 2481 PD
2019 2497 PD
2453 2381 PD
1661 2412 PD
1076 1601 PD
2502 2311 PD
2142 2314 PD
1774 2221 PD
2400 2666 PD
2146 2359 PD
1806 2434 PD
1926 2390 PD
1781 2484 PD
1778 2203 PD
1469 2236 PD
1965 2598 PD
1611 2905 PD
2061 2552 PD
2097 2547 PD
1758 2576 PD
1974 2574 PD
1681 2016 PD
2294 2299 PD
1679 2525 PD
2307 2149 PD
2318 2597 PD
1641 2451 PD
2294 2237 PD
2236 2420 PD
2549 2210 PD
1905 2620 PD
1531 2488 PD
1865 2857 PD
1877 2296 PD
1575 2767 PD
2277 2507 PD
2046 2897 PD
1846 2437 PD
1683 2863 PD
2314 2357 PD
1954 2504 PD
1768 2474 PD
2146 2585 PD
1347 2600 PD
1811 2197 PD
2585 3072 PD
1536 2207 PD
1662 2615 PD
1704 2553 PD
1946 2489 PD
2601 2993 PD
1880 2506 PD
1913 2685 PD
1648 2848 PD
1841 2415 PD
2186 2713 PD
2332 2591 PD
1868 2412 PD
2322 2847 PD
1880 2656 PD
1670 2702 PD
1909 2505 PD
2056 2472 PD
2106 2259 PD
1896 2278 PD
2016 2410 PD
1744 2289 PD
2378 2578 PD
1829 2453 PD
1216 2366 PD
1646 2531 PD
2032 2380 PD
2008 2435 PD
2372 2966 PD
2216 2614 PD
2518 1978 PD
1872 2310 PD
2432 2308 PD
2193 2431 PD
1675 2638 PD
2058 2359 PD
1992 2670 PD
2267 2181 PD
1715 2809 PD
1546 2189 PD
2404 2815 PD
2126 2859 PD
1805 2368 PD
1735 2465 PD
1761 2647 PD
2255 2881 PD
1858 2654 PD
1879 2303 PD
1486 2957 PD
2062 2362 PD
1483 2637 PD
2225 2713 PD
2178 2385 PD
2128 2602 PD
1950 2474 PD
2095 2466 PD
2293 2495 PD
2404 2455 PD
1866 2461 PD
2089 2532 PD
1836 2553 PD
2267 2773 PD
1731 2281 PD
2331 2483 PD
2110 2417 PD
1734 2725 PD
2424 2554 PD
1765 2635 PD
1517 2603 PD
2151 2931 PD
1944 2342 PD
1865 2410 PD
2001 2633 PD
1363 2875 PD
2113 2374 PD
1791 2687 PD
2088 2476 PD
1545 1967 PD
1991 2604 PD
1603 2558 PD
1806 2300 PD
1566 2251 PD
2222 2571 PD
1958 2413 PD
1997 2591 PD
2136 2374 PD
2062 2756 PD
1990 2425 PD
1749 2835 PD
1838 2462 PD
1896 2648 PD
2251 2109 PD
1912 2545 PD
1716 2586 PD
2222 2445 PD
2045 2446 PD
1944 2557 PD
1417 2810 PD
1926 2341 PD
2270 2493 PD
1689 2515 PD
2113 2876 PD
1909 2501 PD
2207 2197 PD
1682 2488 PD
2178 2426 PD
1608 2220 PD
2209 2384 PD
2065 2475 PD
2136 2526 PD
1836 2397 PD
1253 1609 PD
1653 2397 PD
1924 2413 PD
1913 2483 PD
2143 2508 PD
2189 2634 PD
1803 2374 PD
1853 2653 PD
2123 2541 PD
1604 2762 PD
2524 1819 PD
1773 2570 PD
2046 2486 PD
1536 2453 PD
1818 2497 PD
1927 2514 PD
1532 2634 PD
1910 2301 PD
2286 2401 PD
1897 2660 PD
2051 2423 PD
1966 2334 PD
2352 2770 PD
1740 2578 PD
1577 2356 PD
1507 2619 PD
2234 2480 PD
1681 2485 PD
2435 2283 PD
1773 2360 PD
1569 3041 PD
1987 2176 PD
1893 2308 PD
1543 2334 PD
1761 2398 PD
2314 2127 PD
2366 2319 PD
2483 2747 PD
1440 2597 PD
1712 2353 PD
1741 2305 PD
1987 2298 PD
1736 2424 PD
1894 2411 PD
1691 2365 PD
1635 2261 PD
2252 2573 PD
2764 2564 PD
2161 2212 PD
2150 2465 PD
2192 2452 PD
2020 2162 PD
1743 2591 PD
1961 2562 PD
2060 2266 PD
1705 2339 PD
1905 2354 PD
2133 2393 PD
2453 2643 PD
1756 2283 PD
1900 2447 PD
2204 2485 PD
1613 2605 PD
1948 2280 PD
1833 2689 PD
1752 2686 PD
2428 2775 PD
1815 2347 PD
2109 2570 PD
1999 2412 PD
1477 2967 PD
2381 2812 PD
2032 2444 PD
1376 1868 PD
1762 2715 PD
1610 2655 PD
1788 2654 PD
2145 2407 PD
1548 2555 PD
1396 2441 PD
1746 2757 PD
1513 2529 PD
2056 2604 PD
1746 2478 PD
2193 2169 PD
1684 3022 PD
1942 2439 PD
1785 2535 PD
1172 2585 PD
1960 2447 PD
gs 899 1396 2213 2214 MR c np

gr
6 w
DO
4 w
SO
6 w
0 cap
4046 3609 mt 6258 3609 L
4046 1396 mt 6258 1396 L
4046 3609 mt 4046 1396 L
6258 3609 mt 6258 1396 L
4046 3609 mt 4046 3609 L
6258 3609 mt 6258 3609 L
4046 3609 mt 6258 3609 L
4046 3609 mt 4046 1396 L
4046 3609 mt 4046 3609 L
4108 3609 mt 4108 3587 L
4108 1396 mt 4108 1418 L
3984 3778 mt
(-5) s
5120 3609 mt 5120 3587 L
5120 1396 mt 5120 1418 L
5080 3778 mt
(0) s
6131 3609 mt 6131 3587 L
6131 1396 mt 6131 1418 L
6091 3778 mt
(5) s
4046 3296 mt 4068 3296 L
6258 3296 mt 6236 3296 L
3847 3349 mt
(-4) s
4046 2891 mt 4068 2891 L
6258 2891 mt 6236 2891 L
3847 2944 mt
(-2) s
4046 2487 mt 4068 2487 L
6258 2487 mt 6236 2487 L
3931 2540 mt
(0) s
4046 2082 mt 4068 2082 L
6258 2082 mt 6236 2082 L
3931 2135 mt
(2) s
4046 1678 mt 4068 1678 L
6258 1678 mt 6236 1678 L
3931 1731 mt
(4) s
4046 3609 mt 6258 3609 L
4046 1396 mt 6258 1396 L
4046 3609 mt 4046 1396 L
6258 3609 mt 6258 1396 L
4046 1396 mt 4046 1396 L
6258 1396 mt 6258 1396 L
gs 4046 1396 2213 2214 MR c np

gr
24 w
1 cap
5437 2474 PD
5257 2577 PD
5012 2457 PD
5653 2196 PD
4464 2049 PD
4879 2321 PD
5206 2544 PD
5358 2361 PD
5025 2481 PD
4986 2526 PD
4941 2243 PD
4884 2386 PD
5777 2744 PD
4675 2491 PD
4850 2559 PD
5316 2611 PD
4656 2572 PD
4450 2323 PD
4600 2247 PD
5480 2489 PD
5741 2006 PD
5034 2585 PD
4859 2526 PD
4885 2740 PD
5027 2340 PD
5085 2379 PD
4990 2541 PD
5374 2335 PD
4823 2423 PD
5460 2320 PD
5216 2449 PD
4838 2658 PD
4762 2757 PD
5154 2606 PD
5110 2456 PD
5116 2430 PD
4862 2485 PD
5656 2553 PD
4822 2447 PD
4818 2400 PD
4807 1858 PD
4963 2713 PD
5144 2447 PD
4774 2846 PD
5244 2479 PD
5201 2721 PD
5004 2433 PD
4982 2536 PD
5473 2268 PD
4648 2456 PD
5034 2365 PD
5124 2654 PD
5272 2462 PD
5859 2866 PD
5233 2317 PD
5361 2694 PD
5347 2452 PD
5150 2583 PD
4788 2468 PD
5275 2287 PD
5287 2537 PD
5051 2509 PD
4776 2797 PD
4856 2397 PD
4942 2260 PD
5280 2566 PD
5803 2448 PD
4927 2444 PD
4560 2598 PD
5202 2732 PD
5297 2502 PD
5120 2441 PD
5119 2470 PD
5229 2351 PD
5393 2268 PD
5247 2732 PD
5345 2301 PD
5039 2443 PD
5117 2560 PD
5391 2176 PD
5373 2704 PD
5212 2602 PD
4595 2646 PD
5309 2472 PD
5416 2364 PD
5156 2358 PD
5117 2458 PD
4930 2483 PD
5545 2562 PD
4860 1988 PD
5204 2594 PD
5234 2312 PD
5739 2680 PD
4669 2319 PD
5626 2547 PD
5681 2343 PD
4969 2089 PD
5406 2313 PD
4633 2675 PD
5313 2470 PD
4883 2637 PD
5153 2541 PD
5064 2492 PD
5225 2445 PD
4875 2421 PD
4991 2478 PD
5227 2500 PD
4830 2343 PD
5005 2591 PD
5194 2451 PD
4955 2278 PD
5158 2464 PD
5191 2063 PD
4933 2528 PD
5407 2450 PD
4984 2287 PD
5390 2100 PD
5253 2545 PD
4949 2523 PD
5029 2321 PD
5808 1463 PD
5001 2551 PD
4779 2591 PD
4722 2565 PD
4958 2402 PD
5613 2612 PD
4997 2694 PD
5164 2582 PD
5340 2522 PD
4823 2328 PD
5223 2482 PD
5249 2508 PD
5178 2332 PD
4919 2616 PD
5094 2590 PD
5442 2421 PD
5404 2381 PD
5252 2486 PD
5486 2437 PD
5303 2448 PD
5050 2771 PD
5316 2491 PD
4924 2576 PD
4945 2442 PD
5168 2586 PD
5212 2441 PD
5516 2216 PD
5464 2280 PD
5171 2678 PD
4878 2519 PD
4896 2597 PD
4690 2624 PD
5600 2517 PD
4482 2781 PD
5024 2325 PD
5392 2325 PD
4972 2345 PD
4835 2448 PD
5587 2138 PD
4974 2509 PD
4818 2507 PD
4993 2872 PD
5080 2308 PD
4920 2472 PD
5065 2652 PD
5331 2414 PD
5650 2261 PD
5520 2870 PD
5361 2298 PD
5065 2466 PD
4903 2506 PD
5454 2238 PD
5402 2355 PD
5359 2676 PD
5526 2398 PD
5127 2283 PD
4819 1982 PD
5139 2396 PD
5389 2730 PD
4949 2564 PD
4907 2364 PD
5263 2302 PD
5101 2482 PD
5202 2471 PD
4926 2488 PD
4910 2510 PD
4824 2460 PD
4806 2392 PD
5068 2435 PD
5686 2669 PD
5002 2592 PD
5280 2236 PD
4747 2637 PD
5259 2804 PD
5321 2413 PD
4825 2627 PD
4734 2646 PD
4906 2519 PD
4901 2435 PD
5407 2241 PD
5592 2880 PD
5056 2474 PD
5927 2286 PD
5139 2661 PD
5030 2473 PD
4540 2446 PD
5133 2115 PD
5094 2439 PD
4849 2474 PD
4623 2535 PD
5224 2319 PD
5161 2613 PD
4773 2425 PD
5385 2496 PD
5094 2698 PD
5466 2455 PD
5501 2648 PD
5110 2590 PD
5040 2353 PD
5381 2674 PD
4739 2348 PD
5712 2491 PD
5450 2097 PD
5029 2350 PD
4812 2571 PD
5442 2641 PD
5060 2618 PD
5247 2553 PD
5050 2562 PD
4886 2324 PD
5809 2410 PD
4903 2468 PD
4945 2471 PD
5109 2325 PD
5212 2425 PD
4813 2593 PD
4995 2276 PD
5100 2237 PD
4987 2258 PD
5429 2435 PD
4742 2645 PD
5563 2621 PD
4917 2326 PD
5217 2589 PD
5653 1782 PD
4859 2479 PD
5123 2545 PD
4957 2433 PD
4746 2724 PD
5346 2501 PD
5086 2586 PD
4984 2752 PD
4928 2504 PD
4823 2559 PD
5148 2492 PD
4642 2907 PD
4924 2977 PD
4849 2476 PD
5139 2481 PD
4710 2383 PD
5127 2756 PD
4985 2244 PD
4958 2473 PD
4697 2448 PD
4913 3303 PD
5075 2845 PD
5164 2557 PD
5267 2644 PD
4852 2853 PD
5180 2446 PD
4867 2677 PD
5316 2529 PD
5108 2506 PD
4661 2663 PD
4889 2879 PD
5129 2573 PD
4933 2468 PD
4698 2384 PD
4472 3101 PD
4699 2027 PD
4984 2352 PD
4528 2894 PD
5041 2881 PD
5098 2338 PD
5127 2227 PD
5026 2632 PD
4884 2864 PD
5230 2445 PD
5227 2625 PD
4752 2683 PD
5312 2416 PD
5331 2544 PD
5324 2531 PD
5304 2642 PD
5309 2192 PD
5203 2335 PD
5389 2499 PD
4941 2669 PD
4763 2829 PD
5488 2371 PD
4981 2596 PD
5704 2756 PD
5058 2425 PD
4854 2640 PD
4716 2559 PD
5132 2572 PD
5246 2372 PD
5092 2400 PD
5342 2412 PD
5197 2656 PD
5399 2243 PD
4602 2990 PD
4569 2182 PD
4741 2356 PD
5244 2533 PD
5028 2681 PD
5079 2530 PD
5031 2687 PD
4862 2443 PD
5307 2440 PD
5283 2670 PD
5144 2875 PD
4899 2131 PD
5330 2593 PD
5323 2541 PD
4830 2446 PD
5036 2715 PD
4974 2633 PD
5613 2655 PD
4863 2698 PD
5036 2299 PD
5090 2530 PD
5299 2469 PD
5080 2231 PD
5340 2434 PD
5256 2508 PD
4648 2219 PD
5355 3031 PD
5540 2281 PD
4956 2467 PD
5447 2716 PD
4816 2565 PD
5241 2669 PD
4967 2540 PD
5181 2353 PD
5172 2430 PD
5373 2512 PD
5334 2672 PD
4610 2464 PD
5113 2544 PD
5064 2595 PD
4903 2570 PD
5333 2449 PD
5185 2607 PD
4621 2665 PD
5528 3609 PD
5465 2899 PD
4604 2532 PD
5224 2321 PD
4617 2787 PD
5097 2105 PD
4835 2476 PD
5074 2691 PD
5213 2373 PD
4809 2671 PD
4911 2620 PD
5399 2510 PD
4748 1886 PD
5058 2566 PD
5231 2431 PD
5340 2381 PD
5329 2224 PD
5078 2525 PD
5227 2389 PD
5624 2327 PD
5029 2593 PD
4711 2536 PD
4922 2349 PD
5129 2305 PD
5129 2605 PD
4817 2515 PD
5241 2441 PD
4543 2310 PD
4724 2613 PD
5330 2505 PD
4931 2754 PD
5268 2434 PD
4945 2527 PD
4956 2592 PD
5374 2464 PD
4488 2664 PD
5403 2274 PD
5125 2622 PD
5361 2396 PD
5504 2283 PD
5361 2425 PD
5069 2299 PD
5131 2557 PD
5037 2384 PD
4862 2648 PD
5090 2538 PD
6007 3420 PD
5452 2678 PD
5022 2577 PD
5228 2425 PD
5151 2555 PD
5478 2548 PD
4907 2440 PD
5018 2675 PD
5350 2573 PD
5337 2629 PD
4923 2117 PD
4933 1903 PD
5086 2598 PD
5033 2680 PD
5126 2520 PD
4438 2695 PD
5062 2183 PD
5231 2573 PD
5191 2389 PD
5121 2379 PD
4945 2494 PD
5296 2456 PD
5525 2248 PD
5080 2378 PD
5400 2441 PD
5306 2381 PD
5452 2640 PD
5091 2094 PD
4697 3124 PD
5031 2511 PD
5107 2470 PD
4919 2540 PD
5371 2564 PD
5049 2233 PD
5471 2609 PD
5354 2866 PD
5193 2360 PD
5057 2508 PD
5286 2373 PD
5447 2615 PD
5089 2368 PD
4669 2284 PD
5505 2412 PD
4964 2512 PD
4926 2456 PD
5145 2641 PD
5135 2365 PD
5272 2324 PD
5187 2455 PD
5372 2658 PD
4743 2462 PD
5184 2532 PD
5031 2704 PD
4759 2660 PD
5511 2739 PD
5203 2633 PD
5327 2507 PD
5725 2228 PD
4870 2418 PD
5066 2417 PD
5057 2434 PD
4890 2307 PD
5234 2353 PD
5753 2446 PD
5125 1941 PD
4840 2503 PD
5484 2828 PD
5141 2439 PD
4816 2526 PD
5690 2170 PD
4994 2565 PD
5769 2378 PD
4984 2361 PD
4657 2494 PD
5218 2234 PD
5225 2448 PD
5302 2499 PD
5240 2507 PD
4860 2588 PD
5297 2482 PD
5182 2410 PD
4639 2603 PD
5460 2329 PD
5218 2895 PD
5021 2412 PD
5003 2087 PD
5237 2645 PD
4638 2638 PD
4666 2407 PD
5710 2602 PD
4746 2464 PD
5168 2806 PD
5179 2958 PD
5466 2601 PD
5107 2443 PD
5377 2529 PD
5073 2686 PD
5098 2582 PD
5180 2468 PD
5486 2801 PD
5500 2696 PD
5158 2535 PD
4742 2453 PD
5752 1916 PD
5312 2587 PD
4711 2695 PD
4913 2386 PD
4898 2348 PD
4803 2166 PD
4912 2586 PD
5296 2633 PD
5331 2483 PD
5392 2573 PD
5307 2660 PD
4927 2741 PD
4963 2515 PD
5048 2747 PD
5131 2156 PD
5057 2429 PD
5202 2244 PD
5486 1839 PD
5305 2530 PD
5394 2543 PD
5757 2573 PD
5136 2868 PD
4762 2166 PD
5624 2625 PD
5027 2423 PD
5157 2490 PD
5002 2542 PD
5047 2456 PD
5118 2540 PD
4716 2460 PD
5491 2752 PD
5207 2365 PD
5342 2386 PD
4985 2248 PD
5577 2492 PD
5205 2418 PD
4887 2414 PD
5230 2603 PD
4775 2679 PD
5073 2059 PD
5152 2610 PD
5527 2640 PD
5093 2650 PD
5043 2166 PD
5893 2474 PD
5497 2221 PD
5356 2255 PD
4883 2416 PD
4898 2467 PD
5178 2556 PD
4651 2518 PD
5078 2632 PD
4905 2723 PD
5346 2500 PD
5343 2392 PD
5210 2787 PD
4863 2301 PD
4749 2366 PD
5175 2585 PD
4993 2299 PD
5580 2666 PD
5048 2575 PD
5474 2941 PD
5202 2533 PD
5563 2473 PD
5336 3050 PD
5761 2464 PD
5346 2480 PD
5376 2547 PD
5625 2542 PD
5110 2404 PD
4988 2569 PD
4997 2861 PD
5477 2161 PD
5032 2327 PD
5472 2702 PD
5408 2423 PD
4436 2814 PD
5450 2463 PD
4773 2243 PD
4767 2678 PD
4915 2385 PD
5166 2589 PD
5253 2469 PD
4839 2348 PD
4791 2196 PD
5354 2483 PD
4712 2214 PD
5092 2373 PD
4738 2177 PD
4824 2672 PD
5007 2634 PD
5602 2619 PD
5140 2506 PD
4937 2462 PD
5553 2711 PD
5245 2559 PD
5122 2369 PD
4963 2491 PD
5457 2401 PD
5086 2634 PD
5062 2317 PD
5225 2560 PD
4936 2457 PD
5479 2432 PD
5236 2481 PD
4964 2515 PD
5500 2550 PD
4789 2404 PD
5306 2479 PD
5469 2527 PD
5836 2377 PD
4905 2329 PD
4978 2433 PD
5181 2832 PD
4868 2442 PD
5508 2565 PD
4891 2551 PD
5232 2150 PD
5515 2335 PD
4867 2385 PD
5113 2518 PD
4717 2538 PD
5359 2546 PD
5235 2385 PD
5081 2459 PD
5284 2519 PD
4733 2308 PD
4858 2624 PD
5147 2346 PD
4922 2399 PD
5323 2525 PD
5126 2282 PD
5627 2311 PD
5410 2218 PD
4708 2188 PD
4731 2839 PD
4852 2425 PD
4325 2883 PD
5334 2450 PD
5360 2397 PD
4861 2539 PD
4882 2599 PD
4978 2536 PD
4754 2569 PD
5142 2371 PD
5082 2358 PD
5528 2397 PD
4826 2457 PD
4905 2945 PD
5391 2498 PD
5029 2244 PD
4579 2980 PD
5137 2367 PD
4703 2686 PD
4372 2265 PD
5144 2643 PD
4782 2424 PD
5123 2420 PD
5218 2510 PD
4496 2385 PD
4997 2135 PD
4731 2637 PD
4760 3186 PD
5672 2575 PD
5101 2503 PD
5266 2537 PD
4797 2508 PD
4960 1854 PD
5027 2669 PD
4867 2371 PD
5348 2398 PD
5512 2586 PD
4925 2695 PD
4671 2294 PD
4854 2622 PD
5830 2283 PD
5451 1793 PD
5004 2527 PD
5105 2479 PD
4731 2246 PD
4774 2994 PD
5230 2482 PD
5464 2484 PD
4925 2426 PD
5066 2744 PD
4931 2468 PD
5063 2420 PD
4674 2355 PD
5304 2553 PD
5367 2601 PD
4661 2533 PD
4781 2334 PD
5443 2670 PD
4842 2659 PD
5204 2562 PD
5260 2659 PD
4899 2198 PD
5150 2397 PD
5446 2649 PD
5342 2495 PD
5452 2234 PD
4846 2226 PD
4922 2298 PD
5411 2326 PD
4758 2552 PD
5062 2514 PD
5465 2743 PD
5570 2726 PD
5416 2536 PD
5060 2501 PD
5346 2512 PD
5275 2666 PD
4825 2466 PD
4821 2695 PD
5040 2647 PD
5069 2556 PD
4729 2441 PD
5330 2553 PD
5334 2385 PD
5163 2638 PD
5321 2678 PD
5645 2659 PD
4595 2370 PD
4926 2304 PD
5173 2362 PD
5508 2613 PD
5124 2540 PD
4963 2386 PD
5481 2404 PD
5200 2487 PD
5501 2345 PD
5287 2378 PD
4508 2714 PD
5435 2503 PD
5341 2567 PD
4609 2562 PD
4609 2749 PD
4653 2369 PD
5767 2537 PD
5071 2236 PD
4637 2730 PD
5047 2167 PD
4741 2480 PD
5011 2547 PD
5182 2567 PD
5138 2518 PD
4716 2496 PD
5754 1778 PD
5121 2684 PD
5895 2389 PD
5025 1840 PD
5380 2416 PD
4698 2357 PD
4934 2190 PD
5609 2021 PD
5624 3355 PD
5479 2385 PD
5072 2130 PD
4779 2505 PD
5445 2415 PD
4989 2646 PD
5290 2785 PD
5108 2522 PD
5012 2650 PD
5090 2551 PD
4991 2528 PD
5289 2554 PD
5179 2567 PD
4501 2128 PD
5133 2310 PD
5121 2592 PD
4974 2732 PD
5965 2960 PD
4524 2189 PD
4901 2385 PD
5085 2602 PD
5183 2605 PD
5508 2548 PD
4945 2510 PD
4675 2614 PD
5427 2521 PD
5855 3113 PD
5487 2501 PD
5068 2636 PD
4564 2305 PD
4607 2456 PD
5210 2765 PD
5090 2669 PD
5172 2484 PD
4946 2514 PD
4986 2491 PD
5014 2346 PD
5484 2466 PD
4797 2657 PD
5047 2505 PD
5020 2433 PD
4754 2535 PD
5057 2357 PD
5119 2443 PD
5112 2287 PD
5129 2747 PD
5063 2512 PD
5435 2315 PD
5272 2247 PD
5501 2496 PD
4755 2631 PD
5053 2632 PD
5195 2323 PD
5241 2502 PD
5431 2576 PD
5216 2567 PD
5174 2409 PD
5468 2448 PD
5435 2632 PD
4978 2444 PD
5073 2490 PD
5042 2390 PD
5133 2292 PD
5335 2641 PD
4945 2363 PD
5285 2148 PD
5135 2474 PD
5492 2716 PD
4951 2695 PD
4866 2376 PD
4718 2457 PD
5298 2789 PD
5454 2402 PD
5077 2432 PD
5533 2489 PD
5412 2414 PD
5124 2479 PD
4822 2598 PD
5064 2460 PD
5312 2352 PD
4807 3013 PD
5029 2511 PD
4912 2593 PD
4778 2685 PD
5004 2248 PD
5041 2440 PD
5912 3139 PD
5286 2385 PD
4888 2759 PD
4785 2157 PD
5108 2435 PD
5167 2624 PD
4939 2353 PD
4626 2344 PD
5154 2409 PD
4723 2418 PD
4762 2475 PD
5115 2597 PD
5053 2394 PD
5006 2507 PD
5254 2305 PD
4408 1818 PD
5123 2425 PD
5011 2416 PD
4819 2413 PD
4921 2745 PD
4986 2559 PD
4753 2797 PD
4730 2442 PD
5015 2475 PD
5109 2460 PD
5156 2770 PD
5405 2476 PD
4667 2821 PD
4579 2321 PD
4760 2375 PD
5510 2178 PD
5572 3083 PD
5078 2251 PD
5129 2347 PD
5051 2210 PD
5098 2552 PD
5492 2470 PD
5008 2152 PD
5226 2384 PD
5451 2689 PD
4821 2880 PD
4711 2500 PD
4924 2358 PD
5121 2320 PD
4718 2993 PD
5013 2697 PD
5327 2511 PD
5175 2424 PD
5592 2836 PD
5341 2651 PD
5293 2477 PD
4967 2350 PD
4983 2415 PD
4663 2233 PD
4719 1961 PD
5049 2301 PD
5084 2585 PD
5411 2368 PD
5269 2382 PD
5268 2733 PD
4964 2376 PD
5008 2417 PD
5133 2678 PD
5102 2565 PD
4717 2638 PD
5102 2239 PD
4757 2746 PD
4784 2368 PD
4970 2590 PD
4856 2265 PD
5111 2464 PD
5137 2637 PD
5217 2617 PD
5235 2316 PD
5226 2442 PD
5279 2443 PD
5596 3023 PD
5702 2597 PD
4976 2619 PD
5175 2342 PD
5052 2558 PD
5084 2554 PD
4894 2008 PD
5774 2735 PD
5314 2184 PD
4790 2442 PD
5079 2482 PD
5333 2249 PD
5224 2440 PD
5018 2559 PD
5475 2695 PD
4696 2731 PD
5107 2378 PD
5221 2300 PD
5118 2654 PD
5227 2526 PD
4893 2489 PD
4709 2348 PD
5118 2565 PD
4501 2311 PD
4771 2397 PD
5307 2984 PD
4872 2461 PD
5183 2530 PD
5322 2667 PD
4589 2336 PD
5187 2766 PD
5304 2416 PD
4819 2614 PD
5007 2234 PD
5039 2403 PD
5344 2531 PD
5341 2617 PD
5366 2037 PD
5119 2402 PD
4693 2740 PD
5089 2623 PD
5210 2597 PD
5058 2388 PD
4914 2512 PD
5251 2546 PD
4765 2390 PD
4951 2575 PD
5429 2623 PD
4815 2598 PD
5334 2649 PD
5944 1914 PD
5307 2031 PD
4401 2682 PD
5287 2289 PD
4882 2520 PD
4776 2217 PD
5423 2353 PD
5131 2464 PD
5558 2352 PD
5332 2604 PD
5098 2701 PD
5319 2315 PD
5350 2469 PD
5018 2622 PD
4947 2418 PD
5218 2554 PD
4944 2098 PD
4931 2544 PD
5483 2452 PD
5179 2591 PD
5260 2519 PD
5511 2607 PD
5153 2405 PD
5234 2631 PD
5437 2213 PD
5505 2877 PD
5318 3089 PD
4974 2793 PD
5474 2001 PD
5431 2252 PD
5615 2681 PD
5356 2536 PD
5299 2877 PD
4900 2393 PD
4771 2662 PD
5439 2570 PD
4899 2419 PD
5107 2806 PD
5253 2522 PD
4789 2595 PD
5011 2746 PD
4964 2378 PD
5354 2627 PD
5367 2822 PD
5137 2591 PD
5236 2542 PD
5214 2181 PD
5382 2339 PD
5498 2984 PD
5128 2809 PD
5456 2575 PD
4942 2608 PD
5064 2491 PD
5079 2363 PD
5339 2590 PD
4962 2249 PD
5295 2571 PD
5235 2530 PD
5463 2597 PD
4949 2243 PD
5080 2387 PD
5029 2457 PD
5211 2417 PD
5337 2489 PD
4848 2415 PD
5273 2738 PD
5181 2487 PD
5032 2457 PD
5025 2150 PD
5781 2721 PD
5540 2558 PD
5055 2483 PD
5558 2564 PD
4768 2614 PD
4495 3435 PD
5028 2800 PD
5420 2414 PD
4634 2728 PD
4749 2504 PD
5555 2507 PD
5419 2747 PD
4811 2423 PD
5656 2451 PD
5367 2604 PD
4958 2296 PD
5149 2493 PD
4785 2683 PD
4570 2656 PD
5226 2765 PD
5001 2411 PD
5432 2413 PD
5081 2241 PD
5203 2222 PD
5498 2609 PD
4985 2664 PD
5217 2509 PD
4685 2285 PD
5420 2441 PD
5281 2273 PD
4163 1949 PD
4847 2252 PD
5195 2571 PD
5264 2344 PD
4816 2339 PD
5245 2495 PD
4714 2332 PD
4987 2341 PD
5463 2375 PD
4839 2616 PD
5137 2401 PD
4821 2554 PD
5229 2636 PD
4780 2548 PD
4849 2807 PD
5044 2899 PD
5065 2132 PD
5390 2231 PD
5337 2424 PD
4893 2459 PD
5143 2438 PD
5088 2384 PD
5494 2587 PD
5731 2801 PD
5209 2391 PD
5761 2526 PD
5402 2946 PD
5208 2244 PD
5528 2798 PD
5242 2429 PD
4933 2492 PD
5196 2367 PD
5064 2600 PD
5613 2751 PD
5025 2553 PD
5624 2431 PD
4816 3028 PD
5067 2280 PD
5481 2510 PD
4696 2434 PD
5327 2468 PD
4938 2324 PD
4838 2647 PD
5475 2440 PD
5174 2618 PD
5103 2549 PD
4951 2436 PD
4753 2462 PD
4775 2759 PD
5061 3158 PD
5132 2543 PD
5533 2779 PD
4725 2237 PD
5053 2672 PD
4826 2471 PD
5022 2645 PD
5104 2585 PD
5109 2402 PD
4874 2155 PD
5289 2442 PD
5244 2843 PD
5336 2772 PD
4953 2479 PD
5726 1988 PD
4889 2762 PD
4717 2351 PD
5384 2701 PD
4977 2323 PD
4453 2969 PD
5320 2528 PD
5384 2913 PD
4514 2965 PD
5094 2450 PD
5519 2472 PD
4835 2656 PD
5269 2446 PD
5178 2463 PD
5007 2512 PD
5377 2418 PD
4751 3040 PD
5195 2514 PD
5396 2331 PD
4723 2447 PD
5543 2512 PD
4760 2423 PD
5041 2316 PD
5272 2524 PD
5198 2484 PD
5000 2514 PD
5041 2449 PD
5459 2517 PD
5521 2500 PD
4919 2362 PD
5015 2727 PD
5097 2696 PD
5075 2535 PD
5129 2471 PD
4992 2386 PD
5113 2477 PD
5464 2762 PD
5094 2442 PD
5618 2606 PD
4877 2856 PD
5150 2569 PD
5003 2673 PD
4961 2148 PD
4875 2159 PD
5100 2519 PD
5146 2525 PD
5564 2567 PD
5244 2449 PD
5528 2337 PD
5353 2100 PD
5116 2361 PD
4714 2360 PD
5008 3037 PD
4676 3429 PD
4786 2492 PD
4927 2598 PD
5047 2701 PD
4422 2742 PD
5064 2715 PD
4794 2329 PD
5145 2466 PD
5217 2365 PD
4987 2560 PD
4976 2499 PD
4406 2413 PD
5595 2231 PD
5067 2392 PD
5000 2499 PD
4787 2859 PD
4952 2356 PD
4942 2664 PD
4779 2323 PD
4519 2063 PD
5074 3024 PD
5097 2588 PD
4963 2499 PD
4855 2272 PD
5228 2541 PD
5082 2371 PD
5212 2579 PD
5062 2445 PD
5077 2427 PD
5514 2249 PD
5116 2445 PD
4950 2450 PD
4820 2468 PD
5040 2572 PD
4770 2608 PD
5504 2359 PD
4912 2421 PD
4872 2323 PD
4879 2338 PD
5698 2235 PD
5186 2661 PD
4898 2621 PD
4858 2614 PD
5842 2231 PD
5424 2483 PD
5418 2077 PD
5654 2704 PD
4516 2254 PD
4826 1935 PD
5594 2493 PD
4848 2354 PD
5357 2289 PD
4811 2417 PD
5137 2446 PD
5714 2615 PD
4636 2472 PD
5354 2493 PD
5151 2503 PD
5363 2371 PD
4678 2555 PD
4645 2902 PD
4713 2184 PD
5004 2623 PD
4942 2832 PD
5012 2129 PD
4507 2897 PD
5365 2461 PD
5716 1793 PD
4970 2313 PD
5092 2351 PD
4994 2672 PD
4972 2543 PD
4772 2474 PD
5477 2480 PD
5272 2251 PD
5123 2573 PD
5315 2682 PD
5065 2414 PD
5242 2389 PD
4686 2514 PD
5105 3423 PD
5029 2819 PD
5222 2610 PD
5447 2399 PD
5375 2267 PD
4898 2418 PD
5181 2623 PD
4979 2631 PD
5065 2468 PD
5646 2540 PD
4766 2380 PD
5202 2544 PD
4906 2615 PD
5114 2325 PD
6079 2598 PD
4932 2233 PD
5057 2359 PD
5135 2819 PD
5424 2745 PD
4907 2650 PD
4787 2485 PD
5782 1557 PD
4793 2321 PD
5809 2438 PD
4683 2279 PD
5039 2662 PD
4490 2798 PD
5359 2656 PD
4783 2804 PD
4700 2318 PD
5598 1663 PD
5041 2536 PD
5310 2517 PD
5126 2312 PD
5290 2644 PD
5454 2391 PD
4984 2362 PD
5018 2301 PD
5696 3067 PD
5130 2769 PD
5097 2322 PD
5283 2470 PD
5197 2539 PD
5473 2375 PD
4978 2616 PD
4834 2699 PD
5409 2559 PD
4787 2466 PD
4901 2169 PD
5425 2574 PD
5946 2650 PD
5591 1897 PD
5056 2816 PD
4682 2492 PD
5459 2226 PD
4791 2425 PD
5195 2508 PD
5341 2291 PD
5348 2310 PD
5346 2652 PD
5032 2492 PD
5030 2520 PD
5408 2699 PD
5325 2335 PD
4851 2758 PD
4648 2310 PD
5250 2706 PD
4949 2522 PD
5110 2402 PD
5454 2673 PD
5369 2423 PD
4972 2579 PD
5209 2551 PD
5315 2389 PD
5084 2349 PD
5017 2581 PD
4865 3062 PD
5452 2334 PD
4724 2264 PD
5198 2485 PD
5253 2610 PD
5160 2559 PD
4887 2780 PD
4934 2757 PD
4571 2786 PD
5261 2443 PD
5519 2027 PD
4986 2468 PD
5164 2469 PD
5237 2429 PD
5379 2455 PD
4543 2527 PD
4939 2341 PD
5101 2925 PD
4699 2290 PD
4995 2478 PD
5116 2564 PD
5112 2378 PD
5223 2497 PD
4946 2560 PD
4993 2657 PD
4718 2585 PD
4564 3163 PD
5117 2761 PD
5460 2670 PD
4661 2474 PD
4901 2062 PD
4521 2587 PD
4927 1517 PD
4806 2652 PD
5091 2760 PD
5706 2600 PD
5470 2176 PD
5281 2389 PD
4854 2315 PD
5236 2430 PD
5393 2567 PD
5071 2453 PD
5335 2284 PD
5130 2359 PD
5157 2564 PD
4882 2694 PD
5208 2403 PD
5157 2422 PD
5075 2738 PD
5443 2607 PD
5163 2392 PD
5188 2268 PD
5523 2814 PD
4432 2674 PD
5126 2458 PD
5406 2781 PD
5107 2291 PD
5629 2486 PD
5046 2475 PD
5343 2404 PD
4969 2486 PD
5098 2572 PD
5020 2617 PD
5257 2523 PD
5160 2396 PD
5634 2528 PD
5415 2253 PD
4947 2766 PD
5154 2505 PD
5089 2570 PD
5287 2372 PD
4943 2415 PD
4702 2279 PD
4977 2141 PD
5021 2450 PD
5148 2325 PD
5075 2715 PD
5354 2766 PD
4874 2723 PD
5195 2447 PD
5319 2565 PD
5565 2592 PD
5284 2499 PD
5053 2813 PD
5095 2490 PD
4701 2209 PD
5453 2769 PD
5306 3027 PD
4861 2494 PD
5363 2594 PD
4701 2192 PD
5222 2716 PD
5126 2489 PD
5041 2554 PD
5109 2606 PD
4783 2586 PD
5102 2235 PD
4911 2337 PD
4977 2489 PD
4880 2656 PD
5308 2431 PD
4580 1715 PD
5108 2694 PD
5025 2344 PD
5378 2348 PD
5149 2557 PD
5679 2297 PD
4950 2496 PD
4998 2932 PD
5531 2560 PD
5247 2390 PD
4313 2297 PD
5672 2677 PD
5215 2659 PD
5015 2496 PD
5097 2526 PD
5044 2421 PD
5330 2515 PD
4889 2388 PD
5555 2594 PD
5227 2520 PD
5160 2441 PD
4834 2477 PD
5260 2558 PD
5320 2181 PD
5659 2296 PD
5515 1829 PD
4964 2731 PD
5845 2353 PD
4549 2486 PD
5294 2533 PD
4940 2640 PD
5262 2439 PD
4794 2566 PD
4889 2416 PD
4927 2399 PD
5516 2164 PD
5352 2396 PD
5421 2248 PD
4819 2437 PD
4732 2281 PD
5324 2412 PD
5419 2305 PD
5369 2788 PD
4855 2881 PD
4836 2527 PD
4658 2500 PD
5380 2340 PD
5149 2616 PD
5685 2712 PD
4610 2553 PD
4826 2628 PD
5525 2359 PD
5066 2448 PD
5546 2315 PD
5362 1958 PD
5263 2322 PD
4553 2454 PD
5465 2662 PD
4973 2784 PD
5647 2619 PD
5380 2740 PD
5013 2628 PD
5355 2477 PD
5165 2505 PD
5017 2610 PD
5169 2531 PD
5070 2426 PD
5195 2332 PD
5062 2460 PD
5101 2523 PD
4763 2656 PD
4741 2669 PD
4690 2634 PD
4803 2731 PD
5439 2365 PD
4632 2511 PD
4943 2371 PD
5241 2271 PD
5699 2414 PD
5085 2488 PD
4787 2437 PD
4972 2208 PD
5289 2740 PD
4696 3048 PD
5462 2515 PD
5221 2220 PD
5288 2552 PD
5360 2452 PD
5795 2549 PD
4530 2244 PD
4928 2545 PD
4687 2822 PD
5100 2467 PD
4979 2423 PD
5423 2451 PD
5287 2325 PD
5259 2400 PD
4891 2469 PD
5384 2626 PD
5144 2423 PD
5280 2489 PD
5231 2331 PD
4956 2504 PD
5166 2492 PD
5190 2498 PD
4901 2216 PD
5218 2553 PD
4985 2237 PD
4968 2631 PD
5317 2550 PD
5018 2297 PD
5134 2516 PD
5191 2335 PD
5191 2474 PD
4836 2223 PD
5217 2276 PD
5325 2667 PD
5302 2638 PD
5283 2340 PD
5397 2282 PD
5649 2193 PD
5102 2516 PD
4842 2300 PD
5144 2389 PD
5065 2425 PD
5383 2517 PD
5424 2205 PD
5531 2272 PD
5103 2467 PD
5124 2270 PD
5401 2448 PD
5043 2521 PD
4885 2524 PD
5662 2702 PD
4780 2625 PD
5157 2319 PD
5218 2501 PD
5666 2817 PD
4932 2742 PD
5050 2604 PD
5331 2716 PD
4845 2482 PD
4652 3036 PD
4972 2719 PD
5018 2590 PD
5127 2458 PD
4974 2627 PD
5622 2588 PD
4991 2725 PD
4605 2962 PD
5274 2328 PD
5347 2481 PD
4716 2834 PD
5494 2784 PD
4668 2414 PD
5116 2299 PD
5229 2467 PD
4779 2630 PD
5025 2536 PD
5649 2369 PD
4972 2494 PD
5113 2364 PD
5445 2231 PD
5093 2568 PD
5200 2604 PD
5348 2495 PD
5076 2795 PD
5405 1993 PD
4953 2354 PD
4747 2609 PD
5217 2358 PD
5192 2464 PD
4723 2325 PD
5002 2635 PD
5445 2499 PD
4870 2962 PD
4752 2993 PD
4923 2365 PD
4984 2325 PD
5360 2542 PD
5167 2387 PD
4813 2307 PD
5779 2508 PD
5239 2176 PD
5641 2630 PD
4899 2549 PD
5148 2645 PD
4605 2171 PD
5334 2576 PD
5183 2738 PD
5377 2436 PD
4647 2532 PD
5225 2476 PD
4809 2669 PD
4998 2745 PD
5026 2217 PD
5063 2436 PD
4787 2868 PD
5064 2535 PD
4890 2617 PD
5273 2062 PD
4985 2341 PD
5435 2263 PD
5461 2700 PD
4819 2342 PD
5292 2386 PD
5165 2712 PD
5139 2582 PD
4567 2688 PD
5135 2388 PD
4571 2438 PD
4836 2256 PD
4768 2413 PD
5251 2756 PD
5434 2352 PD
4932 2133 PD
5144 2340 PD
5073 2263 PD
5437 2465 PD
5295 2294 PD
5114 2456 PD
4828 3126 PD
5473 2404 PD
5572 2732 PD
5398 2678 PD
5078 2289 PD
5092 2147 PD
5192 2650 PD
5378 2424 PD
5370 2756 PD
4874 2253 PD
4722 2447 PD
5226 2485 PD
5211 2550 PD
4857 2465 PD
4700 2372 PD
4567 2935 PD
5415 2460 PD
5203 2354 PD
5120 2448 PD
4968 2323 PD
5529 2725 PD
4988 2605 PD
5460 2758 PD
4950 2592 PD
4945 2638 PD
5306 2414 PD
4983 2605 PD
5311 2524 PD
5096 2577 PD
4940 2384 PD
5178 2673 PD
5082 2447 PD
5036 2578 PD
4897 2549 PD
4874 2392 PD
5481 2514 PD
4897 2581 PD
5132 2349 PD
5109 2661 PD
5204 2605 PD
4869 2442 PD
5068 2445 PD
4921 2363 PD
5680 2492 PD
5057 2349 PD
5013 2404 PD
5276 2517 PD
4527 2824 PD
4992 2780 PD
5040 2294 PD
4963 2514 PD
5143 2594 PD
5458 2556 PD
5399 2936 PD
5203 2543 PD
5067 2544 PD
4858 2423 PD
4775 2860 PD
4532 1903 PD
4616 1911 PD
5209 2424 PD
4842 2096 PD
5423 2539 PD
5362 2451 PD
4991 2626 PD
5329 2536 PD
5716 2703 PD
5011 2385 PD
4935 2484 PD
5031 2697 PD
5264 2258 PD
4669 2684 PD
4776 2375 PD
5321 2685 PD
4858 2704 PD
5241 2517 PD
5348 2319 PD
5201 2464 PD
4857 2492 PD
5724 2498 PD
5557 2759 PD
5285 2567 PD
5355 2544 PD
5141 2644 PD
5518 2748 PD
5071 2596 PD
4909 2490 PD
5447 2624 PD
4770 2657 PD
5149 2753 PD
5004 2071 PD
5742 2378 PD
5264 2458 PD
5184 2433 PD
5212 2565 PD
5083 2408 PD
5404 2247 PD
5221 2499 PD
5442 2408 PD
4885 2433 PD
5373 2398 PD
5005 2541 PD
4838 2284 PD
5429 2474 PD
5402 2792 PD
5028 2551 PD
5204 2272 PD
4951 2302 PD
5393 2272 PD
5779 2472 PD
4782 2693 PD
4961 2777 PD
5095 2521 PD
5403 2532 PD
4872 2534 PD
5226 2304 PD
5216 2646 PD
5174 2394 PD
5255 2482 PD
5058 2550 PD
4974 2478 PD
5253 2742 PD
5490 2573 PD
5367 2633 PD
5236 2330 PD
4930 2499 PD
5382 2485 PD
5505 2398 PD
4945 2401 PD
5308 2570 PD
5309 2583 PD
4925 2555 PD
5046 2413 PD
5242 2443 PD
5572 2387 PD
5503 2401 PD
5689 1982 PD
5495 2807 PD
4742 2474 PD
4340 2841 PD
5476 2496 PD
5464 2053 PD
4648 2989 PD
5115 2475 PD
5041 2446 PD
5391 2553 PD
5258 2594 PD
5750 2651 PD
5265 2484 PD
5126 2687 PD
5683 2188 PD
4995 2307 PD
5496 2495 PD
5510 1748 PD
5048 2594 PD
4755 2575 PD
5249 2648 PD
5449 2734 PD
5114 2660 PD
5174 2306 PD
5015 2211 PD
4898 2416 PD
5144 2423 PD
4595 2489 PD
4888 2014 PD
5006 2312 PD
5432 2579 PD
5591 2627 PD
5141 2737 PD
4928 2843 PD
4830 2505 PD
5287 2539 PD
5090 2668 PD
5406 2267 PD
5146 2462 PD
5082 2330 PD
5223 2603 PD
5317 2551 PD
5508 2668 PD
5154 2387 PD
4704 2756 PD
4625 2091 PD
5090 2564 PD
4909 2571 PD
4592 1909 PD
5186 2677 PD
4962 2716 PD
5262 2594 PD
4644 1820 PD
5026 2866 PD
5229 2467 PD
5523 2420 PD
5129 2488 PD
5473 2604 PD
5193 2480 PD
5290 2273 PD
5032 2415 PD
5116 2531 PD
5148 2518 PD
5337 2782 PD
5303 2325 PD
5145 2486 PD
5246 2428 PD
5977 2577 PD
4815 2188 PD
5428 2379 PD
5115 2634 PD
4964 2518 PD
5105 2417 PD
5159 2339 PD
4929 2363 PD
5046 2444 PD
4834 2386 PD
5568 2491 PD
5460 2756 PD
4669 2471 PD
4888 2406 PD
4868 2687 PD
5775 2600 PD
5185 2509 PD
5179 2370 PD
4900 2534 PD
5204 2427 PD
4631 2382 PD
5362 2176 PD
5209 2477 PD
5319 2365 PD
5227 2426 PD
4620 2297 PD
5210 2520 PD
4862 2402 PD
4847 2284 PD
5054 2560 PD
5009 2780 PD
5138 2593 PD
5211 2627 PD
4491 2570 PD
5428 2072 PD
4994 2644 PD
5294 2749 PD
5233 2591 PD
5129 2500 PD
5312 2603 PD
5305 2644 PD
5417 2511 PD
5123 2441 PD
4689 2517 PD
5340 1951 PD
4770 2197 PD
4660 2239 PD
5443 2545 PD
4378 2207 PD
4930 2604 PD
5364 2514 PD
4667 2498 PD
5112 2647 PD
4998 2555 PD
5224 2267 PD
4946 2629 PD
5060 2280 PD
4782 2656 PD
4849 2273 PD
5009 2544 PD
4904 2409 PD
4717 2364 PD
5114 2665 PD
5319 2653 PD
5600 2680 PD
4766 2782 PD
5089 2596 PD
4720 2803 PD
5207 2596 PD
5024 2892 PD
5180 2474 PD
5356 2642 PD
5328 2415 PD
5463 2527 PD
5596 2452 PD
5048 2810 PD
4751 2357 PD
5280 2445 PD
5290 2559 PD
5025 2587 PD
5540 2544 PD
5216 2516 PD
5182 2509 PD
4704 2455 PD
5009 2539 PD
5234 2653 PD
5709 2836 PD
5057 2384 PD
5113 2541 PD
4662 2486 PD
5381 2394 PD
4853 2568 PD
4962 1732 PD
5004 2318 PD
4925 2493 PD
4825 1721 PD
5459 2244 PD
4995 2443 PD
4602 2928 PD
4896 2851 PD
5075 2365 PD
5007 2248 PD
5202 2537 PD
5451 2598 PD
5266 2403 PD
5322 2496 PD
4567 2856 PD
4717 2765 PD
5408 2452 PD
5423 2461 PD
5519 1779 PD
5506 2505 PD
5702 2427 PD
5249 2295 PD
5322 2560 PD
4956 2443 PD
5392 2295 PD
5198 2321 PD
5604 2568 PD
5354 2895 PD
4949 2412 PD
5667 2261 PD
5580 2789 PD
4996 2406 PD
4445 2519 PD
5174 2257 PD
4765 2495 PD
4893 2472 PD
4624 2668 PD
5343 2229 PD
5268 2709 PD
4802 2797 PD
5146 2467 PD
4997 2544 PD
4869 2690 PD
5481 2694 PD
5153 2331 PD
5050 2543 PD
4958 2602 PD
5173 2492 PD
4812 2465 PD
5150 2718 PD
5173 2380 PD
4662 2673 PD
5553 2567 PD
5166 2713 PD
4678 2502 PD
4411 2293 PD
5459 2567 PD
4582 2205 PD
4889 2780 PD
5418 2485 PD
4889 2690 PD
4980 2435 PD
4960 2603 PD
4857 2648 PD
5473 2168 PD
5203 2740 PD
4448 2660 PD
5055 2429 PD
5762 1970 PD
4747 2253 PD
4946 2632 PD
5363 2648 PD
5458 2867 PD
4911 2479 PD
4608 2073 PD
4914 2211 PD
5066 2164 PD
5315 2327 PD
5171 2491 PD
5470 2297 PD
5261 2581 PD
4384 2927 PD
5176 2271 PD
5219 2589 PD
5836 2534 PD
5104 2667 PD
4831 2418 PD
5917 2734 PD
5333 2912 PD
5031 2418 PD
5166 2396 PD
5176 2417 PD
5092 2473 PD
5699 2075 PD
5037 2565 PD
5247 2698 PD
5000 2260 PD
4755 2296 PD
4997 2367 PD
5017 2440 PD
5010 2658 PD
5222 2510 PD
5579 2543 PD
4873 2293 PD
5648 2622 PD
4939 2215 PD
5238 2643 PD
5262 2776 PD
4780 2525 PD
5072 2463 PD
4781 2881 PD
5346 2861 PD
5046 2484 PD
4847 2551 PD
4892 2350 PD
5617 2479 PD
5222 1961 PD
4975 2518 PD
4923 2665 PD
5391 2490 PD
4592 2089 PD
5077 1669 PD
5108 2396 PD
4993 2180 PD
5009 2477 PD
4852 2355 PD
4994 2233 PD
5099 2436 PD
4973 2639 PD
5245 2321 PD
5254 2378 PD
5352 2592 PD
4689 2671 PD
5060 2624 PD
5064 2439 PD
5027 2451 PD
5327 2840 PD
5752 2734 PD
5300 2794 PD
5220 2471 PD
5422 2044 PD
4954 2464 PD
5194 2788 PD
5402 2452 PD
5381 2541 PD
4527 2449 PD
5018 2533 PD
5299 2482 PD
5131 2583 PD
5093 2638 PD
5324 2563 PD
4987 2434 PD
4879 2745 PD
4790 2280 PD
4655 3092 PD
4435 2678 PD
5781 2393 PD
5291 2642 PD
4572 2314 PD
5405 2428 PD
5613 2782 PD
4744 2852 PD
4963 2613 PD
5087 2375 PD
5102 2433 PD
4965 2535 PD
4439 1976 PD
5248 2702 PD
4803 2554 PD
5318 2698 PD
5312 2397 PD
5165 2330 PD
5152 2890 PD
4799 2475 PD
5044 2422 PD
5034 2469 PD
4602 2433 PD
4903 2415 PD
4625 2529 PD
4819 2199 PD
4861 2260 PD
5391 2458 PD
5283 2510 PD
5532 1702 PD
5060 2674 PD
5591 2288 PD
4885 2746 PD
4942 2321 PD
5271 2471 PD
4903 2573 PD
5557 2554 PD
4890 2515 PD
4999 2745 PD
4979 2347 PD
4779 2817 PD
5495 2364 PD
5467 2043 PD
4936 2573 PD
5180 2451 PD
4989 2601 PD
5692 2340 PD
4771 2660 PD
5264 2653 PD
5177 2510 PD
4708 2254 PD
5603 2522 PD
5056 2460 PD
5242 2425 PD
5267 2410 PD
5205 2285 PD
5283 2504 PD
4819 2846 PD
5165 2526 PD
5497 2392 PD
5180 2478 PD
5759 2411 PD
4925 2276 PD
5279 2371 PD
4657 2605 PD
5279 2588 PD
5036 2504 PD
5129 2347 PD
4660 2532 PD
5382 2296 PD
5080 2103 PD
5157 2535 PD
5097 2423 PD
4976 2612 PD
5417 2352 PD
4796 2488 PD
5102 2494 PD
5064 2537 PD
5523 2140 PD
4803 2425 PD
5315 2428 PD
5142 2495 PD
5303 2648 PD
5183 2247 PD
5259 2447 PD
5351 2625 PD
5560 2115 PD
5233 2223 PD
5069 2637 PD
4587 2969 PD
4906 2521 PD
5075 2391 PD
5384 2537 PD
5100 2670 PD
5337 2351 PD
4964 2580 PD
5232 2427 PD
5043 2412 PD
4952 2507 PD
5286 2443 PD
5511 2653 PD
4884 2774 PD
5127 2692 PD
4824 2254 PD
5175 2444 PD
5264 2633 PD
5092 2310 PD
4808 2421 PD
4552 2524 PD
5769 1831 PD
5153 3001 PD
4896 2212 PD
5109 2431 PD
5173 2503 PD
5670 1876 PD
5310 2460 PD
4631 2351 PD
4975 2298 PD
5358 2673 PD
4794 2243 PD
5015 2852 PD
5127 2521 PD
4740 2668 PD
5065 2483 PD
4943 2446 PD
4467 2331 PD
5186 2588 PD
5004 2429 PD
4364 2529 PD
4971 2010 PD
5489 2593 PD
5211 2527 PD
4863 2426 PD
4773 2361 PD
5057 2325 PD
4890 2425 PD
4806 2731 PD
4857 3169 PD
4955 2538 PD
4469 2571 PD
5252 2622 PD
5073 2766 PD
5373 2404 PD
5092 2394 PD
5405 2446 PD
5243 2620 PD
5056 2411 PD
4745 2789 PD
5501 2683 PD
5180 2705 PD
5447 2532 PD
5393 2087 PD
5253 2392 PD
5119 2607 PD
5047 2643 PD
5322 2516 PD
5368 2515 PD
4973 2469 PD
5130 2413 PD
5536 2379 PD
5335 2552 PD
5451 2171 PD
5291 2470 PD
5155 2520 PD
4876 2545 PD
4892 2463 PD
5071 2369 PD
5014 2679 PD
5561 1944 PD
5411 2473 PD
5263 2412 PD
5103 2634 PD
4892 2224 PD
5321 2688 PD
4937 2259 PD
5502 2375 PD
4790 2660 PD
4964 2643 PD
4985 2455 PD
4514 2145 PD
4721 2242 PD
5003 2375 PD
4879 2528 PD
5082 2117 PD
4806 2499 PD
4610 2101 PD
4908 2699 PD
5156 2553 PD
5094 2568 PD
5290 2220 PD
4793 2506 PD
5695 2682 PD
4700 2219 PD
5198 2508 PD
5126 2460 PD
5402 2555 PD
5054 2320 PD
5034 2932 PD
5339 2618 PD
5152 2334 PD
4949 2181 PD
5077 2644 PD
5459 2859 PD
5162 2470 PD
5235 2734 PD
5257 2448 PD
5441 2851 PD
5445 2651 PD
4947 2532 PD
5190 2818 PD
4883 2428 PD
4823 2347 PD
4952 2593 PD
5107 2679 PD
5231 2624 PD
4903 2710 PD
5107 2423 PD
5087 2471 PD
4207 2320 PD
5136 2417 PD
5039 2638 PD
4998 2493 PD
5343 2653 PD
4651 2574 PD
5158 2132 PD
4804 2527 PD
4986 2600 PD
5229 2575 PD
5346 2583 PD
5140 2602 PD
5029 2559 PD
4918 2235 PD
4972 2347 PD
5167 2147 PD
5049 2755 PD
5708 2727 PD
5000 2246 PD
4779 2328 PD
4848 2253 PD
5422 2266 PD
5338 2229 PD
4710 2911 PD
4995 2422 PD
5366 2615 PD
4695 2858 PD
5068 2535 PD
4976 2735 PD
5059 2549 PD
4939 2554 PD
4667 2289 PD
4995 2576 PD
4973 2346 PD
5177 2260 PD
5124 2733 PD
5199 2648 PD
4892 2667 PD
4894 2475 PD
4895 2254 PD
5113 2567 PD
4890 2827 PD
4917 2732 PD
5458 2636 PD
5012 2244 PD
5397 2462 PD
5293 2643 PD
4878 2293 PD
4792 2441 PD
5696 2515 PD
4825 2410 PD
5489 2386 PD
5279 2772 PD
4590 2217 PD
4779 2348 PD
5361 2485 PD
4954 2369 PD
5489 2469 PD
4985 2294 PD
5500 2475 PD
4802 2518 PD
5444 2425 PD
5145 2589 PD
5089 2289 PD
4995 2585 PD
5191 2467 PD
5042 2504 PD
5287 3016 PD
5335 2449 PD
5150 2717 PD
5143 2404 PD
5231 2448 PD
5284 2578 PD
4688 2497 PD
5100 2293 PD
5336 2360 PD
4818 2448 PD
5330 2368 PD
5225 2667 PD
5648 2227 PD
4988 2215 PD
5108 2446 PD
4877 2566 PD
5303 2282 PD
4819 2421 PD
4784 2368 PD
5190 2718 PD
5578 2710 PD
4788 2511 PD
4859 2497 PD
4816 2334 PD
5003 2485 PD
5207 2426 PD
4645 2307 PD
5216 2481 PD
5213 2453 PD
5495 2771 PD
4843 2446 PD
4862 2603 PD
5070 2719 PD
4737 2168 PD
4823 2594 PD
4963 2479 PD
5075 2514 PD
4750 2733 PD
5419 2290 PD
4958 2501 PD
5153 2559 PD
4851 2405 PD
4428 2631 PD
4976 2812 PD
4384 3512 PD
5102 2633 PD
5092 2191 PD
4475 2299 PD
5117 2534 PD
5264 2488 PD
5370 2629 PD
5383 2365 PD
4985 2543 PD
5541 2479 PD
4837 2613 PD
5612 2381 PD
4876 2408 PD
4996 2456 PD
5366 2559 PD
5121 2424 PD
5130 2649 PD
5112 2683 PD
5327 2319 PD
5481 2400 PD
4940 2495 PD
4810 3499 PD
5529 2784 PD
5009 2548 PD
5241 2377 PD
5502 2597 PD
4888 2478 PD
5776 3019 PD
5065 2376 PD
5330 2655 PD
4953 2664 PD
5352 2484 PD
4800 2608 PD
5068 2272 PD
5172 2629 PD
4984 2204 PD
5248 2626 PD
4431 2561 PD
4623 3126 PD
5163 2407 PD
4522 2693 PD
5365 2675 PD
4864 2626 PD
4911 2693 PD
4881 2594 PD
5103 2460 PD
5277 2572 PD
5645 1870 PD
5029 2430 PD
5321 2692 PD
4633 2420 PD
5102 2311 PD
5612 2465 PD
5477 2142 PD
5089 2471 PD
4742 2412 PD
5506 2479 PD
5107 2653 PD
5175 2248 PD
5426 2490 PD
4771 2516 PD
5071 2399 PD
5387 2695 PD
4906 2464 PD
5251 2165 PD
4983 2582 PD
4498 2130 PD
5225 2620 PD
5400 2609 PD
5548 2207 PD
5373 2279 PD
5182 2500 PD
4659 2600 PD
5407 2161 PD
5081 2563 PD
5398 2460 PD
5255 2458 PD
5265 2720 PD
5721 2088 PD
5139 2415 PD
4863 2560 PD
5003 2748 PD
5249 2769 PD
4729 2576 PD
4968 2224 PD
5557 2364 PD
5494 2286 PD
5512 2564 PD
4502 2519 PD
5192 2386 PD
5158 2483 PD
5310 2171 PD
4755 2188 PD
4969 2347 PD
4924 2483 PD
4952 2731 PD
5353 2770 PD
5172 2596 PD
5002 2447 PD
5248 2652 PD
4872 2403 PD
4975 2365 PD
5308 2385 PD
4706 2238 PD
5206 2735 PD
5259 2449 PD
5168 2463 PD
5485 2659 PD
5367 2416 PD
4928 2383 PD
5365 2469 PD
4890 2434 PD
4577 2396 PD
4760 2303 PD
5268 2512 PD
4564 2029 PD
5147 2577 PD
4974 2676 PD
4923 2753 PD
5262 2475 PD
4962 2410 PD
5486 2881 PD
4759 2567 PD
5320 2418 PD
5004 2601 PD
5381 2391 PD
5528 2529 PD
5068 2555 PD
5207 2379 PD
5047 2337 PD
5629 2121 PD
4947 2336 PD
4895 2526 PD
5313 2508 PD
5400 2580 PD
5172 2630 PD
5318 2440 PD
5458 2310 PD
5952 2639 PD
5284 2176 PD
4842 2350 PD
4901 2300 PD
5219 2559 PD
4835 2364 PD
4723 2558 PD
5398 2324 PD
5598 2719 PD
4781 2202 PD
4632 1641 PD
5469 2585 PD
5319 2858 PD
4939 2364 PD
5257 2677 PD
4855 2761 PD
4615 2315 PD
5242 2301 PD
4772 2467 PD
5012 2628 PD
5282 2467 PD
5417 2750 PD
5558 2655 PD
5690 1586 PD
5164 2590 PD
5217 2396 PD
5412 2045 PD
5161 2447 PD
4473 1875 PD
5043 2053 PD
4966 2140 PD
5290 2406 PD
5512 2676 PD
4742 2485 PD
5156 2414 PD
5247 2462 PD
5341 2819 PD
5150 2872 PD
5137 2605 PD
5531 2287 PD
5202 2595 PD
5369 2578 PD
5351 2418 PD
5249 2439 PD
4793 2393 PD
5236 2521 PD
5207 2621 PD
5497 2487 PD
4725 2350 PD
4864 2540 PD
5828 2516 PD
5341 2578 PD
5458 2339 PD
5322 2495 PD
4615 2434 PD
4960 2100 PD
5496 2414 PD
5125 2683 PD
5239 2412 PD
4704 2210 PD
5235 2456 PD
5899 2624 PD
5377 2271 PD
5079 2945 PD
5127 2536 PD
5338 2608 PD
5479 2401 PD
5214 2599 PD
5089 2259 PD
5190 2683 PD
5253 2730 PD
4881 2451 PD
4764 2306 PD
5128 2609 PD
5023 2250 PD
5077 2393 PD
4690 2545 PD
4782 2544 PD
5262 2191 PD
5520 2379 PD
5453 2400 PD
4935 2079 PD
4882 2503 PD
5467 2596 PD
5151 1617 PD
4977 2515 PD
5453 2442 PD
5239 2588 PD
5379 2308 PD
5297 2537 PD
4670 2421 PD
5372 2237 PD
4634 2507 PD
4857 2255 PD
4795 2749 PD
5538 2501 PD
4737 2515 PD
5237 2757 PD
4701 2624 PD
5312 2479 PD
5104 2465 PD
4756 2325 PD
4835 2785 PD
5344 2153 PD
4783 2559 PD
5099 2181 PD
5297 2574 PD
5431 2478 PD
5229 2536 PD
4995 2486 PD
5098 2369 PD
4908 2548 PD
4821 2801 PD
5752 2567 PD
5074 2381 PD
5253 2690 PD
4933 2579 PD
5482 2514 PD
5441 2799 PD
4748 2565 PD
5532 2587 PD
5481 2508 PD
4872 2656 PD
5255 2563 PD
5436 2918 PD
5185 2344 PD
5463 2653 PD
4995 2575 PD
5010 2578 PD
4846 2630 PD
5288 2364 PD
5221 2470 PD
5373 2625 PD
5019 2275 PD
5479 2617 PD
5015 2515 PD
5424 2581 PD
5220 2415 PD
4847 2569 PD
4604 2480 PD
5083 2497 PD
4554 2063 PD
5133 2474 PD
5471 2303 PD
4930 2333 PD
4866 2424 PD
4861 2400 PD
4946 1703 PD
4681 2466 PD
4932 2145 PD
4753 2431 PD
5171 2467 PD
4860 2563 PD
4929 2529 PD
5626 2806 PD
5104 2810 PD
4878 2281 PD
5002 2711 PD
4698 2480 PD
5034 2266 PD
5559 2378 PD
5054 2266 PD
5113 2295 PD
4883 2419 PD
4915 2527 PD
4966 2378 PD
4978 2659 PD
5387 2413 PD
5347 2680 PD
4706 2455 PD
5298 2350 PD
5315 2242 PD
4648 2086 PD
5081 2946 PD
5917 2813 PD
5502 3226 PD
5328 2217 PD
4990 2458 PD
5514 2371 PD
5074 2888 PD
5632 2744 PD
5168 2467 PD
4407 2858 PD
5187 2622 PD
5059 2419 PD
4514 2379 PD
5203 2175 PD
4875 2591 PD
4957 2443 PD
5277 2415 PD
5426 2391 PD
5655 2471 PD
5203 2347 PD
5255 2355 PD
4778 2418 PD
5003 2522 PD
4806 2425 PD
5280 2447 PD
5278 2361 PD
5505 2249 PD
5577 1969 PD
5100 2676 PD
4759 2384 PD
5319 2542 PD
4731 2561 PD
4531 2586 PD
4973 2324 PD
4364 2665 PD
4884 2292 PD
5283 2617 PD
5190 2195 PD
5336 2852 PD
5366 2463 PD
5050 2363 PD
5339 2309 PD
5361 2106 PD
5138 2548 PD
5291 2522 PD
4696 2619 PD
4809 2148 PD
5400 2256 PD
5353 2670 PD
5486 2243 PD
5366 2761 PD
5131 2304 PD
5200 2385 PD
5283 2176 PD
4964 2316 PD
5095 2500 PD
4891 2623 PD
5121 2484 PD
5005 2853 PD
4900 2446 PD
5192 2622 PD
5268 2644 PD
5131 2418 PD
4872 2577 PD
5142 2319 PD
5625 2050 PD
4815 2674 PD
5457 2382 PD
5302 2527 PD
4768 2802 PD
5029 2300 PD
4889 2249 PD
5170 2517 PD
5313 2610 PD
4888 2370 PD
4855 2295 PD
4842 2531 PD
4463 1762 PD
5148 2398 PD
4931 2758 PD
5569 2033 PD
5348 2612 PD
5133 2893 PD
5346 2501 PD
5554 2803 PD
5007 2412 PD
5258 2542 PD
4591 2606 PD
5057 2456 PD
4941 2460 PD
5086 2357 PD
5636 2767 PD
5481 2586 PD
5243 2520 PD
4739 2482 PD
5190 2198 PD
5242 2482 PD
4748 2788 PD
5431 2426 PD
5361 2705 PD
4838 2247 PD
4537 2490 PD
5135 2347 PD
5330 2266 PD
5144 2625 PD
5329 2405 PD
4747 2716 PD
4624 2146 PD
5516 2642 PD
4786 2690 PD
5499 2487 PD
4696 2321 PD
5458 2221 PD
4868 2414 PD
4663 2570 PD
5101 2709 PD
5133 2686 PD
5195 2842 PD
5422 2336 PD
5426 2360 PD
5378 2544 PD
5241 2310 PD
5162 2456 PD
5154 2978 PD
4916 3129 PD
5230 2447 PD
5227 2634 PD
5142 2510 PD
4783 2398 PD
4930 2489 PD
5409 2347 PD
5002 2518 PD
4648 2278 PD
4731 2477 PD
4789 2229 PD
4879 2503 PD
5134 2711 PD
4844 2520 PD
4649 2592 PD
5186 2507 PD
5154 2499 PD
5032 2544 PD
5072 2605 PD
5121 2484 PD
4960 2439 PD
5442 2316 PD
5433 2417 PD
4909 2440 PD
4852 2645 PD
5334 2552 PD
4887 2687 PD
5616 2511 PD
5320 2445 PD
4846 2527 PD
5101 2462 PD
4738 2386 PD
5035 2443 PD
5275 2338 PD
5700 2765 PD
4822 1944 PD
4874 2448 PD
5637 2576 PD
4961 2344 PD
5616 2640 PD
5093 2729 PD
4955 2682 PD
5150 2486 PD
5019 2270 PD
5365 2253 PD
4801 2084 PD
5483 2180 PD
5240 2264 PD
5357 2661 PD
4568 2715 PD
4927 2675 PD
5308 2319 PD
4801 2294 PD
4976 2416 PD
4827 2577 PD
4678 2207 PD
5285 2571 PD
4881 2409 PD
5047 2805 PD
5093 2891 PD
4915 2399 PD
4976 2290 PD
5600 2439 PD
4661 2648 PD
4814 2488 PD
4643 1768 PD
5746 2533 PD
4329 2546 PD
5096 2571 PD
4963 2883 PD
4920 2184 PD
5425 2517 PD
5127 2631 PD
4739 2383 PD
5515 2514 PD
5310 2555 PD
5497 2367 PD
4999 2478 PD
5181 2591 PD
5709 2012 PD
5396 1631 PD
5177 2581 PD
5165 2354 PD
5068 2580 PD
4934 2798 PD
4850 2483 PD
5247 2407 PD
4669 2415 PD
4877 2378 PD
4857 2592 PD
5330 2356 PD
5003 2391 PD
5231 2438 PD
4940 2235 PD
5133 2839 PD
4769 2665 PD
5015 2596 PD
5653 2367 PD
4862 2595 PD
4832 2808 PD
4513 2826 PD
5007 2666 PD
5093 2454 PD
5151 2636 PD
5536 2011 PD
4871 2551 PD
5147 2565 PD
5260 2351 PD
5375 2157 PD
5104 2334 PD
4736 2570 PD
5287 2250 PD
5152 2464 PD
4884 2435 PD
4479 2566 PD
5335 2858 PD
4930 2459 PD
5605 2383 PD
4872 2500 PD
4942 2517 PD
4993 2453 PD
4834 2777 PD
5139 2355 PD
5129 2487 PD
5023 2479 PD
4996 2501 PD
5179 2568 PD
4938 2429 PD
5287 2468 PD
5617 2458 PD
4999 2424 PD
4790 2941 PD
5014 2483 PD
4913 1396 PD
4558 2817 PD
4856 2111 PD
5012 2678 PD
4917 2044 PD
5085 2699 PD
5461 2324 PD
4985 2575 PD
4869 2769 PD
4831 2551 PD
5117 2763 PD
5359 2262 PD
5251 2614 PD
5026 2495 PD
5389 2407 PD
4905 2204 PD
4702 2465 PD
4845 2644 PD
4920 1818 PD
5462 2465 PD
4956 2710 PD
5327 2328 PD
4729 2539 PD
5612 2585 PD
5280 2231 PD
5733 2459 PD
4773 2453 PD
4900 2508 PD
5266 2588 PD
4933 2567 PD
4915 2176 PD
4515 2713 PD
5258 2414 PD
4888 2716 PD
4931 2346 PD
5530 2443 PD
5631 1772 PD
5157 2498 PD
4945 2599 PD
5406 2302 PD
4857 2889 PD
4856 2355 PD
4934 2715 PD
4812 2432 PD
4665 2374 PD
4479 2264 PD
4905 2390 PD
5047 2633 PD
5320 2646 PD
5613 2269 PD
5411 2663 PD
5186 2373 PD
5200 2571 PD
4640 2246 PD
5008 2114 PD
4922 2389 PD
4971 2501 PD
4879 2362 PD
5349 2436 PD
5201 2583 PD
4882 2343 PD
5457 2183 PD
5395 2709 PD
5561 2809 PD
4668 2571 PD
5294 2319 PD
5149 2361 PD
5152 2378 PD
5167 2470 PD
5172 2473 PD
5081 2591 PD
5285 2681 PD
5577 2020 PD
5109 3316 PD
4781 2548 PD
5213 2357 PD
5496 2608 PD
4985 2385 PD
5245 2417 PD
5097 2553 PD
4907 2535 PD
5027 2220 PD
5081 2361 PD
5087 2606 PD
4775 2541 PD
5362 2344 PD
5493 2801 PD
5060 2517 PD
5057 2685 PD
4892 2433 PD
5141 2309 PD
5636 2481 PD
4696 2435 PD
4961 2464 PD
5368 2471 PD
4918 2480 PD
5201 2602 PD
5195 2411 PD
4917 2484 PD
4665 2594 PD
5046 2476 PD
5374 2709 PD
5189 2430 PD
5093 2680 PD
5382 2291 PD
4893 2414 PD
4791 2403 PD
5052 2404 PD
5563 2582 PD
5261 2146 PD
5407 2231 PD
5379 2407 PD
5104 2553 PD
4750 2849 PD
5515 2738 PD
5548 2627 PD
5036 2724 PD
4755 2523 PD
4934 2639 PD
5243 2342 PD
4907 2285 PD
5104 2558 PD
4928 2579 PD
4874 2675 PD
5087 2413 PD
5157 2448 PD
5618 2891 PD
4990 2370 PD
5262 2392 PD
5277 2809 PD
4880 2312 PD
4856 2635 PD
5136 2797 PD
5015 2805 PD
4846 2570 PD
5417 2524 PD
5467 2472 PD
5517 2455 PD
4987 2280 PD
5028 2471 PD
5225 2380 PD
5410 2299 PD
5379 2319 PD
5276 2422 PD
5450 3035 PD
5118 2160 PD
5049 2383 PD
4958 2452 PD
5128 2466 PD
5113 2542 PD
5146 2411 PD
5147 2519 PD
5443 2191 PD
5229 2566 PD
5461 2504 PD
4897 2552 PD
5114 2370 PD
5489 2532 PD
4869 2363 PD
5139 2687 PD
5340 2598 PD
5618 2742 PD
5096 2473 PD
4749 2512 PD
4856 2760 PD
4553 2862 PD
5291 2453 PD
5090 2705 PD
5472 2599 PD
5292 2019 PD
4637 2465 PD
5157 2458 PD
5108 2705 PD
4541 2204 PD
4837 2410 PD
5089 2439 PD
5200 2666 PD
5457 2513 PD
5100 2565 PD
5010 2549 PD
5170 2483 PD
5610 2494 PD
5205 1976 PD
5428 2361 PD
5086 2703 PD
5518 2814 PD
5223 2673 PD
4784 2724 PD
5513 2722 PD
5049 2494 PD
5580 3255 PD
4576 2315 PD
5449 2607 PD
5567 2255 PD
4655 2380 PD
4938 2813 PD
5218 2367 PD
4683 2342 PD
5196 2594 PD
4537 2253 PD
4599 2973 PD
4886 2243 PD
5198 2388 PD
5437 2211 PD
5599 2231 PD
5583 2225 PD
5549 2414 PD
5070 2363 PD
4691 2885 PD
4950 2526 PD
5368 2647 PD
5135 2717 PD
5295 2469 PD
4685 2719 PD
5178 2442 PD
5197 2480 PD
4841 2174 PD
5044 2541 PD
4986 2416 PD
5433 2476 PD
4573 2529 PD
4810 1918 PD
5322 2324 PD
4994 2239 PD
5923 2519 PD
5403 2677 PD
5317 2446 PD
5338 2612 PD
4918 2774 PD
5308 2427 PD
4827 2318 PD
5172 2640 PD
4771 2385 PD
5521 2359 PD
5025 2480 PD
5317 2452 PD
5223 2487 PD
5110 2375 PD
5555 2477 PD
4525 2981 PD
5529 2482 PD
5277 2531 PD
4970 2465 PD
4787 2197 PD
5051 2523 PD
4421 2569 PD
5201 2399 PD
5095 2561 PD
5202 2417 PD
5051 2549 PD
5260 2447 PD
5426 2707 PD
4793 2644 PD
4795 2837 PD
5113 2417 PD
5481 2333 PD
5130 2541 PD
4917 2311 PD
5601 2696 PD
5230 2330 PD
5128 2673 PD
4986 2551 PD
5432 2401 PD
5105 2444 PD
5134 2769 PD
5305 2532 PD
4847 2466 PD
5125 2327 PD
4848 2495 PD
5224 2405 PD
4737 2735 PD
4952 2734 PD
5793 2344 PD
5593 2716 PD
5145 2577 PD
5027 2420 PD
4871 2687 PD
5180 2689 PD
4455 3124 PD
5348 2429 PD
5268 2219 PD
5256 2023 PD
5579 2389 PD
4881 2496 PD
4859 2420 PD
5525 2303 PD
4546 2827 PD
4932 2115 PD
4815 2609 PD
4847 2361 PD
5053 2479 PD
5431 2785 PD
5100 2785 PD
5569 2328 PD
4803 2616 PD
4888 2288 PD
5221 2488 PD
5045 2520 PD
5254 2349 PD
5069 2419 PD
4758 2328 PD
5186 2269 PD
5283 2125 PD
5221 2399 PD
5582 2375 PD
5068 2529 PD
5396 2439 PD
5332 2771 PD
4864 2574 PD
5279 2481 PD
5056 2532 PD
4811 2478 PD
5365 2348 PD
4857 2412 PD
5024 2428 PD
5071 2580 PD
5543 2495 PD
5022 2341 PD
4853 2390 PD
5111 2458 PD
5281 2809 PD
5336 2183 PD
4966 2452 PD
5352 2276 PD
4583 2134 PD
5334 2647 PD
5000 2283 PD
4881 2508 PD
5529 2496 PD
5227 2419 PD
5360 2282 PD
5112 2398 PD
5892 2878 PD
5168 2390 PD
5003 2492 PD
5009 2202 PD
4985 2612 PD
5349 2426 PD
5005 2326 PD
5288 2358 PD
4915 2164 PD
5348 2158 PD
4548 2691 PD
5572 2262 PD
4946 2453 PD
4955 2558 PD
4791 2643 PD
5196 2751 PD
5031 2599 PD
5228 2646 PD
4991 2597 PD
5137 2477 PD
5184 2509 PD
4738 2647 PD
5142 2232 PD
5256 2505 PD
4923 2370 PD
4856 2902 PD
4987 2301 PD
5078 2609 PD
5670 2352 PD
5226 2481 PD
4608 2349 PD
4631 2462 PD
4746 2730 PD
5563 2484 PD
5474 2480 PD
5101 2242 PD
5319 2731 PD
4637 2668 PD
5449 2477 PD
5045 2596 PD
5266 2581 PD
4875 2343 PD
5057 2582 PD
4858 2572 PD
4557 3015 PD
4754 2258 PD
4908 2372 PD
5176 2864 PD
4749 2503 PD
5385 2670 PD
4644 2446 PD
5590 2394 PD
5362 2593 PD
5244 2123 PD
5469 2361 PD
4710 2563 PD
4752 3021 PD
4645 2411 PD
5265 2609 PD
5183 2880 PD
5146 2409 PD
5138 2617 PD
5284 2593 PD
5143 2437 PD
5683 2464 PD
5228 2268 PD
5733 2733 PD
5485 2231 PD
5405 2417 PD
5354 2238 PD
5179 2981 PD
5184 1955 PD
5429 2441 PD
5365 2437 PD
5183 2553 PD
4982 2592 PD
5100 2465 PD
4920 2424 PD
5162 2670 PD
4387 2721 PD
5438 2548 PD
5292 2163 PD
4817 2722 PD
5146 2422 PD
5332 2960 PD
5287 2273 PD
5488 2363 PD
5165 2375 PD
5236 2637 PD
5618 2287 PD
5015 2338 PD
5480 2261 PD
5499 2548 PD
5086 2526 PD
4903 2412 PD
5000 2496 PD
5054 2483 PD
4906 2700 PD
5431 2592 PD
4810 2567 PD
4747 2328 PD
5495 2597 PD
5279 2698 PD
4839 2642 PD
5211 2149 PD
4731 2610 PD
5043 2431 PD
5307 2548 PD
5930 2744 PD
4933 2137 PD
4835 2710 PD
5324 2448 PD
4847 2571 PD
5131 2417 PD
5050 2127 PD
5218 2434 PD
5199 2400 PD
4914 2846 PD
5623 2307 PD
4764 2513 PD
4819 2686 PD
5056 2632 PD
5258 2691 PD
5107 2460 PD
5657 2756 PD
6033 2766 PD
5230 2393 PD
4954 2420 PD
5371 2601 PD
5389 2397 PD
4678 2785 PD
4931 2104 PD
4919 2729 PD
4990 2406 PD
4980 2517 PD
5052 2386 PD
4858 2326 PD
5308 2348 PD
5245 2515 PD
5245 2497 PD
5006 2241 PD
5442 2264 PD
5390 2491 PD
4923 2565 PD
5539 2527 PD
5279 2404 PD
5571 2811 PD
4889 2309 PD
4720 2179 PD
4976 2452 PD
4989 2751 PD
5183 2452 PD
4831 2331 PD
5021 2511 PD
5087 2505 PD
5185 2452 PD
5031 2498 PD
5081 2214 PD
5175 2597 PD
4833 2287 PD
5228 2654 PD
5163 2446 PD
5002 2875 PD
5214 2128 PD
4949 2688 PD
5468 2903 PD
5171 2126 PD
5139 2435 PD
5063 2660 PD
5204 2428 PD
5204 2409 PD
4764 1853 PD
5343 2480 PD
4652 2572 PD
5023 2562 PD
5305 2635 PD
5251 2524 PD
4819 2684 PD
5302 2501 PD
5160 2630 PD
4658 2409 PD
5214 2385 PD
4522 2819 PD
5140 2586 PD
5153 2501 PD
5196 2757 PD
4658 2782 PD
5178 2301 PD
5416 2407 PD
4897 2679 PD
5289 2472 PD
5156 2503 PD
5101 2572 PD
4886 2617 PD
5010 2404 PD
5420 2492 PD
4903 2846 PD
5295 2419 PD
5610 2280 PD
5042 2445 PD
5178 2590 PD
4938 2553 PD
5655 2391 PD
5015 2362 PD
5223 2693 PD
4948 2626 PD
4736 2737 PD
4992 2302 PD
4777 2301 PD
4883 2536 PD
5024 2325 PD
5225 2631 PD
5144 2476 PD
5751 1943 PD
5762 2350 PD
5018 2460 PD
5482 2579 PD
4770 2775 PD
5773 2714 PD
5353 2459 PD
5013 2409 PD
5072 2487 PD
5261 2335 PD
6021 2347 PD
5344 2480 PD
5418 2054 PD
5214 2272 PD
5277 2422 PD
4876 2321 PD
5340 2414 PD
5175 2481 PD
4963 2437 PD
4866 2559 PD
5323 2355 PD
4926 2652 PD
5618 2407 PD
5249 1997 PD
5142 2520 PD
5461 2565 PD
4731 2746 PD
5366 2174 PD
5307 2703 PD
5158 2683 PD
4777 2307 PD
5091 2374 PD
4934 2408 PD
5446 2653 PD
5126 2449 PD
5062 2433 PD
4693 2432 PD
4940 2401 PD
4920 2431 PD
5388 2350 PD
5504 2791 PD
4967 2425 PD
5312 2591 PD
5007 2388 PD
5269 2723 PD
5145 2623 PD
5223 2379 PD
4916 2345 PD
5024 2395 PD
4615 2559 PD
5137 2419 PD
4373 3291 PD
5149 2703 PD
5044 2361 PD
4885 2505 PD
5182 2509 PD
5509 2419 PD
4991 2492 PD
5274 2623 PD
5139 2451 PD
5236 2535 PD
5122 2166 PD
4805 2257 PD
5302 2388 PD
4797 2288 PD
5050 2424 PD
5169 2784 PD
4821 2324 PD
5300 2165 PD
5029 2377 PD
5117 2293 PD
4671 2478 PD
4910 2578 PD
4747 2499 PD
5270 2465 PD
4836 2502 PD
5186 2525 PD
5296 2638 PD
5592 2333 PD
4649 2684 PD
4992 2415 PD
5318 2560 PD
5485 2407 PD
5246 2525 PD
5166 2313 PD
5368 2528 PD
5528 2506 PD
5321 2698 PD
5390 2773 PD
5354 2414 PD
5111 2141 PD
4788 2396 PD
5043 2596 PD
5238 2512 PD
5223 2634 PD
5137 2589 PD
4915 2536 PD
5358 2599 PD
5314 2385 PD
4893 2634 PD
5487 2488 PD
5415 2257 PD
5268 2437 PD
5453 2629 PD
4928 2172 PD
5400 2544 PD
5358 2914 PD
5161 2437 PD
5348 2362 PD
5322 2180 PD
4775 2636 PD
5198 2639 PD
5129 2440 PD
5076 2559 PD
5445 2740 PD
5600 2408 PD
5427 2470 PD
5442 2313 PD
5439 2519 PD
5003 2403 PD
5272 2484 PD
5047 2271 PD
5641 2188 PD
5207 2805 PD
5413 2491 PD
5126 2362 PD
4581 2652 PD
4588 2102 PD
4704 2742 PD
5726 2260 PD
5288 2488 PD
5524 2436 PD
5447 2218 PD
4691 2305 PD
4877 2465 PD
4897 2283 PD
5241 2170 PD
4889 2485 PD
5531 2483 PD
4825 2294 PD
5355 2481 PD
5054 2566 PD
5044 2540 PD
5346 2889 PD
4887 2574 PD
4868 2699 PD
5135 2777 PD
5348 2733 PD
5695 2809 PD
5471 2739 PD
5676 2386 PD
4806 2210 PD
5605 2436 PD
5484 2687 PD
5599 2039 PD
5233 2267 PD
4912 2389 PD
5247 2543 PD
5177 2370 PD
5647 2232 PD
5186 2352 PD
5685 2660 PD
5099 2362 PD
4868 2634 PD
5008 2504 PD
4935 2756 PD
5193 2542 PD
5243 2554 PD
4612 2501 PD
5411 2846 PD
5317 2689 PD
5137 2430 PD
5516 2397 PD
4709 2578 PD
4881 2552 PD
5693 2636 PD
4818 2197 PD
4855 2445 PD
5237 2760 PD
5175 2654 PD
5232 2378 PD
5274 2695 PD
4836 2482 PD
4949 2199 PD
5679 1671 PD
5187 2207 PD
4742 2346 PD
5270 2776 PD
5062 2502 PD
5101 2423 PD
5355 2488 PD
5272 2698 PD
5422 2350 PD
4823 2559 PD
5314 1937 PD
5047 2390 PD
4735 2529 PD
4948 2653 PD
5291 2491 PD
5040 2498 PD
5212 2724 PD
5201 2959 PD
5406 2586 PD
5169 2239 PD
5082 2545 PD
5245 2632 PD
5099 2236 PD
4456 2778 PD
4895 2441 PD
5659 2399 PD
4887 2397 PD
4971 2452 PD
4510 2169 PD
4964 2225 PD
4933 2456 PD
5106 2543 PD
5181 2415 PD
4581 2224 PD
5374 2620 PD
5838 2833 PD
4951 2180 PD
5624 2673 PD
5716 2406 PD
4926 2569 PD
5092 2336 PD
5166 2447 PD
5176 2387 PD
5169 2743 PD
5362 2694 PD
5039 2552 PD
4682 2533 PD
5115 2196 PD
5553 2658 PD
4816 2263 PD
4782 2411 PD
5100 2500 PD
5257 2471 PD
5136 2612 PD
4709 2337 PD
4872 2513 PD
4918 2597 PD
4864 2429 PD
5102 2639 PD
5305 2229 PD
5037 2692 PD
5180 2482 PD
4837 2526 PD
5146 2309 PD
5203 2377 PD
4967 2641 PD
5418 2495 PD
5134 2765 PD
5110 2565 PD
5236 2488 PD
4958 2278 PD
5037 2506 PD
5367 2528 PD
4657 2338 PD
5341 2446 PD
5183 2510 PD
5117 1886 PD
5584 2459 PD
5329 2384 PD
5046 2569 PD
5458 2499 PD
4581 2379 PD
5624 2574 PD
5006 2819 PD
4621 2639 PD
5137 2442 PD
5269 2391 PD
4910 2581 PD
5181 2615 PD
5386 2643 PD
4839 2481 PD
5130 2537 PD
4402 2504 PD
5025 2330 PD
4866 2548 PD
4543 1930 PD
5460 2700 PD
5241 2294 PD
4891 2731 PD
5340 2346 PD
5073 2597 PD
5547 2471 PD
5191 2687 PD
5379 2700 PD
5083 2560 PD
5350 2431 PD
4657 2418 PD
4803 2416 PD
5541 2633 PD
4605 2127 PD
4850 2337 PD
5073 2581 PD
5784 2253 PD
5017 2231 PD
5376 2631 PD
5010 2570 PD
5413 2935 PD
5574 3603 PD
4924 2298 PD
5249 2488 PD
5516 2529 PD
5449 2474 PD
5068 2525 PD
5250 2442 PD
5034 2347 PD
4603 2096 PD
4957 2873 PD
5062 2594 PD
5229 2481 PD
5266 2190 PD
4897 2331 PD
5448 2489 PD
4842 2633 PD
5151 2511 PD
5378 2635 PD
4936 2414 PD
5318 2454 PD
4883 2569 PD
4755 2602 PD
5228 2591 PD
4849 2591 PD
5068 2566 PD
5349 2202 PD
4907 2485 PD
5274 2378 PD
5272 2469 PD
5398 2587 PD
5668 2547 PD
5076 2668 PD
5213 2419 PD
5446 2469 PD
5111 2393 PD
5342 2333 PD
5140 2428 PD
4711 2258 PD
5112 2378 PD
5752 2640 PD
5084 2422 PD
4813 2438 PD
5419 2333 PD
4783 2401 PD
5736 2535 PD
5260 2333 PD
5047 2450 PD
4762 2525 PD
4640 2117 PD
5135 2312 PD
4582 2384 PD
5349 2682 PD
5299 2325 PD
4543 2380 PD
4865 2352 PD
5085 2469 PD
5065 2239 PD
5171 2438 PD
5299 2436 PD
5634 2399 PD
5035 2527 PD
5134 2370 PD
5062 2493 PD
4908 2436 PD
5049 2481 PD
4768 2532 PD
5138 2222 PD
5400 2582 PD
4967 2618 PD
4896 2486 PD
5144 2453 PD
5522 2267 PD
5096 2536 PD
5036 2526 PD
4981 2706 PD
5495 2580 PD
4949 2485 PD
5062 2416 PD
5461 2131 PD
4679 2702 PD
5090 2463 PD
5399 2277 PD
4658 2501 PD
5179 2682 PD
5608 2170 PD
5008 2487 PD
4612 2375 PD
5350 2842 PD
5084 2553 PD
5038 2398 PD
5360 2597 PD
4740 2729 PD
5346 2497 PD
5277 2383 PD
5385 2249 PD
5019 2348 PD
4770 2466 PD
4813 2749 PD
5195 2187 PD
4801 2469 PD
5001 2454 PD
4796 2573 PD
4795 2564 PD
5569 2346 PD
4729 2545 PD
5364 2425 PD
4784 2509 PD
5442 2384 PD
5304 2237 PD
5238 2683 PD
5257 2685 PD
5820 2961 PD
4621 2695 PD
5236 2490 PD
4958 2541 PD
4821 2234 PD
5035 2051 PD
5199 2212 PD
5120 2477 PD
4919 2058 PD
5261 2282 PD
5064 2451 PD
5346 2348 PD
4986 2652 PD
5018 2470 PD
5407 2615 PD
5342 2078 PD
5139 2518 PD
5676 1860 PD
5498 2521 PD
5218 2412 PD
5294 2515 PD
4962 2498 PD
5463 2955 PD
4966 2452 PD
5332 2742 PD
5450 2429 PD
5129 2599 PD
4946 2580 PD
5254 2488 PD
5227 2384 PD
5604 2828 PD
4554 2770 PD
4973 2352 PD
5301 2465 PD
4715 2671 PD
5448 2798 PD
5258 2435 PD
5262 2484 PD
4897 2678 PD
5535 2757 PD
4849 2204 PD
5109 2495 PD
5838 2444 PD
5325 2200 PD
4563 2496 PD
4742 2167 PD
5586 3072 PD
5013 2466 PD
5340 2528 PD
5226 2255 PD
5137 2401 PD
5383 2441 PD
5597 2549 PD
5065 2494 PD
5433 2735 PD
5232 2491 PD
5024 2493 PD
4381 2123 PD
4715 2196 PD
5432 2616 PD
5536 2591 PD
5085 2729 PD
5299 2370 PD
5387 2462 PD
5122 2543 PD
5472 2381 PD
5401 2347 PD
4656 2665 PD
5151 2837 PD
4983 2575 PD
5311 2424 PD
5142 2552 PD
5219 2338 PD
5223 2257 PD
4956 2839 PD
5325 2401 PD
5058 2725 PD
5606 2842 PD
5073 2522 PD
4997 2549 PD
5210 2415 PD
5334 2447 PD
4842 2443 PD
5440 2658 PD
5095 2217 PD
5120 2410 PD
4812 2322 PD
5192 2351 PD
5110 2341 PD
5450 2156 PD
4719 2255 PD
5465 2551 PD
5364 2194 PD
5372 2716 PD
4485 2441 PD
5278 2323 PD
5132 2361 PD
5140 2518 PD
4489 2077 PD
5269 2246 PD
4968 2410 PD
5459 1992 PD
5341 2132 PD
5002 2535 PD
4958 2482 PD
4819 2582 PD
5084 2410 PD
4793 2534 PD
5129 2533 PD
5504 2650 PD
4746 2398 PD
5189 2286 PD
4891 2441 PD
5168 2376 PD
4861 2589 PD
5006 2489 PD
4851 2446 PD
4958 2651 PD
5294 2271 PD
4742 2673 PD
5140 2594 PD
5561 2396 PD
5289 2264 PD
5168 2454 PD
5238 2465 PD
5510 2547 PD
4859 2442 PD
4977 2472 PD
4744 2394 PD
5507 2213 PD
5445 2506 PD
5523 2157 PD
5274 2904 PD
4891 2432 PD
4745 2461 PD
5434 2674 PD
4500 2321 PD
4944 2573 PD
5020 2410 PD
4531 2016 PD
5471 2515 PD
4716 2471 PD
4646 2979 PD
5252 2578 PD
5241 2583 PD
5514 2683 PD
5421 2535 PD
4921 2346 PD
5060 2548 PD
5911 2781 PD
5291 2640 PD
4858 2497 PD
4933 2492 PD
5306 2391 PD
5449 2865 PD
4796 2372 PD
4795 2455 PD
5100 2544 PD
5140 2179 PD
5223 2161 PD
5065 2638 PD
5417 2842 PD
4623 2520 PD
5045 2269 PD
4956 2435 PD
4796 2379 PD
5520 2801 PD
5477 2695 PD
5017 2201 PD
5209 2585 PD
5184 2423 PD
5305 2346 PD
4782 2560 PD
5571 2393 PD
5665 2070 PD
5056 1995 PD
5278 2515 PD
4697 2433 PD
4915 1738 PD
4999 2493 PD
5408 2818 PD
4730 2285 PD
5465 2589 PD
5227 2824 PD
4826 2533 PD
5361 2431 PD
4870 2894 PD
5339 2366 PD
5356 2424 PD
4862 2241 PD
4957 2308 PD
5170 2369 PD
5448 2690 PD
4529 2556 PD
5198 2778 PD
5247 2504 PD
5016 2495 PD
5336 2473 PD
5015 2418 PD
5238 2564 PD
5079 2663 PD
4753 2612 PD
5339 2496 PD
4709 2674 PD
5307 2290 PD
4562 2085 PD
4758 2311 PD
5433 2241 PD
5361 2622 PD
5116 2446 PD
5289 2442 PD
5178 2160 PD
5410 2461 PD
4464 2333 PD
5174 2222 PD
5989 2602 PD
4887 2646 PD
5176 2544 PD
4958 2572 PD
4956 2625 PD
5565 2358 PD
5463 2573 PD
5297 2558 PD
5297 2312 PD
5190 2382 PD
4871 2514 PD
4903 2659 PD
5025 2377 PD
5163 2364 PD
4822 2584 PD
5385 2474 PD
5579 2706 PD
5798 2179 PD
5110 2579 PD
5244 2634 PD
5328 2535 PD
4859 2405 PD
5279 2532 PD
5250 2387 PD
5244 2409 PD
5056 2644 PD
5601 2324 PD
5498 2395 PD
5118 2559 PD
5432 2924 PD
4824 2807 PD
5286 2635 PD
5053 2341 PD
5029 2445 PD
4840 2460 PD
5268 2517 PD
5804 2771 PD
4536 2135 PD
5052 2671 PD
5305 2634 PD
5049 2358 PD
5492 2678 PD
5045 2714 PD
5591 2511 PD
4556 2324 PD
4473 2525 PD
5308 2492 PD
4813 2202 PD
5349 2573 PD
5329 2303 PD
4991 2565 PD
5160 2483 PD
5365 2610 PD
5186 2584 PD
4992 2427 PD
5397 2676 PD
5184 2568 PD
4925 2566 PD
4955 2621 PD
5188 2399 PD
5474 2632 PD
5154 2476 PD
5372 2697 PD
5372 2118 PD
4729 2520 PD
5221 2370 PD
5095 2215 PD
5206 2366 PD
5419 2683 PD
5093 2347 PD
4709 2743 PD
5333 2455 PD
4832 2422 PD
5099 2411 PD
5703 2102 PD
5335 2589 PD
4504 2155 PD
4994 2227 PD
4757 2163 PD
5164 2590 PD
5280 2407 PD
4835 2729 PD
5389 2297 PD
5353 2385 PD
4916 2542 PD
4775 2616 PD
4569 2382 PD
4789 2358 PD
5334 2490 PD
5141 2578 PD
5134 2595 PD
4828 2409 PD
5129 2334 PD
5228 2653 PD
5400 2376 PD
5126 2384 PD
5036 2616 PD
5092 2478 PD
5369 2586 PD
4817 2318 PD
5256 2569 PD
5120 2530 PD
5338 2396 PD
5202 2430 PD
5326 2340 PD
4718 2481 PD
4659 2335 PD
5437 2601 PD
5403 2792 PD
5670 2680 PD
5763 2566 PD
5001 2500 PD
4792 2821 PD
4890 2509 PD
5250 2532 PD
4839 2377 PD
5737 2650 PD
4813 2941 PD
4722 2465 PD
5241 2572 PD
4633 2113 PD
5238 2574 PD
5273 2492 PD
4993 2460 PD
5026 2628 PD
5396 2292 PD
5462 2509 PD
4986 2657 PD
5428 2615 PD
5039 2228 PD
5445 2522 PD
5148 2940 PD
5008 2549 PD
5793 2978 PD
4934 2295 PD
5492 2520 PD
5488 2601 PD
5112 2544 PD
5763 1963 PD
4825 2412 PD
5127 2647 PD
5268 2373 PD
5197 2463 PD
5251 2634 PD
4767 2387 PD
4354 3025 PD
5107 2276 PD
5318 2610 PD
5115 2480 PD
5428 2502 PD
4768 2676 PD
5461 2319 PD
4349 2272 PD
4935 2958 PD
5237 2389 PD
5427 2250 PD
5084 2272 PD
5580 2409 PD
4768 2180 PD
5341 2289 PD
5237 2769 PD
4881 2442 PD
5116 2435 PD
5165 2182 PD
4992 2284 PD
5030 2552 PD
4950 2424 PD
4765 2384 PD
5080 2465 PD
4511 2170 PD
5348 2522 PD
5063 2444 PD
5022 2358 PD
5388 2800 PD
5026 2367 PD
4782 2270 PD
5253 2708 PD
5671 2396 PD
4687 2450 PD
5109 2263 PD
5469 2318 PD
5162 2768 PD
5316 2413 PD
4699 2458 PD
4963 2393 PD
5176 2855 PD
4597 2232 PD
5178 2694 PD
5339 2636 PD
5018 2727 PD
5374 2464 PD
4820 2170 PD
4887 2515 PD
5567 2221 PD
5582 1450 PD
5416 2498 PD
5261 2569 PD
4851 2820 PD
4937 2462 PD
5201 2640 PD
5243 2483 PD
5092 2521 PD
5082 2583 PD
4726 2696 PD
4607 2212 PD
5017 2513 PD
4858 2398 PD
4696 2600 PD
4901 2493 PD
5273 2473 PD
4847 2898 PD
5375 2657 PD
5446 2568 PD
5104 2994 PD
5715 2243 PD
5530 1950 PD
5119 2567 PD
4808 2618 PD
5161 2473 PD
4838 2290 PD
5590 2750 PD
5144 2669 PD
4892 2381 PD
4944 2348 PD
4776 2924 PD
4816 2491 PD
5033 2233 PD
5183 2547 PD
5230 2465 PD
5553 2418 PD
5236 2457 PD
4971 2513 PD
4629 2629 PD
5768 1887 PD
5213 2686 PD
5505 2478 PD
5180 2549 PD
5480 2650 PD
4873 2665 PD
5335 2510 PD
4978 2904 PD
5192 2572 PD
5302 2354 PD
4752 2358 PD
5095 2299 PD
5126 2502 PD
4858 2024 PD
4909 2539 PD
5143 2537 PD
5022 2499 PD
5444 2308 PD
5003 2509 PD
4709 2503 PD
5043 2293 PD
5260 2360 PD
4781 2842 PD
5216 2472 PD
5451 2518 PD
5219 2619 PD
4682 2372 PD
5093 2621 PD
5418 2165 PD
5122 2250 PD
4979 2409 PD
5025 2243 PD
5174 2531 PD
5133 2673 PD
5372 2565 PD
5226 2443 PD
5234 2467 PD
4803 2362 PD
5262 2401 PD
5210 2606 PD
5043 2494 PD
4854 2342 PD
5066 2505 PD
5011 2475 PD
5278 2576 PD
5361 2493 PD
5154 2784 PD
5077 2357 PD
5979 2443 PD
4727 2194 PD
4953 1813 PD
5015 2425 PD
5139 2498 PD
4951 2584 PD
4848 2748 PD
5357 2353 PD
5271 2513 PD
4826 2449 PD
5163 2512 PD
5185 2580 PD
5480 2448 PD
4760 2306 PD
5259 2418 PD
4772 2565 PD
5359 2675 PD
5125 2420 PD
5026 2526 PD
5469 2484 PD
5150 2393 PD
5400 2407 PD
5072 2285 PD
4992 2130 PD
4959 2301 PD
5066 2431 PD
5070 2314 PD
4997 2467 PD
5498 2638 PD
5511 2941 PD
5210 2516 PD
4991 2712 PD
4858 2348 PD
4974 2701 PD
4535 2190 PD
4961 2997 PD
5910 2528 PD
5175 2744 PD
5550 2587 PD
5556 2821 PD
5203 2311 PD
4936 2260 PD
5014 2450 PD
5019 2433 PD
5059 2455 PD
5155 2478 PD
5350 2479 PD
4842 2499 PD
5338 2633 PD
4942 2390 PD
4809 2369 PD
5237 2406 PD
5007 2648 PD
5260 2423 PD
4996 2272 PD
5126 2974 PD
4772 2569 PD
5091 2680 PD
5124 2441 PD
5113 2495 PD
5710 2587 PD
5358 2548 PD
4875 2475 PD
5306 2364 PD
5141 2644 PD
4978 2396 PD
5042 2441 PD
5413 2246 PD
5705 2933 PD
5266 2630 PD
5526 2614 PD
4948 2173 PD
5203 2375 PD
5401 2302 PD
5181 2489 PD
4864 2537 PD
5165 2300 PD
5231 2471 PD
5043 2702 PD
4835 2340 PD
5183 2470 PD
5572 2578 PD
4703 2187 PD
5031 2626 PD
4612 2518 PD
4727 2783 PD
5372 2514 PD
5183 2446 PD
5580 2633 PD
4786 2940 PD
5081 2493 PD
5383 2241 PD
5111 2346 PD
5086 2485 PD
5311 2100 PD
5670 2532 PD
5084 2620 PD
5214 2332 PD
5248 2463 PD
4656 2515 PD
5162 2690 PD
5910 2761 PD
5148 2241 PD
5182 2447 PD
5281 2446 PD
5234 2470 PD
5451 2471 PD
5366 2624 PD
5573 1976 PD
5487 2277 PD
4698 2711 PD
4909 2702 PD
5476 2651 PD
5322 2589 PD
5023 2362 PD
5399 2424 PD
5209 2388 PD
4974 2603 PD
5205 2620 PD
5092 2717 PD
5502 2517 PD
4887 2478 PD
5316 2510 PD
4951 2578 PD
5151 2536 PD
4827 2362 PD
5692 2560 PD
4710 2303 PD
5109 2561 PD
5229 2521 PD
4535 2282 PD
5138 2299 PD
5174 2497 PD
5258 2502 PD
5506 2141 PD
4835 2539 PD
5366 2437 PD
5099 2649 PD
5037 2429 PD
4909 3033 PD
4968 2700 PD
4847 2664 PD
4972 2334 PD
5243 2600 PD
4813 2400 PD
5283 2430 PD
4873 2543 PD
5316 2545 PD
5363 2264 PD
4774 2756 PD
5312 2511 PD
5455 2813 PD
5160 2718 PD
4810 2439 PD
4872 2629 PD
5323 2590 PD
4888 2519 PD
5406 2577 PD
4889 2459 PD
5354 2491 PD
4637 2448 PD
4882 2784 PD
5087 2660 PD
5596 2861 PD
5194 2444 PD
4922 2541 PD
5126 2370 PD
4592 2587 PD
5027 2645 PD
5285 2461 PD
5156 2491 PD
5353 2694 PD
5263 2687 PD
5550 2512 PD
4973 2673 PD
4423 2698 PD
5051 2178 PD
5094 2503 PD
5408 2624 PD
5011 2393 PD
4931 2291 PD
4679 2142 PD
5176 2603 PD
5457 2594 PD
5284 2578 PD
4789 2271 PD
4883 2470 PD
4815 2634 PD
6141 2926 PD
5039 2851 PD
5170 2514 PD
5298 2692 PD
5050 2497 PD
5323 2407 PD
4803 2637 PD
4496 2574 PD
5242 2574 PD
5274 2478 PD
5006 2509 PD
5287 2496 PD
5015 2708 PD
5678 2332 PD
5382 2264 PD
4915 2428 PD
5216 2408 PD
5197 2479 PD
5036 2516 PD
4596 2552 PD
5294 2671 PD
5001 2318 PD
5361 2280 PD
4866 2310 PD
4833 2654 PD
5373 2301 PD
5154 2286 PD
4792 2675 PD
4863 2348 PD
5172 2506 PD
5083 2470 PD
5181 2392 PD
5860 2496 PD
5437 1919 PD
5319 2824 PD
4565 2684 PD
4945 2440 PD
5007 2595 PD
5026 2497 PD
5495 2620 PD
5513 2079 PD
5341 2523 PD
4899 2468 PD
5528 2588 PD
5092 2771 PD
5214 2498 PD
5006 2755 PD
5185 2425 PD
5316 2494 PD
5027 2486 PD
5283 2579 PD
5009 2278 PD
5250 2440 PD
5031 2377 PD
5039 2663 PD
5353 2538 PD
5008 2317 PD
5238 2461 PD
4916 2641 PD
5088 2283 PD
5548 2590 PD
5137 2635 PD
5811 2096 PD
5018 2684 PD
4510 2237 PD
4728 2580 PD
4818 2698 PD
4978 2433 PD
5496 2445 PD
5361 1761 PD
5480 2090 PD
5438 2573 PD
4696 2581 PD
5290 2137 PD
5136 2361 PD
5227 2431 PD
5422 2723 PD
4980 2351 PD
5218 2519 PD
5045 2550 PD
5167 2512 PD
5335 1982 PD
4880 2582 PD
5458 2612 PD
5328 2317 PD
5117 2556 PD
5506 2352 PD
5054 2609 PD
4711 2540 PD
5234 2639 PD
5272 2356 PD
5044 2377 PD
4799 2477 PD
5085 2805 PD
5048 2554 PD
4730 3101 PD
4860 2366 PD
5196 2421 PD
4694 2488 PD
5078 2369 PD
5101 2640 PD
4524 2841 PD
5337 2481 PD
4930 2497 PD
5068 2381 PD
4930 2412 PD
4842 1601 PD
5245 2311 PD
5641 2314 PD
5225 2221 PD
4842 2666 PD
5163 2359 PD
5298 2434 PD
5019 2390 PD
5101 2484 PD
4669 2203 PD
5075 2236 PD
5154 2598 PD
6069 2905 PD
5193 2552 PD
5213 2547 PD
5462 2576 PD
4457 2574 PD
5240 2016 PD
5246 2299 PD
5223 2525 PD
5421 2149 PD
4894 2597 PD
5114 2451 PD
5220 2237 PD
4799 2420 PD
5511 2210 PD
5041 2620 PD
5327 2488 PD
5098 2857 PD
5392 2296 PD
5380 2767 PD
5137 2507 PD
5480 2897 PD
4882 2437 PD
5380 2863 PD
5567 2357 PD
5466 2504 PD
5125 2474 PD
5128 2585 PD
5012 2600 PD
5148 2197 PD
4693 3072 PD
4981 2207 PD
5592 2615 PD
4910 2553 PD
4975 2489 PD
4817 2993 PD
5592 2506 PD
5616 2685 PD
5251 2848 PD
4935 2415 PD
5291 2713 PD
5163 2591 PD
4972 2412 PD
4827 2847 PD
5347 2656 PD
5044 2702 PD
5327 2505 PD
5060 2472 PD
5669 2259 PD
5146 2278 PD
4648 2410 PD
5156 2289 PD
4999 2578 PD
4939 2453 PD
4958 2366 PD
5113 2531 PD
5305 2380 PD
5370 2435 PD
4595 2966 PD
5217 2614 PD
5465 1978 PD
5087 2310 PD
5300 2308 PD
5636 2431 PD
5116 2638 PD
5380 2359 PD
4723 2670 PD
5467 2181 PD
5056 2809 PD
4868 2189 PD
4626 2815 PD
4735 2859 PD
5030 2368 PD
5060 2465 PD
5364 2647 PD
4941 2881 PD
4944 2654 PD
5259 2303 PD
5523 2957 PD
5399 2362 PD
5035 2637 PD
5118 2713 PD
4983 2385 PD
4827 2602 PD
4692 2474 PD
5417 2466 PD
5097 2495 PD
4948 2455 PD
4916 2461 PD
4176 2532 PD
5152 2553 PD
4384 2773 PD
4967 2281 PD
5433 2483 PD
5042 2417 PD
5311 2725 PD
5180 2554 PD
5438 2635 PD
5085 2603 PD
4430 2931 PD
5480 2342 PD
5399 2410 PD
5505 2633 PD
5215 2875 PD
5001 2374 PD
5122 2687 PD
4987 2476 PD
4978 1967 PD
5106 2604 PD
4865 2558 PD
5121 2300 PD
4599 2251 PD
5228 2571 PD
5314 2413 PD
5074 2591 PD
5233 2374 PD
5488 2756 PD
4919 2425 PD
5141 2835 PD
5062 2462 PD
5258 2648 PD
5620 2109 PD
5106 2545 PD
5060 2586 PD
5210 2445 PD
5120 2446 PD
5367 2557 PD
5406 2810 PD
5061 2341 PD
5088 2493 PD
5052 2515 PD
4994 2876 PD
4966 2501 PD
5442 2197 PD
5040 2488 PD
5149 2426 PD
4903 2220 PD
4960 2384 PD
4799 2475 PD
5079 2526 PD
4723 2397 PD
4450 1609 PD
5096 2397 PD
5187 2413 PD
5098 2483 PD
4555 2508 PD
4900 2634 PD
5099 2374 PD
5250 2653 PD
5057 2541 PD
5416 2762 PD
5558 1819 PD
4927 2570 PD
4984 2486 PD
5245 2453 PD
4878 2497 PD
5114 2514 PD
5385 2634 PD
4903 2301 PD
5566 2401 PD
5349 2660 PD
5273 2423 PD
4539 2334 PD
5149 2770 PD
4962 2578 PD
5484 2356 PD
5207 2619 PD
5233 2480 PD
5191 2485 PD
5192 2283 PD
4828 2360 PD
5367 3041 PD
5480 2176 PD
5095 2308 PD
5037 2334 PD
5131 2398 PD
5611 2127 PD
5039 2319 PD
4963 2747 PD
5260 2597 PD
4865 2353 PD
4657 2305 PD
5288 2298 PD
5414 2424 PD
5171 2411 PD
4737 2365 PD
5220 2261 PD
5141 2573 PD
5284 2564 PD
5271 2212 PD
5291 2465 PD
5483 2452 PD
4898 2162 PD
5015 2591 PD
5518 2562 PD
5175 2266 PD
4956 2339 PD
5233 2354 PD
5033 2393 PD
5130 2643 PD
4837 2283 PD
5273 2447 PD
5154 2485 PD
5085 2605 PD
4812 2280 PD
4944 2689 PD
5250 2686 PD
4749 2775 PD
4833 2347 PD
4965 2570 PD
5323 2412 PD
5597 2967 PD
4697 2812 PD
4683 2444 PD
5405 1868 PD
5583 2715 PD
5414 2655 PD
5056 2654 PD
5090 2407 PD
4851 2555 PD
5346 2441 PD
5487 2757 PD
4944 2529 PD
5141 2604 PD
5136 2478 PD
5504 2169 PD
5778 3022 PD
5253 2439 PD
5189 2535 PD
5114 2585 PD
5172 2447 PD
gs 4046 1396 2213 2214 MR c np

gr
6 w

end

eplot
%%EndObject graph 1

epage
end

showpage

%%BoundingBox:    18   294   598   509
%%Pages: 001
%%EOF



==> (inline-ps-1) <==

%!PS-Adobe-2.0
%%Creator: MATLAB, The Mathworks, Inc.
%%Title: MATLAB graph
%%CreationDate: 07/10/95  16:34:28
%%DocumentNeededFonts: Helvetica
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%Pages: (atend)
%%BoundingBox: (atend)
%%EndComments
%%BeginProlog

% MathWorks dictionary
/MathWorks 150 dict begin

% definition operators
/bdef {bind def} bind def
/ldef {load def} bind def
/xdef {exch def} bdef
/xstore {exch store} bdef

% operator abbreviations
/c  /clip ldef
/cc /concat ldef
/cp /closepath ldef
/gr /grestore ldef
/gs /gsave ldef
/mt /moveto ldef
/np /newpath ldef
/cm /currentmatrix ldef
/sm /setmatrix ldef
/rc {rectclip} bdef
/rf {rectfill} bdef
/rm /rmoveto ldef
/rl /rlineto ldef
/s /show ldef
/sc {setcmykcolor} bdef
/sr /setrgbcolor ldef
/w /setlinewidth ldef
/cap /setlinecap ldef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot /gsave ldef
/eplot {stroke grestore} bdef

% orientation switch
/portraitMode 	0 def
/landscapeMode 	1 def

% coordinate system mappings
/dpi2point 0 def

% font control
/FontSize 0 def
/FMS {
	/FontSize xstore		%save size off stack
	findfont
	[FontSize 0 0 FontSize neg 0 0]
	makefont
	setfont
	}bdef

/reencode {
exch dup where
{pop load} {pop StandardEncoding} ifelse
exch
dup 3 1 roll
findfont dup length dict begin
  { 1 index /FID ne {def}{pop pop} ifelse } forall
  /Encoding exch def
  currentdict
end
definefont pop
} bdef

/isroman {
findfont /CharStrings get
/Agrave known
} bdef

/FMSR {
3 1 roll 1 index
dup isroman
{reencode} {pop pop} ifelse
exch FMS
} bdef

/csm {
	1 dpi2point div -1 dpi2point div scale
	neg translate
	landscapeMode eq {90 rotate} if
	} bdef

% line types: solid, dotted, dashed, dotdash
/SO { [] 0 setdash } bdef
/DO { [.5 dpi2point mul 4 dpi2point mul] 0 setdash } bdef
/DA { [6 dpi2point mul] 0 setdash } bdef
/DD { [.5 dpi2point mul 4 dpi2point mul 6 dpi2point mul 4 dpi2point mul] 0
setdash } bdef

% macros for lines and objects
/L {
	lineto
	stroke
	} bdef
/MP {
	3 1 roll moveto
	1 sub {rlineto} repeat
	} bdef
/AP {
	{rlineto} repeat
	} bdef
/PP {
	closepath fill
	} bdef
/DP {
	closepath stroke
	} bdef
/MR {
	4 -2 roll moveto
	dup  0 exch rlineto
	exch 0 rlineto
	neg  0 exch rlineto
	closepath
	} bdef
/FR {
	MR stroke
	} bdef
/PR {
	MR fill
	} bdef
/L1i {
	{ currentfile picstr readhexstring pop } image
	} bdef

/tMatrix matrix def
/MakeOval {
	newpath
	tMatrix currentmatrix pop
	translate scale
	0 0 1 0 360 arc
	tMatrix setmatrix
	} bdef
/FO {
	MakeOval
	stroke
	} bdef
/PO {
	MakeOval
	fill
	} bdef

/PD {
	2 copy moveto lineto stroke
	} bdef


currentdict end def
%%EndProlog

%%BeginSetup
MathWorks begin

0 cap 0 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:    27   279   598   538
MathWorks begin
bpage
%%EndPageSetup

%%BeginObject: graph1 1
bplot

/dpi2point 12 def
portraitMode 0216 7344 csm

  110   877  6855  3115 MR c np
76 dict begin %Colortable dictionary
/c0 { 0 0 0 sr} bdef
/c1 { 1 1 1 sr} bdef
/c2 { 1 0 0 sr} bdef
/c3 { 0 1 0 sr} bdef
/c4 { 0 0 1 sr} bdef
/c5 { 1 1 0 sr} bdef
/c6 { 1 0 1 sr} bdef
/c7 { 0 1 1 sr} bdef
%%IncludeResource: font Helvetica
/Helvetica /ISOLatin1Encoding 144 FMSR

c1
   0    0 6917 5187 PR
6 w
DO
4 w
SO
6 w
c0
 899 3609 mt 3111 3609 L
 899 1396 mt 3111 1396 L
 899 3609 mt  899 1396 L
3111 3609 mt 3111 1396 L
 899 3609 mt  899 3609 L
3111 3609 mt 3111 3609 L
 899 3609 mt 3111 3609 L
 899 3609 mt  899 1396 L
 899 3609 mt  899 3609 L
1096 3609 mt 1096 3587 L
1096 1396 mt 1096 1418 L
 972 3778 mt
(-5) s
2080 3609 mt 2080 3587 L
2080 1396 mt 2080 1418 L
2040 3778 mt
(0) s
3064 3609 mt 3064 3587 L
3064 1396 mt 3064 1418 L
3024 3778 mt
(5) s
 899 3565 mt  921 3565 L
3111 3565 mt 3089 3565 L
 700 3618 mt
(-2) s
 899 3171 mt  921 3171 L
3111 3171 mt 3089 3171 L
 784 3224 mt
(0) s
 899 2778 mt  921 2778 L
3111 2778 mt 3089 2778 L
 784 2831 mt
(2) s
 899 2384 mt  921 2384 L
3111 2384 mt 3089 2384 L
 784 2437 mt
(4) s
 899 1991 mt  921 1991 L
3111 1991 mt 3089 1991 L
 784 2044 mt
(6) s
 899 1597 mt  921 1597 L
3111 1597 mt 3089 1597 L
 784 1650 mt
(8) s
 899 3609 mt 3111 3609 L
 899 1396 mt 3111 1396 L
 899 3609 mt  899 1396 L
3111 3609 mt 3111 1396 L
 899 1396 mt  899 1396 L
3111 1396 mt 3111 1396 L
gs 899 1396 2213 2214 MR c np

gr
24 w
1 cap
1987 3257 PD
1957 3333 PD
2008 3322 PD
2229 2708 PD
2058 3088 PD
2153 3357 PD
1944 3321 PD
2291 3074 PD
2398 3197 PD
2287 3147 PD
2099 3331 PD
1996 3242 PD
2094 3301 PD
2511 3065 PD
1941 3350 PD
1922 3266 PD
1981 3277 PD
1975 3267 PD
1994 3280 PD
2090 3280 PD
1925 3216 PD
1834 3136 PD
1552 2829 PD
2084 3316 PD
2161 3283 PD
2033 3337 PD
1969 3344 PD
2000 3317 PD
2103 3315 PD
2132 3290 PD
1647 2921 PD
2082 3288 PD
2232 3156 PD
2458 2809 PD
1601 3120 PD
2457 3259 PD
1734 3271 PD
2556 3113 PD
1884 3228 PD
1448 2543 PD
1576 2601 PD
1572 2644 PD
1817 2945 PD
1512 2622 PD
2006 3254 PD
2148 3343 PD
2017 3320 PD
1636 2931 PD
1793 3079 PD
2005 3276 PD
2902 2431 PD
1894 3419 PD
2308 3336 PD
1988 3261 PD
1864 3208 PD
2284 3335 PD
1864 3256 PD
2071 3270 PD
2172 3235 PD
1849 3206 PD
1516 2736 PD
2206 3158 PD
1950 3304 PD
2189 3106 PD
1889 3160 PD
2567 3040 PD
2003 3419 PD
2498 2868 PD
1859 3282 PD
2037 3123 PD
2256 3226 PD
1732 3270 PD
2396 3272 PD
2030 3290 PD
1762 3118 PD
2170 3393 PD
1879 3256 PD
1875 3254 PD
2255 3331 PD
2170 3307 PD
2254 3275 PD
1810 3112 PD
2509 3036 PD
1718 3267 PD
2015 3274 PD
2212 3328 PD
2133 3297 PD
2341 3098 PD
2003 3264 PD
2318 3202 PD
1900 3401 PD
2141 3289 PD
2242 3282 PD
1452 2811 PD
1904 3011 PD
2539 3098 PD
2204 3064 PD
2416 3116 PD
2110 3216 PD
1668 3066 PD
1842 3117 PD
2597 2945 PD
1907 3353 PD
2595 2858 PD
1906 3447 PD
1940 3335 PD
2192 3323 PD
1887 3253 PD
1991 3174 PD
2330 3234 PD
2144 3310 PD
1964 3339 PD
1697 2955 PD
1813 2981 PD
2148 3254 PD
1940 3176 PD
2047 3299 PD
2320 3145 PD
1994 3320 PD
2065 3327 PD
1877 3237 PD
2014 3220 PD
1940 3252 PD
2471 3150 PD
2296 3156 PD
2206 3284 PD
2244 3287 PD
2466 2871 PD
2479 3034 PD
1491 3075 PD
1968 3292 PD
2395 3282 PD
2045 3151 PD
2234 3152 PD
1557 3032 PD
1994 3242 PD
2265 3252 PD
2635 2596 PD
1784 3384 PD
2252 3348 PD
1778 3204 PD
2678 3030 PD
1219 2700 PD
1991 2700 PD
1967 3360 PD
1817 3188 PD
2011 3271 PD
2554 3000 PD
2098 3294 PD
1889 3302 PD
2022 3291 PD
2156 3328 PD
1649 3009 PD
1938 2967 PD
2033 3331 PD
2353 3141 PD
1704 3166 PD
2182 3300 PD
2104 3349 PD
1740 3149 PD
2068 3287 PD
2079 3188 PD
2239 3150 PD
2080 3322 PD
1885 3079 PD
1856 3197 PD
2810 2916 PD
2115 3346 PD
1674 2909 PD
2107 3383 PD
2414 3167 PD
2177 3227 PD
2563 2759 PD
2113 3343 PD
1836 3176 PD
2282 3262 PD
1766 3279 PD
2099 3096 PD
1977 3332 PD
2571 3031 PD
2199 3183 PD
1521 2858 PD
1677 2829 PD
2101 3352 PD
2193 3320 PD
1583 3145 PD
2012 3300 PD
1785 3157 PD
2333 3377 PD
2089 3352 PD
2245 3291 PD
1556 2695 PD
2268 3173 PD
2030 3221 PD
1806 3237 PD
2157 3353 PD
2616 2896 PD
1779 3080 PD
2272 3379 PD
1942 3274 PD
1943 3164 PD
1844 3158 PD
2585 3069 PD
2352 3058 PD
2110 3149 PD
2295 3213 PD
2508 2801 PD
1633 3201 PD
1723 2956 PD
1723 3016 PD
1964 3247 PD
1883 3188 PD
1665 2980 PD
1913 3239 PD
1742 3015 PD
2045 3280 PD
1733 3022 PD
2189 3256 PD
2329 3166 PD
1934 3305 PD
2062 3222 PD
1690 3244 PD
2284 3245 PD
1643 2888 PD
2024 3333 PD
1969 3290 PD
2486 3173 PD
1915 3273 PD
1891 3119 PD
2009 3110 PD
2401 3182 PD
2065 3268 PD
2161 3304 PD
1911 3271 PD
1740 3109 PD
2539 3232 PD
1778 3258 PD
1819 3136 PD
1957 3146 PD
2378 3155 PD
1859 3327 PD
2223 3312 PD
2067 3315 PD
1907 3238 PD
2091 3313 PD
1920 3214 PD
1862 3251 PD
1797 3146 PD
1877 3140 PD
2486 3099 PD
2125 3184 PD
1528 2861 PD
2243 3369 PD
2108 3305 PD
1877 3237 PD
2253 3158 PD
2275 2950 PD
2474 2937 PD
1222 2673 PD
2202 2830 PD
2528 2777 PD
1946 3307 PD
2145 3240 PD
2395 2960 PD
1702 3215 PD
2309 3308 PD
2007 3221 PD
2666 2807 PD
2278 3163 PD
2314 3187 PD
2358 3106 PD
2055 3353 PD
2466 2989 PD
2293 3159 PD
1683 3119 PD
2114 3356 PD
2269 3278 PD
2494 2690 PD
2117 3290 PD
2672 2769 PD
2014 2841 PD
2133 3348 PD
2305 3136 PD
2287 3232 PD
2384 2962 PD
1368 2423 PD
1888 3063 PD
2269 3259 PD
1823 3321 PD
2710 2798 PD
2238 3070 PD
2373 3107 PD
2145 3216 PD
2023 3214 PD
1705 2993 PD
1853 3181 PD
2154 3399 PD
2253 3285 PD
1968 3264 PD
2196 3269 PD
1569 2904 PD
1767 2849 PD
1790 3193 PD
2215 3234 PD
2117 3138 PD
2825 2539 PD
2357 3128 PD
2350 3170 PD
1955 3355 PD
1352 2452 PD
1454 2458 PD
2181 3322 PD
2471 3086 PD
2018 2887 PD
2472 3174 PD
2234 3270 PD
2072 3371 PD
2037 3348 PD
2266 3259 PD
2098 3262 PD
1961 3292 PD
1999 3295 PD
2038 3321 PD
2249 3289 PD
2373 3091 PD
2285 3211 PD
2195 3311 PD
2414 3096 PD
1918 3271 PD
2360 3130 PD
2156 3126 PD
1671 2907 PD
2009 3193 PD
1946 3085 PD
1818 3103 PD
1881 2694 PD
1740 3213 PD
1949 3264 PD
1966 3331 PD
2387 3199 PD
2062 3271 PD
1931 3367 PD
2479 3123 PD
2265 3232 PD
2546 2789 PD
1684 3309 PD
2015 3336 PD
1885 3244 PD
2210 3281 PD
2513 3011 PD
1768 3328 PD
2285 3222 PD
1938 3388 PD
2117 3266 PD
1809 3129 PD
2161 3332 PD
1418 2653 PD
1944 3272 PD
2316 3314 PD
2183 3311 PD
2007 3235 PD
1812 3075 PD
2184 3443 PD
1641 3057 PD
1853 3031 PD
2347 3140 PD
2036 3255 PD
2382 3173 PD
2309 2889 PD
2058 3317 PD
1512 2930 PD
1469 2461 PD
1959 3159 PD
2031 3292 PD
2076 3359 PD
2230 3312 PD
2408 3168 PD
1966 3243 PD
2139 3291 PD
2099 3290 PD
2384 3226 PD
2209 3156 PD
2152 3270 PD
2223 3275 PD
2091 3342 PD
2070 3323 PD
2185 3050 PD
2635 2620 PD
1867 3418 PD
1629 2993 PD
2305 3237 PD
1902 3283 PD
1775 3107 PD
2158 3236 PD
2266 3171 PD
1845 3228 PD
2208 3321 PD
2696 2500 PD
2507 2996 PD
2111 3232 PD
1879 3247 PD
2702 2941 PD
2298 2917 PD
1931 3366 PD
1814 3209 PD
2530 3180 PD
1530 3266 PD
2338 3215 PD
2037 3371 PD
2177 3224 PD
2339 3072 PD
1317 2607 PD
1913 3183 PD
2304 3257 PD
1821 3320 PD
1729 3047 PD
1946 3149 PD
1928 3332 PD
1500 2787 PD
2271 3330 PD
2207 3315 PD
2094 3149 PD
1456 2468 PD
1638 2675 PD
2127 3321 PD
2209 3347 PD
2017 3361 PD
2047 3314 PD
2514 3000 PD
2213 3226 PD
2242 3293 PD
2475 2905 PD
2246 3258 PD
2149 3348 PD
2433 3071 PD
1834 3192 PD
2127 3272 PD
1356 2581 PD
1766 3024 PD
2148 3290 PD
2224 3298 PD
2329 3145 PD
2269 3142 PD
2070 3292 PD
2178 3281 PD
1568 3146 PD
1509 2700 PD
2062 3271 PD
1870 3127 PD
2292 3208 PD
1801 3257 PD
2039 3227 PD
2378 3148 PD
2047 3288 PD
2068 3280 PD
1841 3276 PD
1784 3122 PD
1608 2914 PD
2519 3337 PD
2522 2930 PD
2446 2893 PD
2328 3076 PD
2094 3263 PD
2359 3155 PD
2264 3099 PD
2492 3006 PD
2403 3084 PD
2374 3056 PD
1771 3438 PD
1873 3182 PD
1849 3238 PD
2015 3306 PD
2214 3323 PD
1834 3282 PD
2145 3363 PD
1850 3294 PD
2223 3267 PD
1865 3222 PD
2216 3340 PD
2261 3209 PD
1789 3286 PD
1813 3121 PD
2076 3277 PD
2027 3274 PD
1937 3304 PD
1980 3277 PD
1940 3253 PD
2121 3385 PD
2354 3197 PD
1697 3221 PD
1816 2956 PD
2242 3319 PD
2030 3374 PD
2413 3163 PD
1604 3217 PD
1884 3163 PD
2018 3281 PD
2627 2790 PD
1863 3400 PD
1761 3197 PD
1736 3039 PD
2476 3117 PD
1804 2976 PD
2296 3198 PD
1944 3335 PD
2305 3216 PD
1966 3184 PD
2143 3303 PD
1991 3250 PD
2038 3262 PD
2051 3321 PD
2247 3213 PD
2150 3247 PD
1680 3071 PD
1937 3268 PD
1877 3156 PD
2145 3341 PD
2279 3272 PD
2121 3269 PD
1846 3190 PD
1381 2479 PD
1956 3172 PD
2432 3132 PD
1879 3346 PD
2153 3310 PD
2122 3277 PD
2036 3201 PD
1795 3128 PD
1958 3214 PD
2540 2967 PD
2133 3325 PD
1664 3100 PD
1855 3145 PD
1822 3134 PD
2007 3271 PD
2143 3307 PD
2084 3316 PD
2024 3279 PD
2339 3067 PD
2463 3074 PD
2268 3231 PD
2347 3077 PD
1967 3294 PD
2240 3331 PD
1795 3131 PD
1971 3188 PD
1816 3116 PD
2312 3426 PD
2212 3209 PD
2657 2776 PD
2269 2950 PD
2015 3079 PD
2705 3126 PD
1864 3347 PD
1716 3026 PD
1956 3288 PD
2045 3264 PD
1981 3328 PD
2421 3274 PD
2565 2791 PD
1435 2768 PD
1919 3204 PD
2052 3196 PD
1767 3171 PD
2436 3319 PD
2132 3235 PD
1798 3160 PD
2502 3216 PD
1729 3349 PD
2069 3341 PD
2229 3278 PD
1956 3313 PD
1650 2931 PD
2160 3296 PD
1786 3154 PD
2017 3293 PD
2247 3361 PD
2008 3261 PD
1887 3328 PD
1869 3173 PD
2109 3212 PD
2161 3269 PD
1900 3199 PD
2477 3057 PD
2146 3120 PD
2278 3202 PD
1856 3270 PD
2017 2948 PD
2540 2789 PD
1616 2968 PD
2314 3367 PD
2174 3250 PD
2131 3244 PD
1730 3223 PD
2195 3327 PD
2025 3327 PD
2052 3297 PD
2325 3262 PD
2079 3279 PD
1889 3282 PD
1940 3286 PD
2015 3267 PD
2023 3118 PD
1515 2699 PD
2464 3294 PD
1919 3236 PD
1858 3103 PD
2618 3234 PD
2363 3139 PD
1993 3424 PD
1953 3306 PD
1931 3294 PD
2034 3348 PD
2106 3219 PD
2168 3283 PD
2075 3379 PD
1480 2707 PD
1880 3130 PD
1922 3256 PD
2196 3352 PD
2054 3185 PD
2276 3380 PD
2137 3348 PD
1759 3068 PD
2239 3294 PD
2106 3297 PD
1854 3283 PD
2014 3314 PD
1914 3245 PD
2046 3251 PD
1679 2912 PD
2353 3154 PD
1747 3206 PD
2563 3103 PD
1662 3254 PD
2103 3406 PD
2173 3320 PD
2026 3182 PD
2316 3195 PD
2108 3320 PD
1586 3058 PD
1994 3252 PD
2381 3367 PD
2324 3194 PD
2311 3171 PD
2143 3335 PD
2306 3187 PD
1981 3334 PD
2247 3269 PD
1980 3320 PD
2270 3277 PD
2224 3293 PD
1919 2974 PD
1934 3159 PD
2021 3225 PD
2149 3267 PD
1714 3145 PD
1601 2809 PD
2113 3309 PD
2402 3146 PD
2435 2976 PD
1699 3235 PD
2326 3366 PD
2193 3301 PD
2167 3376 PD
2201 3304 PD
2355 3161 PD
2150 3283 PD
2028 3253 PD
1976 3239 PD
2216 3229 PD
2489 2784 PD
2032 3352 PD
2050 3327 PD
1733 3196 PD
2005 3299 PD
2531 3102 PD
2034 3391 PD
1839 3217 PD
2522 3147 PD
1776 3289 PD
1582 2873 PD
2102 3380 PD
2210 3261 PD
1715 3097 PD
2586 2891 PD
1894 3522 PD
1599 2972 PD
2047 3338 PD
2313 3242 PD
1790 3124 PD
2184 3195 PD
2087 3195 PD
1794 3279 PD
1997 3278 PD
2170 2932 PD
1982 3372 PD
2009 3332 PD
1828 3132 PD
2390 3253 PD
1919 3345 PD
1681 2894 PD
2445 3367 PD
2223 3065 PD
2315 3267 PD
2050 3363 PD
1939 3197 PD
2119 3325 PD
1822 3275 PD
2344 3216 PD
2055 3318 PD
2369 3121 PD
2085 3327 PD
1844 3296 PD
2241 3275 PD
2389 2838 PD
2619 2541 PD
2192 3228 PD
1999 3273 PD
2118 3339 PD
2003 3272 PD
1808 3181 PD
2048 3351 PD
2169 3241 PD
2215 3126 PD
2612 2935 PD
1834 3182 PD
1819 3102 PD
2155 3273 PD
1871 3160 PD
2251 3392 PD
2261 3270 PD
2312 3205 PD
2108 3294 PD
2410 3139 PD
1501 3053 PD
2098 3151 PD
2312 3190 PD
1376 2620 PD
2197 3412 PD
2208 3308 PD
2302 3055 PD
1821 3243 PD
1829 3106 PD
2224 3335 PD
2060 3245 PD
2370 3157 PD
1944 3341 PD
1907 3141 PD
1912 2947 PD
2033 3351 PD
2298 3217 PD
2457 2875 PD
1483 3121 PD
2145 3386 PD
2516 2982 PD
2574 2858 PD
2354 3087 PD
2114 3314 PD
1817 3218 PD
1931 3210 PD
2323 3370 PD
1878 3312 PD
1972 3293 PD
2192 3179 PD
2667 2463 PD
1922 3374 PD
1961 3290 PD
1846 3164 PD
2233 3290 PD
1729 3227 PD
2340 3246 PD
2292 3100 PD
2175 3316 PD
2590 2655 PD
2007 3122 PD
2084 3371 PD
1841 3193 PD
1646 2887 PD
1873 3022 PD
1827 3216 PD
2015 3250 PD
1959 3239 PD
2017 3156 PD
2172 3303 PD
1840 3235 PD
2061 3311 PD
2037 3334 PD
1892 3154 PD
2259 3283 PD
2373 3049 PD
2257 3037 PD
2071 3319 PD
1996 3205 PD
2114 3249 PD
2103 3297 PD
2391 3155 PD
2234 2709 PD
1960 3145 PD
2020 3265 PD
1736 3053 PD
1719 2977 PD
2323 3164 PD
1766 3174 PD
2420 3242 PD
2265 3186 PD
2188 3259 PD
2168 3316 PD
1926 3312 PD
1789 3188 PD
1748 2980 PD
1925 3285 PD
1997 3264 PD
1913 3253 PD
2072 3315 PD
2246 3190 PD
1785 3269 PD
2028 3276 PD
2167 3243 PD
2141 3320 PD
1988 3195 PD
2427 3282 PD
2016 3349 PD
2013 3317 PD
1723 3047 PD
2154 3346 PD
2269 3134 PD
2275 3160 PD
2249 3225 PD
1947 3356 PD
1856 3246 PD
1655 2863 PD
2853 2793 PD
2065 3182 PD
2388 3132 PD
1977 3248 PD
2322 3312 PD
1717 3131 PD
2289 3337 PD
1766 3254 PD
2022 3265 PD
1986 3326 PD
2277 3186 PD
2073 3255 PD
2217 3338 PD
2058 3362 PD
2246 3226 PD
2637 2886 PD
2005 3301 PD
1498 2814 PD
1714 2899 PD
2627 3015 PD
2367 3113 PD
2385 3060 PD
2360 2998 PD
2220 3187 PD
1864 3304 PD
2159 3323 PD
2304 3208 PD
2042 3135 PD
1737 3039 PD
1898 3244 PD
2123 3259 PD
2130 2976 PD
2088 3259 PD
1965 3300 PD
2422 3156 PD
2086 3366 PD
2281 3243 PD
1574 3020 PD
2056 3293 PD
1743 3050 PD
2004 3297 PD
1886 3284 PD
1884 3200 PD
2589 3058 PD
1771 3306 PD
1709 2895 PD
2136 3345 PD
2237 3163 PD
1955 3134 PD
2218 3246 PD
2092 3272 PD
2135 3314 PD
1938 3335 PD
1813 3131 PD
2265 3292 PD
1844 3211 PD
2125 3358 PD
1850 3126 PD
1936 2802 PD
2491 3015 PD
2066 3364 PD
2069 3297 PD
1969 3237 PD
2140 3347 PD
1989 3319 PD
1979 3263 PD
1819 3235 PD
2100 3296 PD
1875 3247 PD
2108 3289 PD
2028 3318 PD
2442 3105 PD
2255 3142 PD
2158 3244 PD
2031 3278 PD
2105 3334 PD
2148 3294 PD
1796 3044 PD
2168 3200 PD
2354 3171 PD
1905 3335 PD
1461 2663 PD
1886 3157 PD
2015 3241 PD
1931 3227 PD
2018 3233 PD
2243 3268 PD
2138 3231 PD
2458 3115 PD
2622 2695 PD
2137 3190 PD
2046 3250 PD
2103 3162 PD
1871 3160 PD
2103 3087 PD
1912 3327 PD
2255 3311 PD
2020 3310 PD
2047 3304 PD
1984 3331 PD
2095 3306 PD
2164 3291 PD
2280 3205 PD
2350 2986 PD
1529 3003 PD
2189 3387 PD
2263 3291 PD
1644 3050 PD
1859 2967 PD
1793 3154 PD
1663 2822 PD
1697 2866 PD
2426 3244 PD
1588 3021 PD
2015 3366 PD
2135 3341 PD
2063 3332 PD
2530 2965 PD
1861 3366 PD
1629 2984 PD
2272 3328 PD
2204 3105 PD
2146 3323 PD
2085 3135 PD
2075 3355 PD
2312 3170 PD
1651 3090 PD
1515 2545 PD
2412 3382 PD
1999 3343 PD
2123 3292 PD
2303 3091 PD
1571 2947 PD
2218 3289 PD
2368 3138 PD
1705 3161 PD
1671 3039 PD
2323 3429 PD
1697 3103 PD
2084 3342 PD
2322 3301 PD
2053 3222 PD
2801 2319 PD
2150 2980 PD
2019 3068 PD
1876 3194 PD
2071 3134 PD
2075 3282 PD
2584 2928 PD
1888 3300 PD
2281 3351 PD
1972 3047 PD
2243 3256 PD
1910 3415 PD
2232 3224 PD
1957 3364 PD
2071 3243 PD
2029 3333 PD
2505 3028 PD
1962 3173 PD
2363 3275 PD
2301 3075 PD
1535 2886 PD
2203 3412 PD
1750 3162 PD
2308 3283 PD
2128 3351 PD
2026 3315 PD
2255 3245 PD
1917 3308 PD
2250 3350 PD
2340 3176 PD
2232 3272 PD
1697 3124 PD
1949 3196 PD
2055 3308 PD
2364 3224 PD
2350 3119 PD
2141 3247 PD
1868 3305 PD
1970 3263 PD
1890 3247 PD
2072 3276 PD
1735 3059 PD
1510 2544 PD
2163 3461 PD
1655 2915 PD
1894 3138 PD
1823 3181 PD
1670 2908 PD
1845 3049 PD
1867 3223 PD
2151 3319 PD
2459 3028 PD
1706 3162 PD
2250 3304 PD
1860 3208 PD
2344 3165 PD
2189 3157 PD
2048 3268 PD
2173 3311 PD
2324 3233 PD
1762 3212 PD
2168 3252 PD
2252 3097 PD
2575 3016 PD
1778 3311 PD
2269 3268 PD
1638 3040 PD
2177 3324 PD
2248 3258 PD
1557 2791 PD
2216 3321 PD
1943 3261 PD
2054 3221 PD
2253 3239 PD
2269 3211 PD
2426 3087 PD
2077 3360 PD
2215 3292 PD
1926 3248 PD
2246 3222 PD
1434 2682 PD
2361 3442 PD
2019 3331 PD
1966 3119 PD
2135 3337 PD
2376 3148 PD
1777 3180 PD
2126 3408 PD
1859 3195 PD
1530 2829 PD
2219 3117 PD
2009 3199 PD
2240 3328 PD
1737 3084 PD
1806 3101 PD
1641 2908 PD
2260 3403 PD
2338 3183 PD
1819 3293 PD
2105 3226 PD
1189 1945 PD
2031 3334 PD
2062 3268 PD
2477 3097 PD
2354 3060 PD
2463 2975 PD
2177 3296 PD
2168 3142 PD
2045 3188 PD
1794 3088 PD
2661 3044 PD
1471 3145 PD
2305 3263 PD
2026 3194 PD
1975 3287 PD
1693 3044 PD
2105 3255 PD
2562 3018 PD
2051 3319 PD
1908 3242 PD
1970 3326 PD
2417 3223 PD
2048 3317 PD
2478 2994 PD
2229 3121 PD
2001 3347 PD
2318 3285 PD
2360 3131 PD
2515 2961 PD
1574 3252 PD
2288 3289 PD
2118 3327 PD
2221 3224 PD
2110 3160 PD
1939 3284 PD
2233 3255 PD
1982 3312 PD
1806 3145 PD
2201 3322 PD
2177 3292 PD
2087 3307 PD
1672 2900 PD
2196 3325 PD
2459 3123 PD
2024 3376 PD
1971 3174 PD
2381 3023 PD
1480 2869 PD
2147 3337 PD
2096 3245 PD
2394 3215 PD
1936 3294 PD
2010 3334 PD
1745 3109 PD
1790 3037 PD
2010 3297 PD
1948 3313 PD
1842 3159 PD
2140 3059 PD
1948 3207 PD
2186 3361 PD
2346 3242 PD
2331 3207 PD
2142 3311 PD
2633 2833 PD
2184 3285 PD
2488 2960 PD
2178 3238 PD
2547 2992 PD
2072 3128 PD
2136 3318 PD
2305 3220 PD
1611 3088 PD
2569 3223 PD
2264 2924 PD
2060 3256 PD
2122 3358 PD
2046 3355 PD
2615 2885 PD
2488 2500 PD
1952 3112 PD
2228 3311 PD
2101 3280 PD
2351 3258 PD
1791 3210 PD
2424 3260 PD
1984 3385 PD
2143 3269 PD
1657 2969 PD
2039 3266 PD
1932 2993 PD
1639 3019 PD
2375 3325 PD
2612 2642 PD
2582 2783 PD
1911 3365 PD
2145 3146 PD
2460 2893 PD
2113 3218 PD
2150 3304 PD
1933 3312 PD
2074 3167 PD
1879 3146 PD
1741 3036 PD
2066 3225 PD
1802 3150 PD
2252 3280 PD
2126 3342 PD
2388 3134 PD
2011 3275 PD
2389 3246 PD
1540 3015 PD
1921 3120 PD
2015 3297 PD
2396 3190 PD
2038 3248 PD
2059 3279 PD
2138 3307 PD
1850 3243 PD
2359 3315 PD
2462 3033 PD
2487 2942 PD
1689 3054 PD
2159 3378 PD
2630 2861 PD
2291 3115 PD
2001 3329 PD
1646 2966 PD
1440 2403 PD
2091 3155 PD
2054 3264 PD
2037 3280 PD
2096 3335 PD
2287 3237 PD
2237 3259 PD
1994 3327 PD
2186 3182 PD
2088 3292 PD
1964 3345 PD
1970 3247 PD
2397 3138 PD
2106 3191 PD
2064 3324 PD
2156 3299 PD
2207 3285 PD
1989 3173 PD
2078 3269 PD
2594 2885 PD
2667 2571 PD
2650 2363 PD
2198 3239 PD
1986 3282 PD
1780 3064 PD
2247 3158 PD
2402 3074 PD
2074 3341 PD
1599 3018 PD
2558 3173 PD
2665 2396 PD
1852 3173 PD
1818 3173 PD
1876 3204 PD
2190 3279 PD
2403 3190 PD
1398 2757 PD
1622 2718 PD
2504 3053 PD
1790 3149 PD
1544 3003 PD
1487 2486 PD
2481 3337 PD
1851 3367 PD
2235 3267 PD
2111 3269 PD
1993 3311 PD
1779 3213 PD
1824 3082 PD
2036 3329 PD
2029 3281 PD
1894 3229 PD
1979 3037 PD
2411 3049 PD
1732 3152 PD
1843 2926 PD
2516 3091 PD
2226 3241 PD
2102 3134 PD
2168 3361 PD
2456 3149 PD
2447 2905 PD
1738 3350 PD
2455 3274 PD
1284 2503 PD
2118 3246 PD
2502 3066 PD
2128 3308 PD
2632 2784 PD
1883 3201 PD
2777 2548 PD
2292 3017 PD
1802 3162 PD
2166 3223 PD
2195 3285 PD
2118 3361 PD
2143 3023 PD
1408 2625 PD
2688 3238 PD
2032 3262 PD
2473 2817 PD
2013 3329 PD
2140 3291 PD
2043 3319 PD
2421 3068 PD
1900 3318 PD
2082 3305 PD
2290 3286 PD
1624 3177 PD
2277 3151 PD
1944 3331 PD
2330 3241 PD
2048 3274 PD
1887 3251 PD
2198 3106 PD
2175 3198 PD
2409 2963 PD
2793 1893 PD
2293 3178 PD
1740 3203 PD
1717 3034 PD
2488 3289 PD
2030 3177 PD
1597 2885 PD
1993 3065 PD
1926 3295 PD
2113 3327 PD
2185 3293 PD
2044 3314 PD
2034 3131 PD
2179 3343 PD
1843 3203 PD
1786 3073 PD
1758 3034 PD
1410 2268 PD
1594 2687 PD
2339 3539 PD
1875 3217 PD
1914 3193 PD
2325 3027 PD
2207 3235 PD
1663 3134 PD
2306 3300 PD
1697 3222 PD
1950 3181 PD
1878 3287 PD
1965 3252 PD
2530 3214 PD
1990 3204 PD
1950 3186 PD
2506 3189 PD
1817 3221 PD
2034 3284 PD
2256 3271 PD
2292 3265 PD
2290 3202 PD
2539 2962 PD
1726 3348 PD
1786 2998 PD
2130 3268 PD
1778 3117 PD
2128 3365 PD
2345 3212 PD
1898 3383 PD
2420 3147 PD
2239 3260 PD
1782 3066 PD
1969 3302 PD
2464 3146 PD
1627 3256 PD
2106 3267 PD
1936 3330 PD
1675 3052 PD
2180 3241 PD
2077 3323 PD
2021 3251 PD
1414 2437 PD
2255 3403 PD
1888 3148 PD
2326 3387 PD
1601 3054 PD
2055 3162 PD
2353 3164 PD
1873 3190 PD
2478 3072 PD
1354 2867 PD
2579 3179 PD
2296 2607 PD
1936 3199 PD
2443 3085 PD
2286 3243 PD
1758 3235 PD
1790 3126 PD
2465 3130 PD
2034 3274 PD
1950 3304 PD
2041 3302 PD
2177 3146 PD
1960 3313 PD
1892 2995 PD
1993 3316 PD
2112 3312 PD
2020 3325 PD
2622 2854 PD
1868 3490 PD
1866 3197 PD
2172 3066 PD
2466 3010 PD
2214 2775 PD
2423 3109 PD
2238 3054 PD
2509 3128 PD
1765 3355 PD
1907 3077 PD
2030 3300 PD
1973 3247 PD
1892 3147 PD
2001 3259 PD
1915 3276 PD
2126 3248 PD
2182 3236 PD
2153 3255 PD
1959 3249 PD
1941 3226 PD
2543 3094 PD
2331 3049 PD
1961 3294 PD
2602 2922 PD
2422 3050 PD
2959 1842 PD
2371 2822 PD
1721 3187 PD
2359 3329 PD
2230 3303 PD
2231 3281 PD
1724 3208 PD
2101 3380 PD
2043 3301 PD
2057 3204 PD
2388 2983 PD
1514 2731 PD
1927 3218 PD
1988 3088 PD
2278 3192 PD
1720 3342 PD
1282 2189 PD
2148 3407 PD
2135 3332 PD
2036 3218 PD
2317 3234 PD
1675 3031 PD
2069 3348 PD
2455 3250 PD
2311 3165 PD
1979 3162 PD
2061 3107 PD
2108 3318 PD
2021 3221 PD
2142 3345 PD
2287 3245 PD
1870 3294 PD
2427 3226 PD
2275 3057 PD
2136 3272 PD
1795 3238 PD
1744 2980 PD
1501 2647 PD
2530 3270 PD
2115 3274 PD
2049 3277 PD
1845 3234 PD
1821 3160 PD
2470 3134 PD
2157 3284 PD
2017 3232 PD
2460 3158 PD
1755 3297 PD
2193 3281 PD
2028 3262 PD
2184 3330 PD
1775 3187 PD
2485 3216 PD
2079 3294 PD
2403 2990 PD
2019 3077 PD
1776 3123 PD
2253 3262 PD
1607 3001 PD
2097 3397 PD
2238 3344 PD
1499 2951 PD
2467 3252 PD
2169 3337 PD
1895 3125 PD
1545 2991 PD
2335 3232 PD
1737 3185 PD
2357 3282 PD
2289 3182 PD
1683 3105 PD
1693 2849 PD
1683 2699 PD
1627 2975 PD
1605 2789 PD
2052 3186 PD
2728 2736 PD
2646 2706 PD
1782 3458 PD
2296 3239 PD
1651 3025 PD
2337 3279 PD
2249 3161 PD
1977 3377 PD
2283 3186 PD
1787 3116 PD
2183 3210 PD
2390 3079 PD
2565 2861 PD
1914 3408 PD
1809 3235 PD
1624 2821 PD
2003 3222 PD
2386 3042 PD
1719 3178 PD
1579 2576 PD
2223 3188 PD
1982 3284 PD
1945 3247 PD
1874 3315 PD
1809 3193 PD
2284 3279 PD
2111 3375 PD
2583 3015 PD
2407 2984 PD
1980 3355 PD
1658 2923 PD
1944 3284 PD
1807 2994 PD
1877 3153 PD
2012 3296 PD
1578 2872 PD
2730 2941 PD
2069 3350 PD
1599 3056 PD
2188 3293 PD
1826 3298 PD
2438 3128 PD
1800 3087 PD
1808 3044 PD
2256 3313 PD
2064 3306 PD
2175 3251 PD
1765 3273 PD
1859 3087 PD
2394 3174 PD
2011 3375 PD
2317 3155 PD
2385 3084 PD
2619 2721 PD
2032 3442 PD
2082 3360 PD
2160 3180 PD
1865 3240 PD
2038 3360 PD
2027 3166 PD
1647 3042 PD
2233 3177 PD
2239 3201 PD
1954 3164 PD
2152 3249 PD
2096 3293 PD
1768 3201 PD
2570 3152 PD
1889 3376 PD
2551 3010 PD
2066 3219 PD
2097 3353 PD
2464 3139 PD
2126 3262 PD
1713 3038 PD
2052 3125 PD
1776 2951 PD
2441 2964 PD
2434 3140 PD
2095 3335 PD
2222 3174 PD
1666 3100 PD
2888 2958 PD
2355 3149 PD
2224 3285 PD
2115 3186 PD
1440 2732 PD
1911 3096 PD
1584 2426 PD
1761 3192 PD
2075 3302 PD
2071 3298 PD
2166 2947 PD
2567 2693 PD
2041 3391 PD
1822 3232 PD
2035 3371 PD
2057 3294 PD
2198 3265 PD
1644 3138 PD
1677 2874 PD
2294 3474 PD
1481 2887 PD
2209 3376 PD
1762 3194 PD
1785 3090 PD
1931 3145 PD
2366 3155 PD
1828 3278 PD
2776 2854 PD
1703 3258 PD
1807 3125 PD
2380 3177 PD
1632 3220 PD
2041 3259 PD
1748 3116 PD
2400 3220 PD
2417 3112 PD
1890 3412 PD
1992 3286 PD
1945 3283 PD
2059 3327 PD
1704 3012 PD
2453 3263 PD
2344 3077 PD
2045 3346 PD
2154 3283 PD
1772 3152 PD
2316 3191 PD
2194 3294 PD
2216 3311 PD
2051 3325 PD
2068 3279 PD
1934 3306 PD
1763 3103 PD
2125 3298 PD
2115 3286 PD
2140 3327 PD
2038 3286 PD
2456 3145 PD
1827 3238 PD
1507 2835 PD
1995 3332 PD
2447 3202 PD
1965 3331 PD
1972 3304 PD
1985 3260 PD
2046 3323 PD
2111 3320 PD
2123 3253 PD
2046 3273 PD
2201 3165 PD
2633 3034 PD
1965 3372 PD
2149 3315 PD
2118 3218 PD
2350 3202 PD
2347 2906 PD
2469 3044 PD
2041 3356 PD
2016 3344 PD
2572 2774 PD
2304 3109 PD
1953 3215 PD
2147 3322 PD
1889 3209 PD
2402 3316 PD
1948 3342 PD
1555 2947 PD
2213 3375 PD
2541 3092 PD
2154 3130 PD
2087 3162 PD
1669 2953 PD
2142 3198 PD
1888 3302 PD
1701 2984 PD
1826 3133 PD
2386 3127 PD
2101 3304 PD
1929 3295 PD
1629 2657 PD
2456 3030 PD
1937 3341 PD
2185 3336 PD
2208 3334 PD
2208 3064 PD
1905 3178 PD
1780 2933 PD
1940 3276 PD
1801 3207 PD
1935 3134 PD
1664 3033 PD
2580 3153 PD
2003 3378 PD
1657 3049 PD
2393 3253 PD
2302 3238 PD
2068 3249 PD
2264 3202 PD
2640 2652 PD
1843 3264 PD
1904 3135 PD
2356 3160 PD
1753 3242 PD
2021 3179 PD
2040 3321 PD
1806 3179 PD
2099 3274 PD
2050 3290 PD
2037 3323 PD
1955 3252 PD
2247 3072 PD
2383 2994 PD
1681 3285 PD
2430 3433 PD
2116 3295 PD
1852 3299 PD
2131 3283 PD
1991 3320 PD
2167 3302 PD
1918 3254 PD
1913 3249 PD
2134 3330 PD
1973 3196 PD
2269 3191 PD
1923 3306 PD
1696 2989 PD
1806 3018 PD
2473 2977 PD
2395 2956 PD
2254 3065 PD
1651 3015 PD
1867 3112 PD
2357 3226 PD
2074 3314 PD
1525 3051 PD
1826 3148 PD
2165 3158 PD
2082 3339 PD
2458 3030 PD
2352 3120 PD
1803 3384 PD
2227 3325 PD
2058 3332 PD
2149 3169 PD
2326 3172 PD
1742 3200 PD
2142 3229 PD
1650 3183 PD
1809 3123 PD
2532 2969 PD
2338 3086 PD
1878 3283 PD
2428 3167 PD
2477 2693 PD
2056 3346 PD
2022 3313 PD
2648 2863 PD
2230 3300 PD
2146 3293 PD
1581 2847 PD
1962 3258 PD
1771 3092 PD
2205 3310 PD
2326 3218 PD
2025 3142 PD
2271 3307 PD
2395 3022 PD
1782 3197 PD
1640 2947 PD
2020 3111 PD
2416 3136 PD
2128 2987 PD
2245 3145 PD
1909 3157 PD
2598 2793 PD
1716 3391 PD
1787 2901 PD
2564 3278 PD
2194 3257 PD
2335 3100 PD
1867 3262 PD
1781 3124 PD
2263 3069 PD
1942 3316 PD
1849 3025 PD
2661 2784 PD
2056 3348 PD
1830 3263 PD
2285 3155 PD
2374 3123 PD
2361 3077 PD
2161 3215 PD
1694 3174 PD
2105 3388 PD
2852 2486 PD
2230 3148 PD
1981 3266 PD
1619 2832 PD
2154 3284 PD
2430 3160 PD
2591 2552 PD
2320 3157 PD
1917 3304 PD
2113 3344 PD
2192 3259 PD
2351 3209 PD
2058 3380 PD
2203 3226 PD
2391 3070 PD
1812 3286 PD
1861 3125 PD
2276 3274 PD
2443 3049 PD
1777 3201 PD
2619 2821 PD
2125 3234 PD
2153 3260 PD
2133 3278 PD
2286 3236 PD
2424 2921 PD
2372 3027 PD
2068 3283 PD
1835 3150 PD
2259 3317 PD
2139 3347 PD
2490 2964 PD
2079 3369 PD
2441 2987 PD
1834 3234 PD
1920 3190 PD
2155 3229 PD
2308 3180 PD
1944 3167 PD
2251 3205 PD
2236 3164 PD
2265 3262 PD
1892 3329 PD
1622 3053 PD
2154 3362 PD
2460 2862 PD
2396 2942 PD
2002 3334 PD
1671 3005 PD
2662 3215 PD
1771 3195 PD
2095 3338 PD
2162 3314 PD
1913 3326 PD
2044 3291 PD
1824 3147 PD
2052 3364 PD
1942 3286 PD
2394 3113 PD
1997 3255 PD
1987 3171 PD
2050 3286 PD
2235 3260 PD
2147 3226 PD
2020 3279 PD
1789 3188 PD
1959 3299 PD
1721 3092 PD
1930 3258 PD
2339 3246 PD
2249 3150 PD
2406 3193 PD
1705 3277 PD
2163 3374 PD
1719 3153 PD
2248 3421 PD
2384 3192 PD
2594 2699 PD
2069 3348 PD
2096 3231 PD
1993 3333 PD
1450 2544 PD
1889 3272 PD
2350 3303 PD
2108 3247 PD
1855 3172 PD
2429 3404 PD
1963 3253 PD
1851 3206 PD
1729 3099 PD
2186 3258 PD
2200 3140 PD
2101 3178 PD
1773 3105 PD
2711 2834 PD
1921 3437 PD
1923 3198 PD
1697 2992 PD
1548 2572 PD
1816 3121 PD
1770 3080 PD
1990 3293 PD
2027 3240 PD
2260 3253 PD
2105 3320 PD
2353 3096 PD
1990 3308 PD
2476 3075 PD
1450 3003 PD
2458 3159 PD
2276 3224 PD
2275 3227 PD
1909 3251 PD
1983 3057 PD
1919 3228 PD
2167 3268 PD
1843 3207 PD
1977 3256 PD
1642 3036 PD
1870 3120 PD
2133 3336 PD
2341 3179 PD
2172 3289 PD
2164 3352 PD
2410 3158 PD
2191 3310 PD
1945 3355 PD
2096 3304 PD
2445 3098 PD
1712 3236 PD
2723 3073 PD
2407 2949 PD
2226 3104 PD
2468 3086 PD
1902 3301 PD
2780 2785 PD
1926 3255 PD
2480 2987 PD
1972 3150 PD
2364 3260 PD
2228 3187 PD
1903 3330 PD
1918 3243 PD
2158 3325 PD
2134 3321 PD
2229 3284 PD
2190 3144 PD
1786 3258 PD
2554 3134 PD
2118 3148 PD
1893 3169 PD
1800 3109 PD
1883 3223 PD
2320 3343 PD
2113 3296 PD
2117 3322 PD
2064 3275 PD
1982 3268 PD
2040 3310 PD
2104 3346 PD
2098 3244 PD
2000 3319 PD
1924 3229 PD
1892 3155 PD
2427 3138 PD
2325 3040 PD
1595 2996 PD
2158 3269 PD
1935 3310 PD
1657 2901 PD
2634 3043 PD
1708 3180 PD
2107 3383 PD
1802 3210 PD
1889 3208 PD
2378 3240 PD
1917 3347 PD
2156 3334 PD
2214 3376 PD
1309 2668 PD
2091 3256 PD
2198 3263 PD
2198 3230 PD
2267 3084 PD
1849 3303 PD
2460 3247 PD
2503 2749 PD
1986 3231 PD
1640 2774 PD
2596 3102 PD
1888 3349 PD
1763 3102 PD
2300 3138 PD
2071 3330 PD
1750 3185 PD
1867 3165 PD
2175 3347 PD
1616 3040 PD
2229 3377 PD
2309 3233 PD
2614 2749 PD
2241 3108 PD
2095 3225 PD
2203 3201 PD
1919 3278 PD
2166 3330 PD
2796 2571 PD
1935 3547 PD
1840 3305 PD
2245 3147 PD
1801 3354 PD
2079 3319 PD
1968 3318 PD
2004 3104 PD
2531 2925 PD
2081 3219 PD
2186 3303 PD
2125 3267 PD
1609 3038 PD
1981 3334 PD
2361 3290 PD
2585 2805 PD
2698 2423 PD
1885 2945 PD
1469 2335 PD
2281 3270 PD
1655 3108 PD
2258 3314 PD
2463 3043 PD
1571 2971 PD
2214 3331 PD
2528 2973 PD
2420 3013 PD
1932 3313 PD
2147 3314 PD
1938 3306 PD
1744 3144 PD
1933 3111 PD
2272 3501 PD
2433 3013 PD
1861 3118 PD
1505 2543 PD
2248 3361 PD
2450 3141 PD
2255 2967 PD
1860 3417 PD
2396 3127 PD
2263 3017 PD
1814 3139 PD
2157 3297 PD
2101 3314 PD
1626 3066 PD
2098 3194 PD
1892 3331 PD
2071 3304 PD
1975 3330 PD
1878 3213 PD
2437 3287 PD
2191 3324 PD
2560 2819 PD
2086 3332 PD
2435 3077 PD
2095 3327 PD
1956 3315 PD
2321 3149 PD
1967 3316 PD
2012 3278 PD
2096 3274 PD
2731 2768 PD
2471 2876 PD
2518 2803 PD
2158 3267 PD
2270 3180 PD
1869 3382 PD
2117 3261 PD
2343 2996 PD
2271 3285 PD
2711 2635 PD
2411 2806 PD
2139 3251 PD
1870 3297 PD
2113 3323 PD
2031 3308 PD
2219 3351 PD
1586 3010 PD
1537 2531 PD
1516 2438 PD
2168 3387 PD
1790 3154 PD
2240 3362 PD
2053 3037 PD
2241 3380 PD
2294 3136 PD
2152 3257 PD
2034 3184 PD
2345 2985 PD
2235 3262 PD
1846 3325 PD
2191 3164 PD
2042 3309 PD
1917 3223 PD
1786 3056 PD
2748 2885 PD
2476 2907 PD
2249 3220 PD
2268 3169 PD
2108 3275 PD
2030 3338 PD
1808 3157 PD
2595 2844 PD
2082 3309 PD
1806 3229 PD
1929 3266 PD
2028 3295 PD
2241 3326 PD
2253 3266 PD
2051 3224 PD
2522 3093 PD
2241 3170 PD
1723 3052 PD
1577 2714 PD
2188 3472 PD
1789 2997 PD
1673 3072 PD
2022 3313 PD
1908 3260 PD
1992 3230 PD
2337 3251 PD
2514 2918 PD
2494 2895 PD
2260 3167 PD
1995 3376 PD
2233 3288 PD
2155 3318 PD
2037 3313 PD
1733 3096 PD
2294 3136 PD
1892 3347 PD
2521 2992 PD
1733 3185 PD
2646 3075 PD
2060 3369 PD
1620 3048 PD
2053 3292 PD
2238 3172 PD
2087 3257 PD
2219 3172 PD
2230 3127 PD
1930 3293 PD
2541 3149 PD
2472 2884 PD
2079 3335 PD
1709 3228 PD
1801 3146 PD
1789 3114 PD
1593 2884 PD
2104 3181 PD
2450 3201 PD
1869 3302 PD
2187 3168 PD
1639 3161 PD
2069 3215 PD
1775 3202 PD
2122 3181 PD
2076 3330 PD
2604 2762 PD
1335 2858 PD
2285 3460 PD
2034 3277 PD
2027 3321 PD
2081 3306 PD
1916 3258 PD
1949 3244 PD
2262 3328 PD
2286 3244 PD
1834 3313 PD
2166 3184 PD
2168 3299 PD
2453 3134 PD
2162 3197 PD
2141 3205 PD
2119 3215 PD
2111 3322 PD
1533 2796 PD
2182 3345 PD
1886 3261 PD
1865 3209 PD
1963 3270 PD
2402 3058 PD
1723 3290 PD
1803 3133 PD
1829 3098 PD
1885 3231 PD
1909 3073 PD
1824 3199 PD
2120 3326 PD
2102 3330 PD
2294 3180 PD
2066 3306 PD
1728 3119 PD
1940 3282 PD
1892 3247 PD
2130 3219 PD
2154 3351 PD
2324 3141 PD
2501 2984 PD
2390 2775 PD
2198 3175 PD
2058 3297 PD
2239 3263 PD
2241 3302 PD
1666 2950 PD
1542 2599 PD
2179 3401 PD
2207 3281 PD
1878 3371 PD
1920 3300 PD
2140 3370 PD
2138 3295 PD
2119 3199 PD
2303 3094 PD
2292 3078 PD
2027 3266 PD
1568 3027 PD
2362 3286 PD
2144 3300 PD
2114 3234 PD
2301 3160 PD
1700 3175 PD
1664 2987 PD
2322 3184 PD
1759 3202 PD
2163 3299 PD
2365 3164 PD
1835 3357 PD
1921 3168 PD
2346 3145 PD
1764 3064 PD
1628 2823 PD
1998 3309 PD
2022 3329 PD
1833 3118 PD
2072 3255 PD
2342 3104 PD
1795 3144 PD
1894 3191 PD
2139 3282 PD
2098 3327 PD
2102 3286 PD
2597 2770 PD
1945 3450 PD
1902 3190 PD
1924 3280 PD
2370 3224 PD
1497 3033 PD
2391 3293 PD
1745 3324 PD
2209 3266 PD
2201 3244 PD
1820 3201 PD
2100 3337 PD
2135 3296 PD
2679 2746 PD
2187 3013 PD
2211 3283 PD
1662 3110 PD
2209 3330 PD
2306 3207 PD
1798 3274 PD
1995 3288 PD
1803 3225 PD
1865 3210 PD
1493 2747 PD
1701 2713 PD
1997 3312 PD
2354 3259 PD
2326 3204 PD
2114 3305 PD
2235 3130 PD
2619 2319 PD
1833 3100 PD
2277 3448 PD
1977 3302 PD
1991 3259 PD
2270 3303 PD
1860 3146 PD
2389 3190 PD
2169 3140 PD
1996 3253 PD
2258 3245 PD
2120 3307 PD
1480 2844 PD
1708 2965 PD
2345 3333 PD
2068 3341 PD
2085 3300 PD
1319 2502 PD
2685 3268 PD
1926 3270 PD
1632 2954 PD
1920 3268 PD
2223 3384 PD
2235 2919 PD
2631 2604 PD
1815 3407 PD
2144 3255 PD
1538 2846 PD
1502 2621 PD
2378 3367 PD
2093 3325 PD
1858 3132 PD
2061 3252 PD
2329 3209 PD
2239 3196 PD
1612 3165 PD
1630 2821 PD
2009 3187 PD
2119 3323 PD
1456 2795 PD
2021 3097 PD
2004 3144 PD
2009 3297 PD
2280 3174 PD
1624 2809 PD
2542 3005 PD
1771 3294 PD
1867 3204 PD
2098 3089 PD
2227 3318 PD
2187 3277 PD
2101 3329 PD
2381 3106 PD
1626 3086 PD
2137 3336 PD
1997 3275 PD
1765 3105 PD
2286 3300 PD
2084 3250 PD
1804 2967 PD
2026 3307 PD
2320 3217 PD
2212 3240 PD
2019 3311 PD
2440 3143 PD
2121 3253 PD
2005 3299 PD
2102 3283 PD
1964 3321 PD
2357 3107 PD
2142 3240 PD
2198 3276 PD
2019 3339 PD
2286 3267 PD
1983 3231 PD
2303 3244 PD
1746 3195 PD
2031 3283 PD
2337 3198 PD
1929 3343 PD
2132 3264 PD
2164 3300 PD
2069 3263 PD
1995 3277 PD
2262 3336 PD
2226 3276 PD
2392 3076 PD
2234 3284 PD
2035 3303 PD
2533 2881 PD
1973 3270 PD
2335 3240 PD
1963 3154 PD
1875 3201 PD
2051 3340 PD
2341 3314 PD
1896 2900 PD
2599 2959 PD
2174 3222 PD
1527 3009 PD
2022 3188 PD
2229 3262 PD
2318 3205 PD
1578 3172 PD
2390 3093 PD
2126 3356 PD
1823 3138 PD
1719 3175 PD
1594 2820 PD
2269 3206 PD
1882 3312 PD
1309 2387 PD
1882 3054 PD
2166 3313 PD
2236 3272 PD
2311 3228 PD
2413 2954 PD
1671 3053 PD
2311 3439 PD
2420 3091 PD
2707 2511 PD
1988 3413 PD
1650 2969 PD
1536 2782 PD
2531 3117 PD
1994 3230 PD
2373 3185 PD
2160 3319 PD
1871 3281 PD
2391 3222 PD
2153 3324 PD
1985 3299 PD
2019 3334 PD
1779 3206 PD
2045 3167 PD
2264 3135 PD
2409 2983 PD
1946 3274 PD
2505 2924 PD
2155 3309 PD
1668 2982 PD
2275 3314 PD
2087 3250 PD
2474 3035 PD
1714 2961 PD
1919 3151 PD
2073 3324 PD
1740 3126 PD
2450 3353 PD
2670 2627 PD
2088 3255 PD
2236 3216 PD
1723 3093 PD
2222 3356 PD
2360 3208 PD
2161 3133 PD
1733 3315 PD
1567 2787 PD
2273 3386 PD
2202 3209 PD
2253 3235 PD
2022 3297 PD
2191 3345 PD
2055 3314 PD
2223 3326 PD
2360 3153 PD
2056 3348 PD
2028 3295 PD
1978 3293 PD
1849 3225 PD
1948 3186 PD
2218 3075 PD
2378 3174 PD
1635 3197 PD
2449 3245 PD
1871 3043 PD
2438 3293 PD
1776 3229 PD
2242 3249 PD
2100 3307 PD
2405 3121 PD
1864 3341 PD
1455 2685 PD
2578 3265 PD
2401 3091 PD
2268 3172 PD
1938 3387 PD
1431 2649 PD
2112 3333 PD
1949 3275 PD
1769 3129 PD
1819 2930 PD
1706 3061 PD
2006 3118 PD
1916 3251 PD
2481 3245 PD
2307 3166 PD
1582 3054 PD
2068 2997 PD
2338 3167 PD
2064 3178 PD
1707 2997 PD
2498 3023 PD
2249 3241 PD
2296 3168 PD
2548 2655 PD
2134 3227 PD
2449 3097 PD
2213 3286 PD
1953 3228 PD
2431 3118 PD
2298 3103 PD
2498 2969 PD
2096 3328 PD
2439 3058 PD
1716 3365 PD
2563 3139 PD
1824 3259 PD
1824 3188 PD
2101 3342 PD
1831 3162 PD
1322 2231 PD
2325 3437 PD
2179 3139 PD
1836 3160 PD
1652 2825 PD
2062 3313 PD
2267 3292 PD
2328 3210 PD
1905 3339 PD
2290 3266 PD
1973 3297 PD
2443 3143 PD
2049 3395 PD
2116 3231 PD
2375 3136 PD
2659 2763 PD
1845 3407 PD
2011 3190 PD
1971 3251 PD
1490 2815 PD
2449 3230 PD
2349 3141 PD
2428 2982 PD
1837 3264 PD
1359 2433 PD
2333 3454 PD
1921 3212 PD
2036 3287 PD
2399 3154 PD
2294 3217 PD
2036 3335 PD
1808 3211 PD
2189 3338 PD
2228 3187 PD
1905 3160 PD
1720 2882 PD
1986 3271 PD
2067 3304 PD
2396 3058 PD
2305 3311 PD
2071 3104 PD
1999 3252 PD
2055 3338 PD
1664 2844 PD
2141 3272 PD
2392 3093 PD
1982 3376 PD
2245 3081 PD
2027 3270 PD
1644 3065 PD
2043 3035 PD
2353 3121 PD
2449 3024 PD
1738 3380 PD
1949 3174 PD
2214 3317 PD
2422 3129 PD
1367 2703 PD
1392 2154 PD
2456 3325 PD
2217 3173 PD
1819 3359 PD
2459 3019 PD
2009 3234 PD
2232 3334 PD
2161 3290 PD
2001 3191 PD
2216 3248 PD
2441 2933 PD
2298 2661 PD
2243 3330 PD
2738 2604 PD
2439 2712 PD
2431 2969 PD
2231 3193 PD
1725 2903 PD
2210 3253 PD
2302 3211 PD
1835 3298 PD
1899 3142 PD
2022 3286 PD
1802 3191 PD
2474 3090 PD
1900 3354 PD
2063 3283 PD
1990 3288 PD
2139 3324 PD
2732 2722 PD
2390 2859 PD
1967 2994 PD
2269 3388 PD
2172 3252 PD
1688 3151 PD
1866 3157 PD
2272 3343 PD
2203 3217 PD
1284 2504 PD
2024 3102 PD
1866 3231 PD
2369 3228 PD
1804 3239 PD
1948 3270 PD
2294 3269 PD
2079 3299 PD
1824 3228 PD
2194 3163 PD
2210 3164 PD
2127 3231 PD
1475 2673 PD
2120 3221 PD
2000 3310 PD
2290 3278 PD
1738 3159 PD
2369 3051 PD
2161 3241 PD
2088 3289 PD
1737 3280 PD
2331 3336 PD
1532 2935 PD
2097 3266 PD
2676 2752 PD
1556 3118 PD
2043 3202 PD
2408 3125 PD
2289 3069 PD
1956 3374 PD
2161 3327 PD
1567 2999 PD
2025 3341 PD
2158 3326 PD
1885 3142 PD
2239 3207 PD
2201 3325 PD
1855 3205 PD
1596 2880 PD
1728 2969 PD
1604 2769 PD
1704 2887 PD
1608 2736 PD
2244 3360 PD
2263 3234 PD
2022 3293 PD
1628 3099 PD
2335 3322 PD
1997 3047 PD
2050 3368 PD
2095 3279 PD
2208 3266 PD
1979 3237 PD
1975 3068 PD
1624 2974 PD
2625 3144 PD
1956 3399 PD
2193 3305 PD
2238 3239 PD
1728 3060 PD
2320 3421 PD
2178 3118 PD
1875 3220 PD
1822 3146 PD
1874 3134 PD
2499 3013 PD
1621 3372 PD
2248 3305 PD
2094 3329 PD
2090 3347 PD
2458 3140 PD
1967 3323 PD
2047 3271 PD
2083 3316 PD
2530 3006 PD
2221 3253 PD
2356 3143 PD
1626 3179 PD
1983 3265 PD
1571 2798 PD
1829 3177 PD
1823 3204 PD
2521 3182 PD
2070 3330 PD
2027 3254 PD
2254 3182 PD
1913 3385 PD
1572 2951 PD
2219 3459 PD
1799 3137 PD
1831 3113 PD
1820 3017 PD
1261 2219 PD
2055 3158 PD
2283 3259 PD
2059 3336 PD
2331 3236 PD
1737 3083 PD
2388 3314 PD
2029 3256 PD
1718 3069 PD
2340 3116 PD
2123 3342 PD
2096 3327 PD
1690 3082 PD
2158 3172 PD
1920 3343 PD
2260 3256 PD
1746 3277 PD
1868 3187 PD
2166 3346 PD
2155 3258 PD
1935 3329 PD
2355 3217 PD
1852 3252 PD
1475 2538 PD
2143 3269 PD
1914 3243 PD
1639 3041 PD
1829 2910 PD
2295 3246 PD
2023 3000 PD
1894 3301 PD
2381 3252 PD
2042 3253 PD
2367 3253 PD
1913 3323 PD
1888 3252 PD
1857 3168 PD
1816 3177 PD
2028 3306 PD
2071 3328 PD
2119 3340 PD
2135 3293 PD
2721 2698 PD
1984 3190 PD
1774 3175 PD
2035 3219 PD
2643 2745 PD
2372 3033 PD
1967 3308 PD
2357 3161 PD
2224 3233 PD
1996 3312 PD
1837 3215 PD
1996 3185 PD
2063 3281 PD
2613 2880 PD
1859 3377 PD
1820 3283 PD
1954 3173 PD
1629 2838 PD
1953 3114 PD
2368 3243 PD
2298 3146 PD
1686 3101 PD
2283 3240 PD
2171 3308 PD
2034 3274 PD
2179 3287 PD
1612 3126 PD
1776 3073 PD
2207 3366 PD
1722 3176 PD
2028 3303 PD
2002 3323 PD
2280 3277 PD
1969 3321 PD
2019 3274 PD
1885 3224 PD
2232 3288 PD
1719 3171 PD
2447 3042 PD
2016 3369 PD
2230 3162 PD
1841 3201 PD
2079 3360 PD
2791 2630 PD
1888 3526 PD
2020 3320 PD
2082 3331 PD
2239 3248 PD
2019 3348 PD
1656 3097 PD
2136 3364 PD
2080 3343 PD
2447 3150 PD
1835 3176 PD
2497 2986 PD
2392 2889 PD
2631 2691 PD
1664 3173 PD
2067 3336 PD
2029 3293 PD
2519 3019 PD
2466 2925 PD
2244 3184 PD
2140 3330 PD
2471 3024 PD
2137 3276 PD
1752 3173 PD
1911 3241 PD
2018 3186 PD
2073 3294 PD
1806 3012 PD
2415 3157 PD
2844 2156 PD
1903 3204 PD
1683 3014 PD
1892 3222 PD
2114 3300 PD
2292 3188 PD
2516 3007 PD
2272 3199 PD
1961 3370 PD
1602 3000 PD
1842 2924 PD
2156 3301 PD
2030 3335 PD
2080 3303 PD
2487 3075 PD
2054 3222 PD
2187 3269 PD
1843 3256 PD
1751 3166 PD
1806 3143 PD
1974 3159 PD
2445 3121 PD
1462 2958 PD
2182 3329 PD
2204 3300 PD
2330 3189 PD
1862 3372 PD
2498 3148 PD
2085 3365 PD
2148 3353 PD
2136 3326 PD
1802 3198 PD
2285 3296 PD
1851 3232 PD
1987 3373 PD
1921 3276 PD
2068 3336 PD
2077 3324 PD
1810 3174 PD
1992 3296 PD
2102 3324 PD
1944 3186 PD
2226 3170 PD
2240 3210 PD
2201 3269 PD
1780 3155 PD
2041 3296 PD
2620 2820 PD
1695 3502 PD
2541 2985 PD
1853 3331 PD
2379 3175 PD
1321 2565 PD
1703 2777 PD
2288 3243 PD
2486 3092 PD
2576 2802 PD
2026 3148 PD
1915 3124 PD
2021 3271 PD
2634 3075 PD
1777 3344 PD
1788 3240 PD
2235 3295 PD
2299 3283 PD
2288 3187 PD
2200 3256 PD
1393 2693 PD
2022 3284 PD
1580 2966 PD
1916 3251 PD
2097 3265 PD
2094 3305 PD
2157 3317 PD
2449 3125 PD
1745 3213 PD
2289 3137 PD
2202 2746 PD
2123 3316 PD
2070 3322 PD
1830 3223 PD
2025 3335 PD
2228 3352 PD
2082 3242 PD
2421 3175 PD
1907 3397 PD
1719 2934 PD
2127 3345 PD
2308 3326 PD
1953 3307 PD
1804 3141 PD
1887 3166 PD
2141 3308 PD
2347 3219 PD
1831 3255 PD
2375 3223 PD
2354 3162 PD
1873 3207 PD
2038 3310 PD
1914 3295 PD
2049 3319 PD
1954 3109 PD
2318 3155 PD
2271 3250 PD
2452 3024 PD
1936 3479 PD
1749 3157 PD
2429 3261 PD
1983 3332 PD
2150 3115 PD
2207 3091 PD
2415 3066 PD
2155 3273 PD
2282 3118 PD
2008 3291 PD
1651 2967 PD
1875 3203 PD
1973 3216 PD
1866 3167 PD
2528 3010 PD
2056 3253 PD
1946 3285 PD
2470 3030 PD
1736 3397 PD
1885 3230 PD
2274 3277 PD
1784 3108 PD
1999 2417 PD
2042 3337 PD
1939 3299 PD
1804 3173 PD
2093 3340 PD
2097 3127 PD
1917 3260 PD
2278 3166 PD
2152 3312 PD
1937 3255 PD
2164 3369 PD
2642 2854 PD
2103 3084 PD
1557 2928 PD
1706 3026 PD
1821 2931 PD
1747 2976 PD
1868 3179 PD
2052 3137 PD
1970 3301 PD
2288 3262 PD
1725 3249 PD
1892 3160 PD
1910 3207 PD
2504 3132 PD
1744 3217 PD
2026 3309 PD
2274 3344 PD
2284 3201 PD
2097 3302 PD
2293 3221 PD
1854 3341 PD
2392 3188 PD
2242 3265 PD
1796 3356 PD
2331 3209 PD
2138 3303 PD
2265 3252 PD
1577 3066 PD
2419 3351 PD
2356 3144 PD
1944 3381 PD
2177 3285 PD
2506 2887 PD
2286 2931 PD
2075 3291 PD
2203 3345 PD
1954 3349 PD
2678 2791 PD
2513 2886 PD
1891 3408 PD
1862 3140 PD
1946 3226 PD
1838 3184 PD
2300 3368 PD
1942 3248 PD
2062 3249 PD
2112 3352 PD
1632 2943 PD
2194 3303 PD
2046 3249 PD
2177 3318 PD
2113 3331 PD
1215 2495 PD
1844 3008 PD
2897 2554 PD
2370 2763 PD
2287 3189 PD
1958 3263 PD
1765 3288 PD
2097 3320 PD
2035 3351 PD
2266 3295 PD
2122 3295 PD
1819 3220 PD
1750 2992 PD
2545 3041 PD
1969 3364 PD
2308 3241 PD
2465 3011 PD
2179 3257 PD
2388 3134 PD
1818 3279 PD
1495 2688 PD
2029 3264 PD
2173 3168 PD
2624 3025 PD
1968 3350 PD
1970 3337 PD
2178 3329 PD
2050 3322 PD
1972 3304 PD
2268 3358 PD
2309 3229 PD
1865 3322 PD
2030 3309 PD
2766 2696 PD
2257 3079 PD
1913 3223 PD
2407 3180 PD
2129 3276 PD
1902 3299 PD
1797 3119 PD
2155 3258 PD
1900 3250 PD
2147 3195 PD
1803 3133 PD
2063 3306 PD
1944 3232 PD
2442 3211 PD
2239 3270 PD
2010 3281 PD
2140 3278 PD
2032 3345 PD
2434 3098 PD
2109 3309 PD
2384 3137 PD
1780 3251 PD
1966 3205 PD
2274 3279 PD
2187 3234 PD
1985 3299 PD
2141 3344 PD
2048 3246 PD
2499 3033 PD
1983 3250 PD
2134 3267 PD
2509 3130 PD
2279 3045 PD
1727 3161 PD
2400 3128 PD
2457 2868 PD
2181 3123 PD
1731 3302 PD
1935 3188 PD
2314 3279 PD
1939 3226 PD
2786 2836 PD
1589 3184 PD
1987 3263 PD
1794 3078 PD
1928 3137 PD
2326 3250 PD
1741 3161 PD
2172 3334 PD
1758 3038 PD
2040 3146 PD
1701 2993 PD
1876 3111 PD
2219 3342 PD
2130 3341 PD
1676 3128 PD
2597 3278 PD
2415 3067 PD
2375 3052 PD
2579 2737 PD
1534 3081 PD
1719 2989 PD
1731 2822 PD
2010 3287 PD
1940 3292 PD
2019 3255 PD
2397 3113 PD
2486 2714 PD
1869 3311 PD
1836 3056 PD
2061 3230 PD
2701 2836 PD
1535 3157 PD
2442 3265 PD
2225 3274 PD
1867 3270 PD
1916 3205 PD
2350 3216 PD
2288 3243 PD
1927 3409 PD
2020 3240 PD
2753 2821 PD
2022 3397 PD
2263 3304 PD
2023 3258 PD
1852 3152 PD
2066 3254 PD
2070 3173 PD
1812 3247 PD
2165 3426 PD
2279 2982 PD
2284 3307 PD
2040 3371 PD
2024 3256 PD
2181 3328 PD
2125 3314 PD
1837 3146 PD
2035 3318 PD
2282 3325 PD
2349 3183 PD
1955 3282 PD
1798 3189 PD
1986 3231 PD
2219 3276 PD
2180 3337 PD
1763 3149 PD
2028 3342 PD
1984 3305 PD
2182 3234 PD
1534 2687 PD
2165 3509 PD
2193 3041 PD
2045 3271 PD
1602 2658 PD
2290 3609 PD
2551 2986 PD
2092 3309 PD
2330 3053 PD
2375 3127 PD
2279 3222 PD
1894 3242 PD
1682 2911 PD
2048 3339 PD
2371 3206 PD
2413 3117 PD
2181 3278 PD
2177 3272 PD
2240 3221 PD
2095 3256 PD
1576 3083 PD
2102 3192 PD
2026 3185 PD
1906 3277 PD
1924 3277 PD
2299 3276 PD
2347 3121 PD
1955 3359 PD
2192 3323 PD
1955 3201 PD
2131 3322 PD
1982 3301 PD
2054 3267 PD
2215 3308 PD
2471 3110 PD
1605 3266 PD
1657 2903 PD
1828 2940 PD
2196 3236 PD
1646 2975 PD
1629 2858 PD
2029 3342 PD
2072 3251 PD
2450 3133 PD
2137 3275 PD
2358 3066 PD
1976 2997 PD
2260 3427 PD
1716 3090 PD
1821 3152 PD
2374 3178 PD
2256 3119 PD
1884 3239 PD
2016 3096 PD
1957 3314 PD
2092 3346 PD
1746 3118 PD
2446 3312 PD
2572 2787 PD
1866 3349 PD
2196 3181 PD
2292 3311 PD
2222 3262 PD
2402 3125 PD
2254 3139 PD
2250 3155 PD
1780 3067 PD
2413 3080 PD
2046 3088 PD
2042 3324 PD
2171 3311 PD
1766 3132 PD
2643 3146 PD
2058 3244 PD
1833 3124 PD
2015 3341 PD
2071 3277 PD
2163 3358 PD
2352 3204 PD
2083 3326 PD
1639 2985 PD
1862 3080 PD
1640 2875 PD
1598 2816 PD
2296 3593 PD
1864 3179 PD
2195 3287 PD
1909 3158 PD
2082 3225 PD
1950 3298 PD
2553 3066 PD
2113 3374 PD
1742 3078 PD
2838 2629 PD
2340 3026 PD
1892 3326 PD
2242 3309 PD
1317 2632 PD
1985 2942 PD
1996 3275 PD
2093 3230 PD
2285 3230 PD
2028 3235 PD
1797 3162 PD
2391 3275 PD
1811 3317 PD
1798 3128 PD
2435 3142 PD
2357 3101 PD
1703 3211 PD
2341 3221 PD
1424 2823 PD
2788 3190 PD
1628 3082 PD
2050 3342 PD
1905 3231 PD
1841 3196 PD
1864 3119 PD
2037 3339 PD
2139 3312 PD
2485 3009 PD
1920 3326 PD
1860 3115 PD
1725 3042 PD
2389 3258 PD
2288 3235 PD
2444 3038 PD
1753 3245 PD
1816 3102 PD
2209 3334 PD
2102 2841 PD
2188 3328 PD
2176 3292 PD
1940 3261 PD
2546 3188 PD
1831 3384 PD
2009 3282 PD
2130 3341 PD
2326 3111 PD
1960 3286 PD
2010 3299 PD
2135 3316 PD
1595 3058 PD
2234 3339 PD
2218 3191 PD
2083 3290 PD
2093 3310 PD
2036 3301 PD
1550 2835 PD
1984 3338 PD
1708 3047 PD
2341 3378 PD
2020 3179 PD
1660 2922 PD
2027 3250 PD
1858 3191 PD
1929 3230 PD
1921 3207 PD
2075 3289 PD
1914 3263 PD
2044 3214 PD
2417 3170 PD
1528 3068 PD
2089 3349 PD
2219 3321 PD
2315 3166 PD
1773 3217 PD
1897 3306 PD
2087 3224 PD
2436 3155 PD
1932 3240 PD
2013 3338 PD
1506 2896 PD
2305 3390 PD
2408 3159 PD
2240 3175 PD
2016 3311 PD
2064 3219 PD
2274 3229 PD
2616 2744 PD
2289 3064 PD
2250 3260 PD
1619 2972 PD
2150 3320 PD
2784 2517 PD
2025 3373 PD
1560 3050 PD
1862 3173 PD
2013 3330 PD
1949 3180 PD
2082 3295 PD
2604 2965 PD
2297 3125 PD
2435 3064 PD
1750 3370 PD
1698 2954 PD
2233 3371 PD
1958 3257 PD
2336 3178 PD
2011 3231 PD
2158 3342 PD
2011 3301 PD
2397 3071 PD
2377 3162 PD
2229 3271 PD
2289 3119 PD
2406 3143 PD
2031 3378 PD
2338 3159 PD
1923 3331 PD
2242 3295 PD
1667 3227 PD
2323 3238 PD
2217 3126 PD
1995 3033 PD
2416 3186 PD
2493 3020 PD
2022 3341 PD
2149 3340 PD
2188 3304 PD
1755 3250 PD
1562 2866 PD
1990 3024 PD
2626 2757 PD
1661 2913 PD
1920 3238 PD
1127 1396 PD
1876 2828 PD
1723 3103 PD
1852 3176 PD
1994 3288 PD
1808 3210 PD
1624 2923 PD
2453 3098 PD
2295 3174 PD
1606 3071 PD
2048 3227 PD
1610 2995 PD
1733 2991 PD
1700 2767 PD
2279 3267 PD
2211 3258 PD
2041 3339 PD
2003 3283 PD
1753 2909 PD
2509 3044 PD
2515 2739 PD
2570 2787 PD
2151 3178 PD
2082 3371 PD
1991 3337 PD
2151 3066 PD
2343 3180 PD
2065 3187 PD
2023 3261 PD
2715 2597 PD
1928 3375 PD
1855 3121 PD
2286 3180 PD
2022 3290 PD
2076 3140 PD
2462 3274 PD
1963 3204 PD
2076 3188 PD
2002 3328 PD
2270 3230 PD
1918 3275 PD
2499 3166 PD
1940 3283 PD
1549 2833 PD
2070 3284 PD
2359 3229 PD
2190 3267 PD
1926 3269 PD
2260 3191 PD
1850 3210 PD
2330 3241 PD
1564 3100 PD
2094 3374 PD
2557 3127 PD
1652 3184 PD
1593 2878 PD
2087 3355 PD
1915 3238 PD
2084 3325 PD
2128 3074 PD
2348 3124 PD
2401 3012 PD
1913 3356 PD
2126 3289 PD
2216 3288 PD
2071 3301 PD
2060 3293 PD
2353 3187 PD
2378 3134 PD
1931 3271 PD
2363 3198 PD
2327 2830 PD
2041 3335 PD
2124 3341 PD
2293 3135 PD
2146 3344 PD
1684 3125 PD
1726 3034 PD
2481 3134 PD
1988 3366 PD
1940 3229 PD
2145 3321 PD
2253 3240 PD
2610 2640 PD
1874 3141 PD
2255 3349 PD
2404 3118 PD
2102 3348 PD
2075 3317 PD
2182 3201 PD
1698 3079 PD
1997 3313 PD
1998 3233 PD
2188 3283 PD
2325 3225 PD
2197 3292 PD
2174 3262 PD
1505 2852 PD
2044 3284 PD
1804 3127 PD
2181 3299 PD
1954 3238 PD
2020 3351 PD
2123 3340 PD
2729 2733 PD
1813 3432 PD
1507 2767 PD
1969 3151 PD
2097 3046 PD
2439 2988 PD
1931 3274 PD
2108 3320 PD
2278 3198 PD
2069 3208 PD
1879 3233 PD
2488 3138 PD
1643 3317 PD
2134 3179 PD
2011 3276 PD
2102 3251 PD
1977 3207 PD
2122 3322 PD
2207 3273 PD
1880 2914 PD
2001 3322 PD
1705 2995 PD
2026 3292 PD
2074 3237 PD
2310 3194 PD
2318 3129 PD
2163 3246 PD
1686 3147 PD
2091 3396 PD
2346 3273 PD
2047 3358 PD
1967 3215 PD
1947 3289 PD
2229 3297 PD
2424 3067 PD
2314 3117 PD
2247 3237 PD
1548 2748 PD
2181 2980 PD
2415 2998 PD
2232 3199 PD
2342 3221 PD
2096 3309 PD
2396 3129 PD
2155 3315 PD
2147 3206 PD
2056 3306 PD
1535 2743 PD
2475 3213 PD
1870 3264 PD
2309 3281 PD
2192 3298 PD
1731 3160 PD
2404 3215 PD
2029 3300 PD
1605 3016 PD
1959 3254 PD
1917 3272 PD
2127 3352 PD
1925 3277 PD
2067 3275 PD
1698 2987 PD
2044 3321 PD
2194 3220 PD
1831 3344 PD
2161 3322 PD
2077 3289 PD
2289 3327 PD
2220 3282 PD
1655 3098 PD
2491 3287 PD
2164 3158 PD
1882 3192 PD
2184 3128 PD
1774 3064 PD
2175 3320 PD
2213 3214 PD
1848 3280 PD
2449 3288 PD
1640 3127 PD
2555 3152 PD
2118 3280 PD
1817 3163 PD
1570 2618 PD
2581 3327 PD
2070 3276 PD
2277 3292 PD
2108 3289 PD
1967 3269 PD
2695 2671 PD
1923 3455 PD
2209 3255 PD
1906 3263 PD
2153 3284 PD
1950 3313 PD
2103 3201 PD
2082 3284 PD
1991 3278 PD
2289 3181 PD
2259 3201 PD
1703 3134 PD
1958 3244 PD
2449 3239 PD
2259 3197 PD
2322 3214 PD
2227 3253 PD
2075 3305 PD
1893 3284 PD
2097 3341 PD
1964 3124 PD
1858 3353 PD
2667 2880 PD
1807 3278 PD
2250 3351 PD
2307 3207 PD
1468 2998 PD
1920 3280 PD
2186 3356 PD
2055 3319 PD
2029 3189 PD
1965 3306 PD
2178 3236 PD
2783 2505 PD
2316 2967 PD
2243 3249 PD
1978 3363 PD
2275 3301 PD
2035 3296 PD
2219 3265 PD
1778 3225 PD
2471 3028 PD
2164 3258 PD
1940 3268 PD
2084 3299 PD
1769 3148 PD
2053 3171 PD
1764 3263 PD
2069 3340 PD
2616 2929 PD
2127 3273 PD
1757 3184 PD
1967 3261 PD
2415 3159 PD
1999 3395 PD
2358 3161 PD
1832 3201 PD
2047 3219 PD
1860 3222 PD
1916 3217 PD
2046 3287 PD
1899 3187 PD
1690 3063 PD
2348 3342 PD
1882 3262 PD
1921 3189 PD
2248 3328 PD
1944 3285 PD
1966 3231 PD
1985 2950 PD
2088 3262 PD
1865 3081 PD
1799 3247 PD
2341 3191 PD
1564 2978 PD
2119 3351 PD
2112 3324 PD
1873 3197 PD
2104 3241 PD
1946 3276 PD
1900 3201 PD
2714 2859 PD
1856 3480 PD
1831 3216 PD
1996 3176 PD
2140 3322 PD
2124 3209 PD
1921 3024 PD
1549 2920 PD
1810 2770 PD
2079 3285 PD
2217 3300 PD
2526 2844 PD
1955 3318 PD
1649 2884 PD
1406 2504 PD
2288 3467 PD
2256 3046 PD
2406 2851 PD
1904 3265 PD
1700 3139 PD
1847 3122 PD
2127 3286 PD
1878 3215 PD
1969 3290 PD
2143 3138 PD
1752 2975 PD
2034 3248 PD
2064 3259 PD
1513 2894 PD
2134 3455 PD
1814 3026 PD
2103 3337 PD
2273 3178 PD
2349 3203 PD
2281 3067 PD
1728 3134 PD
2053 3318 PD
2748 2439 PD
2208 3175 PD
1982 3310 PD
1654 3018 PD
1800 2721 PD
1695 3073 PD
1938 3253 PD
2201 3295 PD
2055 3340 PD
1683 3002 PD
2197 3314 PD
1809 3011 PD
1585 2776 PD
2015 3128 PD
1979 3307 PD
2121 3309 PD
2006 3290 PD
2413 3058 PD
2478 2864 PD
2283 3210 PD
1931 3365 PD
1901 3085 PD
1793 2967 PD
2247 3304 PD
2584 2855 PD
1844 3338 PD
1513 2776 PD
2035 2896 PD
2053 3276 PD
2158 3336 PD
2480 3136 PD
2126 3272 PD
2040 3324 PD
2504 3171 PD
1805 3399 PD
2341 3268 PD
2172 3260 PD
2511 2955 PD
2255 3209 PD
1804 3340 PD
2109 3334 PD
2242 3264 PD
1869 3307 PD
2004 3333 PD
2241 3362 PD
2352 3192 PD
2034 3310 PD
2204 3262 PD
2060 3215 PD
2289 3178 PD
1559 3138 PD
2066 3303 PD
1850 3196 PD
2141 3315 PD
1864 3181 PD
1481 2553 PD
1876 3052 PD
2213 3307 PD
1937 3230 PD
2487 3120 PD
2167 3232 PD
1874 3248 PD
1590 2602 PD
2237 3268 PD
2084 3305 PD
2291 3231 PD
2318 3172 PD
2072 3262 PD
2245 3275 PD
2447 3082 PD
2182 3286 PD
2216 3221 PD
2157 3316 PD
1989 3345 PD
2132 3294 PD
2312 3167 PD
2240 3279 PD
2068 3104 PD
2184 3359 PD
1796 3181 PD
1863 3237 PD
2085 3305 PD
1756 3007 PD
1983 3175 PD
1880 3086 PD
2162 3180 PD
1841 3183 PD
1518 2639 PD
2027 3343 PD
2277 3266 PD
2012 3239 PD
2072 3311 PD
2510 2989 PD
1359 2865 PD
2200 3168 PD
1445 2699 PD
2009 3270 PD
1756 3131 PD
2172 3362 PD
2383 3186 PD
1852 3335 PD
1842 3219 PD
2346 3422 PD
2159 3216 PD
2431 3088 PD
1988 3337 PD
1862 3186 PD
2201 3333 PD
1816 3155 PD
1758 3176 PD
2816 2809 PD
2358 3109 PD
1735 3439 PD
2453 3120 PD
2380 3117 PD
1879 3291 PD
2482 3079 PD
2196 3221 PD
1770 3111 PD
2322 3182 PD
2199 3145 PD
1918 3247 PD
1912 3197 PD
2141 3243 PD
1992 2950 PD
2162 3363 PD
2414 3211 PD
2210 3122 PD
2436 2996 PD
1583 3067 PD
1762 3090 PD
1744 2934 PD
2132 3370 PD
1455 2810 PD
2225 3413 PD
2574 3041 PD
1930 3440 PD
2034 3291 PD
1707 2951 PD
1952 3295 PD
1927 3219 PD
1840 3175 PD
2384 3292 PD
2180 3258 PD
2246 3293 PD
2143 3217 PD
1339 2347 PD
2099 3112 PD
1874 3221 PD
1885 3228 PD
2199 3164 PD
2132 3327 PD
1709 3190 PD
2117 3288 PD
1914 3043 PD
1593 2704 PD
1989 3128 PD
2298 3310 PD
2337 3223 PD
2099 3353 PD
1930 3313 PD
2436 3111 PD
1997 3325 PD
2418 2922 PD
1924 3417 PD
2015 3329 PD
1051 1643 PD
2005 2954 PD
1877 3273 PD
2249 3329 PD
1793 3277 PD
1909 3161 PD
1984 3313 PD
2245 3254 PD
1943 3259 PD
2549 3006 PD
2190 3244 PD
2057 3303 PD
2638 2955 PD
2004 3420 PD
2467 2968 PD
1481 2981 PD
2939 2877 PD
1985 3498 PD
2582 2900 PD
1926 3388 PD
1826 3134 PD
2060 3250 PD
1772 3193 PD
1730 3010 PD
2029 3240 PD
2192 3409 PD
2136 3285 PD
2015 3301 PD
2203 3267 PD
1892 3284 PD
1773 3082 PD
2160 3119 PD
1869 3089 PD
2083 3317 PD
2340 3269 PD
2033 3172 PD
1786 3037 PD
2673 2999 PD
2052 3006 PD
2233 3319 PD
2409 3040 PD
1791 3283 PD
1541 2697 PD
1662 2578 PD
1943 3074 PD
2105 3305 PD
1977 3290 PD
2477 3143 PD
2702 2391 PD
1925 3368 PD
2017 3187 PD
1470 2909 PD
1811 3051 PD
2252 3396 PD
1987 3299 PD
2399 3265 PD
2285 3198 PD
1548 3114 PD
1710 2731 PD
2283 3234 PD
2253 2942 PD
1845 3203 PD
1757 3041 PD
1990 3305 PD
2047 3308 PD
2176 3240 PD
2089 3336 PD
2327 3209 PD
1332 2503 PD
2182 3353 PD
2438 3085 PD
2139 3407 PD
2450 3007 PD
1921 3289 PD
1804 3214 PD
2650 2869 PD
1520 3090 PD
1985 3315 PD
2077 3278 PD
2213 3154 PD
2490 3004 PD
1907 3214 PD
2033 3312 PD
1850 3155 PD
2294 3212 PD
1657 3189 PD
2472 3157 PD
1853 3283 PD
1875 3138 PD
2333 3251 PD
1992 3401 PD
2562 2915 PD
2248 3206 PD
2121 3308 PD
2082 3325 PD
1230 2248 PD
2017 3116 PD
2055 3228 PD
2452 2969 PD
2088 3285 PD
2318 3250 PD
1971 3307 PD
2704 2909 PD
2590 2736 PD
1910 3282 PD
2112 3329 PD
2194 3196 PD
1863 3250 PD
2101 3400 PD
2363 3281 PD
2055 3336 PD
1772 3034 PD
2164 3327 PD
1962 3304 PD
2193 3186 PD
1723 3077 PD
1519 2619 PD
2199 3426 PD
2191 3309 PD
2377 3166 PD
2396 3082 PD
2242 3117 PD
2599 2908 PD
2292 3236 PD
1732 3254 PD
1939 3310 PD
1674 2995 PD
2434 3360 PD
2231 3261 PD
2243 3234 PD
1979 3351 PD
2281 3242 PD
1958 3365 PD
2489 3089 PD
1990 3353 PD
1645 2885 PD
2225 3365 PD
1841 3205 PD
1782 3054 PD
1878 3231 PD
2118 3323 PD
2123 3280 PD
1877 3271 PD
2471 3147 PD
1947 3368 PD
2080 3213 PD
2708 2556 PD
1923 3406 PD
2174 3237 PD
1948 3313 PD
1935 3243 PD
2239 3292 PD
1881 3297 PD
2006 3338 PD
2146 3288 PD
1834 3231 PD
1785 3092 PD
2100 3263 PD
1971 3280 PD
2178 3356 PD
1870 3214 PD
1740 3048 PD
2188 3376 PD
2037 3039 PD
2427 2965 PD
2289 3191 PD
2576 2717 PD
2168 3272 PD
1870 3291 PD
2577 2998 PD
2118 3363 PD
1798 3230 PD
2160 3262 PD
2061 3355 PD
1878 3340 PD
1694 2965 PD
1920 3135 PD
2075 3430 PD
1710 3066 PD
2024 3329 PD
2815 2776 PD
2429 3005 PD
2334 2943 PD
2111 3343 PD
2036 3313 PD
1712 3150 PD
1652 2769 PD
2016 3329 PD
1910 3187 PD
2583 2910 PD
2409 3072 PD
2529 2841 PD
1857 3454 PD
1251 2378 PD
1905 3250 PD
2034 3190 PD
1900 3261 PD
2188 3328 PD
1569 3089 PD
2026 3295 PD
2219 3338 PD
1558 2957 PD
2045 3060 PD
1732 3187 PD
1760 3061 PD
1901 3247 PD
1875 3229 PD
2098 3294 PD
1833 3173 PD
1807 2964 PD
2535 3125 PD
2010 3342 PD
2159 3092 PD
2176 3130 PD
1715 2931 PD
1613 2541 PD
1733 3089 PD
1769 3088 PD
2237 3279 PD
2111 3288 PD
1663 3101 PD
2066 3334 PD
2467 3166 PD
2488 2896 PD
2422 3027 PD
1473 3130 PD
1785 3009 PD
2165 3362 PD
2035 3214 PD
2364 3070 PD
1596 3307 PD
2164 3378 PD
2154 3333 PD
1662 3105 PD
2232 3389 PD
2200 3276 PD
1871 3235 PD
2370 3170 PD
1632 3131 PD
2162 3364 PD
1916 3166 PD
2089 3318 PD
2256 3220 PD
2027 3345 PD
2259 3307 PD
2605 2880 PD
2261 3196 PD
2204 3195 PD
2716 2694 PD
2078 2986 PD
2473 3200 PD
1995 3327 PD
2409 3084 PD
2151 2937 PD
1845 3094 PD
1849 3195 PD
1762 3121 PD
1952 3132 PD
1790 3226 PD
2250 3215 PD
2589 2731 PD
2062 3403 PD
2127 3300 PD
1933 3258 PD
2066 3290 PD
1607 2989 PD
1679 2833 PD
2214 3171 PD
2292 3272 PD
1928 3294 PD
2411 3210 PD
2189 3268 PD
1912 3354 PD
2075 3353 PD
1894 3190 PD
2427 2881 PD
2269 3056 PD
1805 3300 PD
1781 3021 PD
2072 3304 PD
1828 3233 PD
1945 3249 PD
1941 3215 PD
2230 3267 PD
2607 2796 PD
1266 2511 PD
2061 3254 PD
1972 3240 PD
1890 3193 PD
1988 3226 PD
2463 2858 PD
2279 3160 PD
2437 3063 PD
2318 3089 PD
1906 3319 PD
1782 3015 PD
2134 3394 PD
2317 3270 PD
1998 3270 PD
2050 3323 PD
2411 3144 PD
2153 3234 PD
2395 3170 PD
2278 3229 PD
1911 3163 PD
1929 3335 PD
2387 3220 PD
2417 3055 PD
1847 3335 PD
1853 3223 PD
2165 3271 PD
1805 3258 PD
2137 3269 PD
1786 3139 PD
2203 3338 PD
1848 3194 PD
2008 3336 PD
2072 3321 PD
2153 3340 PD
2148 3299 PD
1863 3172 PD
1734 3187 PD
2423 3252 PD
2310 2959 PD
2049 3328 PD
1952 3304 PD
2323 3259 PD
2258 3220 PD
2088 3179 PD
1785 3102 PD
1862 3182 PD
2402 3138 PD
2018 3201 PD
1470 2760 PD
2008 3265 PD
2062 3301 PD
1643 2849 PD
1912 3217 PD
2336 3275 PD
2053 3309 PD
1964 3291 PD
2038 3306 PD
2057 3341 PD
1943 3279 PD
1940 3189 PD
2070 3318 PD
1786 3149 PD
1833 3226 PD
2100 3346 PD
2056 3304 PD
1925 3188 PD
1694 3085 PD
2454 3352 PD
2180 3110 PD
2151 3150 PD
2029 3396 PD
2537 2810 PD
2300 3266 PD
2068 3347 PD
2404 3155 PD
2442 2917 PD
1957 3359 PD
1691 3138 PD
2226 3325 PD
1930 3259 PD
2048 3319 PD
1926 3297 PD
2025 3213 PD
2147 3328 PD
2240 3263 PD
1927 3286 PD
1620 2961 PD
1822 3226 PD
2276 3379 PD
1834 3135 PD
2102 3339 PD
1470 2785 PD
1833 3106 PD
2462 3211 PD
1309 2788 PD
1444 2164 PD
1844 3099 PD
2072 3251 PD
1994 3189 PD
2115 3281 PD
2357 3214 PD
2009 3081 PD
2590 3118 PD
2132 3296 PD
2312 3184 PD
2199 3274 PD
2092 3274 PD
1580 2939 PD
1418 2167 PD
2416 3161 PD
2052 3285 PD
2197 3275 PD
2189 3264 PD
2113 3376 PD
1865 3234 PD
2231 3157 PD
2095 3204 PD
1544 2987 PD
1918 3156 PD
1940 3245 PD
1750 3169 PD
1790 3079 PD
2562 3322 PD
2289 3163 PD
1757 3235 PD
1953 3304 PD
1919 3297 PD
1926 3204 PD
2168 3286 PD
2001 3240 PD
2145 3330 PD
1902 3239 PD
2169 3361 PD
1798 3191 PD
2307 3272 PD
1807 3204 PD
1934 3256 PD
2182 3309 PD
2055 3302 PD
2206 3260 PD
1813 3179 PD
2489 3287 PD
1706 3345 PD
1802 3126 PD
2084 3318 PD
1852 3211 PD
2309 3254 PD
2349 3160 PD
2090 3089 PD
1940 3268 PD
1690 3035 PD
2215 3257 PD
1991 3344 PD
2085 3273 PD
2086 3334 PD
2247 3035 PD
2000 3317 PD
2382 3236 PD
1868 3325 PD
2055 3255 PD
2384 3083 PD
1631 2851 PD
1828 3166 PD
2297 3197 PD
1865 3261 PD
2192 3403 PD
2307 3294 PD
2484 2984 PD
1812 3313 PD
2343 3202 PD
1944 3281 PD
2575 2970 PD
1708 3176 PD
2461 3286 PD
2039 3193 PD
2186 3196 PD
2204 3259 PD
2249 3214 PD
1706 3218 PD
2356 3214 PD
1991 3316 PD
2156 3300 PD
1989 3303 PD
1543 2872 PD
1462 2216 PD
2400 3357 PD
1540 3057 PD
2066 3357 PD
2515 3166 PD
2108 3341 PD
1982 3262 PD
2396 3017 PD
1986 3302 PD
2555 2957 PD
2562 2529 PD
2026 3280 PD
1596 2898 PD
2202 3344 PD
1706 3181 PD
2331 3118 PD
2005 3336 PD
1923 3234 PD
2367 3294 PD
2078 3302 PD
1997 3248 PD
2304 3244 PD
1988 3289 PD
1977 3252 PD
1796 2875 PD
2265 3134 PD
2031 3324 PD
1900 3241 PD
2007 3227 PD
1977 3157 PD
1884 3113 PD
2031 3290 PD
2051 3293 PD
1971 3296 PD
2121 3342 PD
1730 3180 PD
1779 3102 PD
2040 3307 PD
2464 2980 PD
2646 2724 PD
1902 3294 PD
1612 2946 PD
2079 3231 PD
2485 3038 PD
2073 3299 PD
1725 3162 PD
2088 3179 PD
1849 3221 PD
1868 3180 PD
1733 2966 PD
2410 3277 PD
2115 3223 PD
2545 2774 PD
2368 3118 PD
2432 2926 PD
2468 2924 PD
2082 3055 PD
2325 3341 PD
2328 3176 PD
1991 3222 PD
1913 3218 PD
2188 3138 PD
2693 2466 PD
2045 3389 PD
1988 3329 PD
2063 3296 PD
2226 3279 PD
1885 3007 PD
2007 3255 PD
1932 3254 PD
2248 3286 PD
2467 2974 PD
1959 3362 PD
1931 3246 PD
2295 3039 PD
2438 2987 PD
2285 3156 PD
2202 3230 PD
1938 3097 PD
2097 3328 PD
1858 3238 PD
2138 3341 PD
2083 3312 PD
1878 3186 PD
2090 3370 PD
1926 3231 PD
1740 3055 PD
2430 3162 PD
2007 3305 PD
1900 3226 PD
2270 3221 PD
2343 3060 PD
2231 3324 PD
2195 3266 PD
1769 3243 PD
2127 3411 PD
2955 2383 PD
2296 2980 PD
2165 3221 PD
1886 3305 PD
2002 3017 PD
1815 3015 PD
2293 3172 PD
2392 3107 PD
2261 2902 PD
1489 2583 PD
1932 3272 PD
1883 3111 PD
1815 3229 PD
1973 3281 PD
2239 3331 PD
2275 3194 PD
1614 3115 PD
1638 2988 PD
1358 2089 PD
1909 3163 PD
2236 3358 PD
2087 3299 PD
2055 3261 PD
2284 3335 PD
2340 3158 PD
2163 3317 PD
1820 3151 PD
1904 3227 PD
2081 3297 PD
2278 3200 PD
2321 3165 PD
1906 3243 PD
1637 2994 PD
1815 3023 PD
1975 3052 PD
1709 3080 PD
2337 3254 PD
1786 3280 PD
1682 3024 PD
1849 3139 PD
1992 3177 PD
2258 3258 PD
2018 3340 PD
2103 3332 PD
1764 3159 PD
1662 2913 PD
2278 3423 PD
2504 2982 PD
1879 3335 PD
1777 3137 PD
2349 3225 PD
2283 3141 PD
2587 2876 PD
2153 3290 PD
2318 3163 PD
1634 3138 PD
2425 2799 PD
1731 3232 PD
2176 3208 PD
2297 3264 PD
2393 3113 PD
1950 3096 PD
2196 3195 PD
2000 3287 PD
2085 3134 PD
2818 2863 PD
2309 3135 PD
2317 3171 PD
2427 3128 PD
2118 3304 PD
2488 3058 PD
1842 3423 PD
2432 3080 PD
2296 3136 PD
2371 3096 PD
2440 2971 PD
2233 3229 PD
1612 3142 PD
2104 3371 PD
2388 3133 PD
2053 3254 PD
2206 3193 PD
2414 2909 PD
2091 3329 PD
2207 3217 PD
2133 3286 PD
2015 3182 PD
1405 2344 PD
1875 3265 PD
2238 3381 PD
2521 3091 PD
1843 3173 PD
2215 3342 PD
2270 3092 PD
2511 3093 PD
2369 3039 PD
2456 3010 PD
2410 2992 PD
2067 3312 PD
1833 3123 PD
1917 3170 PD
2280 3333 PD
1670 3173 PD
2309 3174 PD
2122 3320 PD
2127 3346 PD
2424 3115 PD
2410 2975 PD
2495 2830 PD
2094 3314 PD
2239 3232 PD
1798 3368 PD
2084 3356 PD
2338 3219 PD
2159 3229 PD
2047 3278 PD
2232 3287 PD
2247 3291 PD
1688 3247 PD
2263 3238 PD
1726 3160 PD
2380 3475 PD
2301 3230 PD
2218 3210 PD
1727 3239 PD
1680 2980 PD
1967 3282 PD
2092 3363 PD
2341 3189 PD
1565 2941 PD
2251 3406 PD
2315 3243 PD
2474 2888 PD
2414 2928 PD
2164 3002 PD
2524 3106 PD
2225 3147 PD
1919 3260 PD
1680 3083 PD
2466 3087 PD
2231 3188 PD
2146 3220 PD
1726 3164 PD
1952 3189 PD
2068 3351 PD
1654 3009 PD
2309 3347 PD
2176 3288 PD
1997 3256 PD
1964 3306 PD
2152 3317 PD
2031 3297 PD
2560 2967 PD
1995 3234 PD
1852 3181 PD
2338 3294 PD
2494 3157 PD
2302 3222 PD
1808 3335 PD
2400 3237 PD
1765 3247 PD
1834 3043 PD
2328 3214 PD
1908 3379 PD
2375 3250 PD
1679 3222 PD
2288 3243 PD
1845 3147 PD
2270 3252 PD
2415 3039 PD
2140 3161 PD
2186 3259 PD
2084 3242 PD
2194 3184 PD
2336 3160 PD
2448 2912 PD
2453 2996 PD
2443 3017 PD
1989 3206 PD
2202 3209 PD
2182 3240 PD
2228 3233 PD
2161 3285 PD
2131 3289 PD
1695 3221 PD
2121 3280 PD
1800 3189 PD
2440 3003 PD
2048 3120 PD
2225 3303 PD
1706 3191 PD
1807 3132 PD
2319 3259 PD
1809 3276 PD
2444 3257 PD
1771 3142 PD
2441 3154 PD
2049 3314 PD
2039 3229 PD
1556 2860 PD
2058 3382 PD
2527 3110 PD
1547 3285 PD
2037 3169 PD
2043 3301 PD
1975 3298 PD
2151 3360 PD
1797 3159 PD
2069 3223 PD
2170 3268 PD
2185 3213 PD
2172 3268 PD
2051 3315 PD
1871 3238 PD
2011 3275 PD
1824 3184 PD
1992 3095 PD
1920 3345 PD
2343 3209 PD
2076 3140 PD
1649 2945 PD
2359 3344 PD
1677 3085 PD
2320 3192 PD
1867 3239 PD
2247 3190 PD
1976 3293 PD
1540 2696 PD
2205 3282 PD
1927 3261 PD
2089 3233 PD
1860 3192 PD
2037 3292 PD
1898 3153 PD
2172 3236 PD
2057 3340 PD
1992 3133 PD
1716 3052 PD
2701 3185 PD
1903 3424 PD
1633 2997 PD
2047 3229 PD
1418 2691 PD
2546 3330 PD
1833 3343 PD
1886 3036 PD
2651 2869 PD
2335 3010 PD
2552 2886 PD
2022 3210 PD
2144 3302 PD
2074 3297 PD
1782 3259 PD
2076 3309 PD
2219 3353 PD
2097 3257 PD
1829 3142 PD
2271 3239 PD
2245 3221 PD
2339 3190 PD
1989 3300 PD
1944 3299 PD
2220 3260 PD
2205 3209 PD
2361 3236 PD
2004 3334 PD
1828 3130 PD
1920 3223 PD
2224 3242 PD
1846 3321 PD
2435 3109 PD
2287 3191 PD
2067 3354 PD
1914 3075 PD
2260 3370 PD
2079 3279 PD
1941 3383 PD
2293 3311 PD
1723 2973 PD
1773 2916 PD
2176 3337 PD
1795 3091 PD
1963 3238 PD
2114 2989 PD
2409 3078 PD
2047 3372 PD
1950 3303 PD
1430 2640 PD
1587 2657 PD
1764 3020 PD
1942 3318 PD
2422 3193 PD
2343 3065 PD
2536 2941 PD
2105 3336 PD
1868 3233 PD
1826 3168 PD
2089 3334 PD
2064 3319 PD
1941 3231 PD
1616 2812 PD
2257 3310 PD
2506 3026 PD
2189 3234 PD
2067 3337 PD
1949 3269 PD
1993 3317 PD
2333 3215 PD
2096 3296 PD
1977 3310 PD
2102 3320 PD
2025 3281 PD
2150 3287 PD
2021 3188 PD
1855 3194 PD
1655 2481 PD
2574 2927 PD
2195 3028 PD
2198 3304 PD
2412 3069 PD
2178 3346 PD
1868 3218 PD
1680 3172 PD
2212 3441 PD
2492 3121 PD
1875 3294 PD
2479 3175 PD
1843 3303 PD
2128 3303 PD
2252 3158 PD
2423 3152 PD
2325 3152 PD
1973 3402 PD
2215 3353 PD
2597 2840 PD
1868 3246 PD
1539 2663 PD
1972 3186 PD
2171 3252 PD
1927 3298 PD
2221 3300 PD
2475 3047 PD
1705 3044 PD
2008 3310 PD
2212 3332 PD
2121 3256 PD
2078 3268 PD
1794 3138 PD
2282 3319 PD
2181 3174 PD
1924 3289 PD
2057 3307 PD
2090 3309 PD
2258 3259 PD
2465 2999 PD
2493 2968 PD
2078 2718 PD
2169 3313 PD
2274 3266 PD
1740 3261 PD
1941 3147 PD
2335 3195 PD
2907 2105 PD
2020 3260 PD
2182 3297 PD
2212 3328 PD
1738 3186 PD
2519 3092 PD
2107 3324 PD
1959 3183 PD
1943 3270 PD
2468 3226 PD
2063 3332 PD
1923 3272 PD
1353 2374 PD
2277 3497 PD
1821 3219 PD
2539 3060 PD
2238 3215 PD
2085 3279 PD
1714 3112 PD
1456 2575 PD
2294 3476 PD
1980 3322 PD
1681 3035 PD
2025 3356 PD
2405 3170 PD
1691 3042 PD
2074 3285 PD
2591 3067 PD
2402 2888 PD
2472 2923 PD
2075 3264 PD
2520 3037 PD
2166 3270 PD
1799 3219 PD
2265 3291 PD
2249 3245 PD
2413 3086 PD
2269 3229 PD
2086 3346 PD
2452 3101 PD
1775 3235 PD
2025 3338 PD
1992 3272 PD
2419 3070 PD
1995 3191 PD
2026 3326 PD
2014 3206 PD
2571 2856 PD
1879 3459 PD
2469 3171 PD
2412 3078 PD
2074 3276 PD
2089 3265 PD
2208 3282 PD
2142 3305 PD
1866 3264 PD
2114 3203 PD
2181 3304 PD
2495 2894 PD
2200 3219 PD
2383 3117 PD
1847 3247 PD
2104 3286 PD
2332 3271 PD
1957 3328 PD
2036 3344 PD
1906 3245 PD
1886 3211 PD
2222 3079 PD
2278 3226 PD
2824 2180 PD
2034 3368 PD
2316 3111 PD
2569 2856 PD
1943 3259 PD
2328 3286 PD
2470 2944 PD
1875 3340 PD
1760 3131 PD
2113 3188 PD
1624 3024 PD
2248 3384 PD
2174 3316 PD
1699 3192 PD
2075 3280 PD
2087 3246 PD
2273 3153 PD
2469 2937 PD
1946 3353 PD
2017 3252 PD
1967 3276 PD
2406 3301 PD
2228 3239 PD
2222 3078 PD
2175 3320 PD
2552 2940 PD
2311 2971 PD
2286 3185 PD
2148 3296 PD
2279 3200 PD
2331 3101 PD
2395 2920 PD
1479 3023 PD
1843 3137 PD
2516 3048 PD
2104 3389 PD
2084 3245 PD
1919 3296 PD
1426 2565 PD
2189 3280 PD
2574 2971 PD
2080 3341 PD
2281 3277 PD
1850 3255 PD
1940 3276 PD
1853 3166 PD
2100 3269 PD
2316 3194 PD
2670 2676 PD
2289 3176 PD
2380 2896 PD
2163 3301 PD
1697 3147 PD
2226 3324 PD
2051 3314 PD
1960 3216 PD
2520 3259 PD
2361 3048 PD
2204 3257 PD
1655 3212 PD
1509 2545 PD
1905 3128 PD
1731 2870 PD
2385 3173 PD
2485 2805 PD
2302 3153 PD
1981 3311 PD
1977 3325 PD
2281 3308 PD
1697 3171 PD
2033 3321 PD
2166 3254 PD
1656 3238 PD
1850 3011 PD
2142 3316 PD
1918 3307 PD
2345 3273 PD
1918 3170 PD
2296 3319 PD
1685 3035 PD
1380 2033 PD
2513 3277 PD
1973 3112 PD
2125 3312 PD
2343 3182 PD
1810 3295 PD
1949 3301 PD
2104 2763 PD
2032 3351 PD
1749 3176 PD
2074 3313 PD
2150 3336 PD
1781 3170 PD
2517 3207 PD
1909 3211 PD
2427 3313 PD
2525 2965 PD
2319 3081 PD
2332 2866 PD
2068 3249 PD
1722 3051 PD
2390 3281 PD
1880 3268 PD
1585 2936 PD
2170 3437 PD
1760 3055 PD
2254 3274 PD
1970 3369 PD
2250 3293 PD
2374 3127 PD
2322 3096 PD
2166 3249 PD
1961 3283 PD
2022 3303 PD
1978 3326 PD
2372 3259 PD
1922 3339 PD
2434 3138 PD
1842 3284 PD
2514 2857 PD
2094 3322 PD
2325 3159 PD
2475 2726 PD
2703 2622 PD
2110 3054 PD
1944 3288 PD
1811 3065 PD
1391 2142 PD
2086 3207 PD
2290 3218 PD
2073 3233 PD
1850 3234 PD
2452 3210 PD
2116 3317 PD
2066 3271 PD
1896 3118 PD
1454 2359 PD
1897 3218 PD
1956 3229 PD
2619 3128 PD
2257 3293 PD
1720 3239 PD
2212 2953 PD
1761 3002 PD
1663 2929 PD
2633 3196 PD
2204 3245 PD
1297 2477 PD
1497 2492 PD
2070 3340 PD
2274 3271 PD
2290 3099 PD
2192 3280 PD
2129 3322 PD
1748 3181 PD
2400 3415 PD
1850 3187 PD
2194 3208 PD
1872 3307 PD
2521 3183 PD
1737 3282 PD
1886 3150 PD
2433 3162 PD
2303 3198 PD
1670 3079 PD
2321 3379 PD
1643 3135 PD
2678 3088 PD
2008 3298 PD
1969 3234 PD
2374 3124 PD
1848 3176 PD
2227 3307 PD
2423 3090 PD
2017 3339 PD
1570 2706 PD
2185 3584 PD
2193 3291 PD
2109 3369 PD
2053 3258 PD
1497 2773 PD
2554 3354 PD
2168 3261 PD
gs 899 1396 2213 2214 MR c np

gr
6 w
DO
4 w
SO
6 w
0 cap
4046 3609 mt 6258 3609 L
4046 1396 mt 6258 1396 L
4046 3609 mt 4046 1396 L
6258 3609 mt 6258 1396 L
4046 3609 mt 4046 3609 L
6258 3609 mt 6258 3609 L
4046 3609 mt 6258 3609 L
4046 3609 mt 4046 1396 L
4046 3609 mt 4046 3609 L
4238 3609 mt 4238 3587 L
4238 1396 mt 4238 1418 L
4074 3778 mt
(-10) s
5211 3609 mt 5211 3587 L
5211 1396 mt 5211 1418 L
5171 3778 mt
(0) s
6183 3609 mt 6183 3587 L
6183 1396 mt 6183 1418 L
6103 3778 mt
(10) s
4046 3356 mt 4068 3356 L
6258 3356 mt 6236 3356 L
3847 3409 mt
(-5) s
4046 2870 mt 4068 2870 L
6258 2870 mt 6236 2870 L
3931 2923 mt
(0) s
4046 2384 mt 4068 2384 L
6258 2384 mt 6236 2384 L
3931 2437 mt
(5) s
4046 1897 mt 4068 1897 L
6258 1897 mt 6236 1897 L
3851 1950 mt
(10) s
4046 1411 mt 4068 1411 L
6258 1411 mt 6236 1411 L
3851 1464 mt
(15) s
4046 3609 mt 6258 3609 L
4046 1396 mt 6258 1396 L
4046 3609 mt 4046 1396 L
6258 3609 mt 6258 1396 L
4046 1396 mt 4046 1396 L
6258 1396 mt 6258 1396 L
gs 4046 1396 2213 2214 MR c np

gr
24 w
1 cap
5204 2912 PD
5509 3130 PD
4615 2984 PD
4957 3227 PD
5076 2439 PD
4046 2024 PD
5406 2857 PD
4803 2820 PD
5309 2878 PD
5159 3290 PD
5384 3026 PD
5140 2863 PD
5555 2556 PD
5069 3385 PD
4906 2912 PD
5641 2913 PD
4974 2815 PD
5190 2298 PD
5148 3197 PD
4747 2890 PD
5453 2926 PD
5469 2797 PD
4849 2667 PD
4793 3001 PD
5324 2989 PD
5520 2594 PD
4231 2647 PD
4826 2858 PD
5269 3056 PD
5034 2988 PD
4758 3237 PD
5139 2861 PD
5480 2031 PD
5728 2863 PD
5935 2512 PD
5214 2322 PD
5322 2637 PD
4850 2882 PD
5186 1976 PD
5718 3010 PD
5641 3134 PD
4774 2444 PD
5279 3180 PD
5341 2943 PD
4838 3015 PD
5023 2888 PD
4718 2547 PD
5674 3140 PD
5232 2817 PD
5667 2583 PD
5399 2854 PD
4714 2726 PD
4419 2293 PD
5804 3065 PD
4923 2704 PD
4997 2822 PD
5060 3086 PD
5714 2533 PD
5408 2888 PD
5194 3328 PD
4737 3267 PD
4914 2987 PD
5180 2686 PD
5232 3222 PD
4911 3088 PD
4772 2708 PD
4954 2915 PD
5750 3016 PD
5411 2624 PD
5512 2905 PD
4914 2818 PD
4694 3158 PD
5219 3110 PD
5358 2643 PD
5103 3299 PD
5067 2803 PD
5202 3373 PD
4748 2897 PD
4995 3057 PD
5238 3174 PD
5400 3130 PD
5261 3073 PD
5132 2828 PD
5675 2997 PD
5262 3196 PD
4628 2826 PD
5082 2974 PD
5130 3062 PD
5394 3220 PD
5628 2744 PD
5144 2879 PD
5323 3074 PD
4965 2728 PD
5263 3048 PD
5615 2608 PD
5312 2928 PD
5492 2745 PD
4528 2851 PD
5334 3035 PD
5333 2856 PD
5182 2869 PD
4704 3075 PD
5173 3304 PD
4957 2872 PD
5573 2878 PD
5641 3103 PD
5475 2383 PD
5021 2927 PD
5000 3026 PD
5000 2957 PD
5023 3148 PD
5213 2956 PD
5061 3216 PD
5395 3035 PD
4694 2861 PD
5512 2679 PD
5484 3202 PD
4220 2459 PD
5016 2992 PD
5022 2711 PD
5239 3003 PD
5438 2555 PD
5272 2836 PD
5342 3198 PD
5197 3061 PD
5238 3170 PD
5086 3052 PD
4116 2398 PD
5391 2988 PD
5536 3032 PD
4937 2910 PD
5364 2954 PD
4789 2957 PD
5017 2846 PD
5141 2290 PD
5213 2863 PD
5229 3039 PD
5646 2888 PD
5238 3178 PD
5282 3091 PD
4987 2897 PD
4998 3019 PD
6166 2663 PD
5443 3052 PD
5857 2596 PD
5082 2621 PD
5569 2778 PD
5025 2976 PD
5138 3033 PD
5845 2657 PD
4722 2671 PD
5358 3170 PD
6081 2276 PD
5311 2859 PD
4806 2138 PD
4895 2652 PD
4866 2949 PD
5630 2666 PD
5260 2553 PD
5338 2312 PD
5739 3003 PD
5132 3188 PD
5789 2125 PD
4855 2927 PD
4292 2372 PD
4864 2972 PD
5411 3092 PD
5224 2946 PD
5262 3067 PD
4727 2837 PD
4859 2708 PD
5661 2589 PD
4972 3162 PD
5709 2601 PD
5049 2966 PD
5461 2999 PD
6190 2068 PD
4886 2838 PD
4846 2687 PD
5229 2984 PD
5228 3011 PD
5134 2824 PD
5336 3162 PD
5127 2928 PD
4895 2861 PD
4578 1956 PD
5497 2900 PD
5029 2662 PD
4655 2697 PD
5276 2791 PD
4834 2814 PD
4975 2928 PD
5881 2928 PD
4971 2982 PD
5635 3053 PD
5318 2682 PD
4984 2159 PD
5159 2897 PD
4559 2934 PD
5179 2726 PD
4927 3134 PD
5311 3008 PD
5123 3280 PD
5079 3030 PD
5445 3147 PD
5612 3060 PD
5274 2802 PD
5088 2783 PD
5116 2796 PD
4617 2765 PD
5836 2772 PD
4806 3059 PD
5338 3152 PD
4933 3296 PD
5125 2447 PD
5069 2873 PD
5288 3146 PD
5471 2612 PD
5173 2823 PD
5326 2725 PD
5458 2641 PD
5265 2699 PD
5714 2627 PD
5507 2539 PD
5378 3130 PD
5789 2861 PD
5717 2873 PD
5432 2862 PD
5122 2759 PD
5152 3274 PD
5275 3119 PD
4942 3034 PD
5519 3057 PD
4841 2885 PD
5162 2810 PD
4505 2622 PD
5481 2856 PD
4663 2937 PD
5764 3202 PD
5953 2583 PD
5466 3083 PD
5118 2918 PD
5308 3380 PD
5021 2911 PD
4939 2939 PD
5033 2940 PD
5455 2534 PD
5206 2896 PD
5484 2965 PD
5336 3026 PD
5245 1914 PD
5580 2698 PD
5022 3091 PD
5285 2543 PD
4794 3204 PD
5922 2997 PD
5992 2568 PD
5749 2643 PD
4381 2441 PD
5681 2984 PD
5513 2730 PD
5203 2976 PD
5208 2755 PD
5103 2940 PD
5487 2976 PD
5271 2923 PD
5520 2906 PD
4613 2763 PD
5042 2827 PD
5151 3278 PD
5323 2939 PD
4575 2957 PD
4885 3089 PD
5707 2779 PD
4831 2917 PD
5362 2990 PD
4977 2953 PD
4834 2864 PD
5029 3035 PD
5077 2965 PD
5656 2877 PD
4465 2879 PD
5476 2362 PD
5353 3200 PD
4589 2606 PD
5421 2723 PD
4846 2690 PD
4445 2553 PD
5100 2779 PD
5130 3089 PD
5401 3025 PD
5423 3246 PD
5203 3209 PD
5756 3030 PD
5404 2872 PD
5074 2937 PD
4224 2392 PD
5910 2667 PD
5144 2738 PD
5190 3042 PD
5287 2649 PD
5487 2859 PD
5175 2967 PD
5259 3328 PD
5246 2904 PD
5543 2800 PD
4266 2628 PD
5122 2713 PD
6050 2649 PD
5816 2854 PD
4434 2431 PD
5545 3306 PD
5347 2697 PD
5221 2650 PD
4975 2983 PD
5239 2925 PD
5454 2718 PD
4773 2367 PD
5554 2986 PD
6038 2007 PD
5041 3108 PD
5559 2675 PD
4739 2697 PD
4968 2833 PD
5143 3095 PD
5355 2588 PD
4988 3200 PD
4204 2212 PD
5049 3136 PD
5219 2987 PD
4999 3001 PD
5759 3081 PD
4622 2878 PD
4236 2421 PD
5190 3037 PD
5058 3138 PD
4868 2883 PD
4903 2807 PD
4924 3252 PD
5699 2519 PD
5360 3004 PD
4889 2754 PD
4759 3137 PD
5166 3141 PD
5362 3131 PD
5343 3038 PD
5888 2445 PD
5046 2951 PD
5714 2314 PD
5106 2936 PD
4657 2832 PD
5607 3369 PD
4796 3284 PD
5154 3134 PD
5091 2388 PD
5498 2733 PD
4861 2792 PD
5464 2896 PD
5033 3169 PD
5090 3213 PD
5326 3072 PD
5474 3036 PD
5005 2835 PD
5228 2978 PD
4977 2744 PD
4935 2567 PD
4623 2919 PD
5425 3213 PD
5467 3175 PD
5635 2989 PD
5372 2810 PD
4672 2804 PD
5513 2555 PD
5508 2913 PD
5226 2768 PD
5211 3432 PD
5549 2751 PD
5164 3120 PD
5446 3132 PD
5628 3083 PD
5400 2733 PD
4938 2753 PD
4682 2900 PD
5368 2347 PD
5540 2590 PD
5165 3200 PD
5421 2982 PD
5343 3294 PD
5122 3155 PD
4908 2984 PD
5666 2803 PD
5391 2976 PD
5030 3015 PD
5365 3275 PD
4233 2573 PD
5433 2844 PD
5373 2850 PD
5517 2977 PD
5374 2908 PD
4807 2906 PD
5115 2993 PD
5126 2349 PD
4992 3107 PD
5252 2741 PD
4918 3006 PD
5252 2732 PD
5460 3273 PD
5057 3224 PD
4560 2810 PD
4739 2998 PD
5263 3169 PD
5301 3040 PD
5533 2340 PD
5384 2934 PD
5291 3035 PD
5800 3110 PD
5527 2939 PD
4316 1573 PD
4709 2587 PD
4512 2643 PD
5671 2512 PD
5568 2670 PD
5283 3145 PD
5285 2944 PD
4759 2917 PD
5452 3035 PD
5647 2957 PD
5082 3036 PD
5742 2920 PD
5269 3125 PD
5072 2797 PD
4964 2773 PD
5044 3086 PD
5055 2957 PD
5173 3206 PD
5679 2509 PD
5487 2905 PD
4942 3075 PD
4796 3204 PD
5357 3158 PD
5307 2969 PD
5144 2939 PD
5398 3045 PD
5501 3025 PD
5184 3090 PD
4983 3183 PD
5895 2776 PD
4904 3012 PD
5540 3034 PD
4715 3051 PD
4843 2976 PD
4823 3084 PD
5131 2927 PD
4493 2105 PD
5094 2879 PD
4608 2827 PD
5755 2612 PD
4403 2692 PD
4955 2781 PD
5417 2680 PD
5343 2778 PD
5506 3194 PD
5415 3258 PD
4424 2708 PD
5223 2803 PD
5696 3160 PD
5229 3144 PD
4618 2627 PD
4579 2525 PD
5474 3262 PD
5388 2847 PD
5460 2880 PD
5314 2760 PD
4823 2878 PD
5080 3031 PD
4574 2625 PD
5189 2777 PD
4664 2288 PD
5225 3089 PD
5892 2679 PD
4775 3093 PD
5067 2981 PD
4966 2172 PD
5198 2522 PD
5029 2829 PD
5133 2975 PD
5346 2551 PD
4931 2945 PD
5407 2956 PD
5039 2530 PD
5715 2814 PD
5058 3153 PD
5791 2619 PD
5147 3184 PD
4799 2956 PD
5510 2965 PD
4974 3298 PD
4829 3016 PD
5794 2699 PD
4657 3122 PD
5439 2503 PD
5130 2332 PD
4517 2940 PD
4805 2901 PD
4653 2408 PD
5155 2698 PD
5095 3216 PD
5053 3155 PD
6173 2580 PD
4897 2688 PD
5030 2674 PD
5451 3092 PD
4830 3005 PD
5154 2309 PD
5359 3052 PD
5823 2957 PD
4718 3193 PD
5245 3114 PD
5249 3038 PD
4648 2773 PD
4711 3229 PD
5185 3146 PD
5697 2843 PD
4826 3143 PD
4452 2670 PD
5103 2388 PD
4993 2478 PD
4968 3009 PD
4874 3089 PD
5099 3240 PD
4988 3250 PD
4951 2914 PD
5326 3239 PD
5170 2938 PD
5568 2886 PD
5307 3190 PD
4704 2503 PD
5402 2443 PD
5384 3212 PD
4813 2845 PD
4987 3076 PD
5195 2623 PD
5546 2530 PD
5876 2459 PD
5088 3228 PD
5642 2731 PD
4800 3210 PD
5459 3085 PD
5654 2441 PD
4886 2596 PD
4485 2422 PD
5482 3106 PD
4324 2661 PD
4855 3051 PD
5808 2759 PD
5290 2708 PD
6159 2726 PD
5551 2908 PD
5637 2935 PD
5327 2578 PD
5389 2761 PD
5990 2838 PD
5187 3316 PD
5023 3088 PD
5693 2666 PD
5346 2812 PD
5028 3211 PD
5575 3025 PD
5179 3099 PD
5621 2905 PD
5934 2735 PD
4975 2980 PD
5228 3063 PD
4841 3063 PD
5055 3159 PD
4815 2858 PD
4979 2877 PD
5108 2974 PD
4852 2646 PD
5488 2995 PD
5355 3135 PD
5300 3083 PD
5172 3148 PD
5005 2847 PD
4958 2276 PD
4976 2899 PD
5243 3328 PD
5226 2533 PD
5485 3100 PD
5761 3014 PD
4833 2704 PD
5189 3222 PD
5825 2754 PD
5424 2577 PD
5059 2722 PD
5103 2900 PD
5313 2768 PD
5861 2852 PD
5394 3072 PD
5651 3001 PD
5679 2977 PD
5036 3185 PD
6258 2305 PD
4681 3109 PD
5582 3060 PD
6032 2732 PD
4778 2500 PD
5322 3099 PD
5779 2699 PD
4818 2456 PD
5458 2966 PD
5037 3125 PD
4784 2463 PD
5050 2946 PD
5715 2723 PD
5232 2976 PD
5238 3270 PD
5870 2237 PD
5053 2603 PD
4899 2457 PD
4597 2168 PD
5227 3180 PD
5147 2967 PD
5657 3010 PD
5056 2981 PD
gs 4046 1396 2213 2214 MR c np

gr
6 w

end

eplot
%%EndObject graph 1

epage
end

showpage

%%BoundingBox:    27   279   598   538
%%Pages: 001
%%EOF


